ExoClock Project III: 450 new exoplanet ephemerides from ground and space observations

The ExoClock project has been created with the aim of increasing the efficiency of the Ariel mission. It will achieve this by continuously monitoring and updating the ephemerides of Ariel candidates over an extended period, in order to produce a consistent catalogue of reliable and precise ephemerides. This work presents a homogenous catalogue of updated ephemerides for 450 planets, generated by the integration of $\sim$18000 data points from multiple sources. These sources include observations from ground-based telescopes (ExoClock network and ETD), mid-time values from the literature and light-curves from space telescopes (Kepler/K2 and TESS). With all the above, we manage to collect observations for half of the post-discovery years (median), with data that have a median uncertainty less than one minute. In comparison with literature, the ephemerides generated by the project are more precise and less biased. More than 40\% of the initial literature ephemerides had to be updated to reach the goals of the project, as they were either of low precision or drifting. Moreover, the integrated approach of the project enables both the monitoring of the majority of the Ariel candidates (95\%), and also the identification of missing data. The dedicated ExoClock network effectively supports this task by contributing additional observations when a gap in the data is identified. These results highlight the need for continuous monitoring to increase the observing coverage of the candidate planets. Finally, the extended observing coverage of planets allows us to detect trends (TTVs - Transit Timing Variations) for a sample of 19 planets. All products, data, and codes used in this work are open and accessible to the wider scientific community.

==> (inline-0) <==
\begin{longtable}{p{0.15\linewidth} | C{0.2\linewidth} | C{0.2\linewidth} | C{0.1\linewidth} C{0.1\linewidth} C{0.1\linewidth}}
\caption{Parameters used in the analysis of individual light-curves and the respective references, where the asterisk indicates orbital parameters ($a/R_s$ or $i$) that were adjusted based on TESS data to match the observed durations.}\\
\label{tab:parameters}
Planet & Ephemeris (before this update) & Stellar Parameters & \multicolumn{3}{c}{Transit Parameters}  \\ 
       & $T_0$ (BJD$_\mathrm{TDB} - 2450000$) & $T_\mathrm{eff}$ (K) & $R_p/R_s$ & $a/R_s$ & $i$ (deg) \\ 
       & $P$ (days) & $\log(g)$ (cgs)& $e$ & $\omega$ (deg) & \\ [0.3ex] \hline

55Cnce & $2455962.0727_{-0.0007}^{+0.0007}$ & $5234.0_{-30.0}^{+30.0}$ & $0.0187_{-0.0004}^{+0.0004}$ & $3.47_{-0.07}^{+0.07}$ & $83.6_{-0.6}^{+0.6}$ \\ & $0.736545_{-9e-07}^{+9e-07}$ & $4.45_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2019AnA...631A.129S} & \cite{2011AnA...533A.114D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...631A.129S}} \\ \hline
CoRoT-11b & $2454597.6797_{-0.0003}^{+0.0003}$ & $6440.0_{-120.0}^{+120.0}$ & $0.107_{-0.0005}^{+0.0005}$ & $6.89_{-0.08}^{+0.08}$ & $83.17_{-0.15}^{+0.15}$ \\ & $2.99433_{-1.1e-05}^{+1.1e-05}$ & $4.22_{-0.23}^{+0.23}$ &  -- & -- & \\ & \cite{2010AnA...524A..55G} & \cite{2010AnA...524A..55G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...524A..55G}} \\ \hline
CoRoT-19b & $2455257.4418_{-0.0006}^{+0.0006}$ & $6090.0_{-70.0}^{+70.0}$ & $0.0786_{-0.0004}^{+0.0004}$ & $6.7_{-0.1}^{+0.1}$ & $88.0_{-0.7}^{+0.7}$ \\ & $3.89713_{-2e-05}^{+2e-05}$ & $4.07_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2012AnA...537A.136G} & \cite{2012AnA...537A.136G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...537A.136G}} \\ \hline
CoRoT-2b & $2457347.04314_{-0.00012}^{+0.00012}$ & $5696.0_{-70.0}^{+70.0}$ & $0.1667_{-0.0006}^{+0.0006}$ & $6.7_{-0.03}^{+0.03}$ & $87.84_{-0.1}^{+0.1}$ \\ & $1.742997_{-1.1e-07}^{+1.1e-07}$ & $4.42_{-0.12}^{+0.12}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010AnA...517A..40C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008AnA...482L..21A}} \\ \hline
EPIC211945201b & $2458113.9399_{-0.0004}^{+0.0004}$ & $6025.0_{-100.0}^{+100.0}$ & $0.0407_{-0.0003}^{+0.0003}$ & $23.1_{-0.5}^{+0.5}$ & $87.9_{-0.06}^{+0.06}$ \\ & $19.49213_{-1e-05}^{+1e-05}$ & $4.25_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2018AJ....156....3C} & \cite{2018AJ....156....3C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156....3C}} \\ \hline
EPIC246851721b & $2457865.11032_{-0.0001}^{+0.0001}$ & $6202.0_{-50.0}^{+52.0}$ & $0.068_{-0.003}^{+0.003}$ & $9.8_{-0.17}^{+0.17}$ & $86.21_{-0.17}^{+0.17}$ \\ & $6.180235_{-1.4e-05}^{+1.4e-05}$ & $4.16_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2018AJ....156..250Y} & \cite{2018AJ....156..250Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..250Y}} \\ \hline
G9-40b & $2458497.77747_{-0.00032}^{+0.00032}$ & $3348.0_{-32.0}^{+32.0}$ & $0.0605_{-0.0026}^{+0.0026}$ & $27.0_{-3.7}^{+5.4}$ & $88.57_{-0.47}^{+0.63}$ \\ & $5.746007_{-6e-06}^{+6e-06}$ & $4.93_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2020AJ....159..100S} & \cite{2020AJ....159..100S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..100S}} \\ \hline
GJ1132b & $2457184.5576_{-0.0003}^{+0.0003}$ & $3270.0_{-140.0}^{+140.0}$ & $0.051_{-0.003}^{+0.003}$ & $16.0_{-1.1}^{+1.1}$ & $88.6_{-0.5}^{+0.5}$ \\ & $1.6289287_{-1.8e-06}^{+1.8e-06}$ & $5.05_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2017AJ....153..191S} & \cite{2015Natur.527..204B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015Natur.527..204B}} \\ \hline
GJ1214b & $2455881.57931_{-2.2e-05}^{+2.2e-05}$ & $3026.0_{-130.0}^{+130.0}$ & $0.116_{-0.0005}^{+0.0005}$ & $15.31_{-0.29}^{+0.21}$ & $89.3_{-0.3}^{+0.4}$ \\ & $1.58040454_{-4e-08}^{+4e-08}$ & $4.99_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009Natur.462..891C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...747...35B}} \\ \hline
GJ1252b & $2458668.09739_{-0.00032}^{+0.00032}$ & $3458.0_{-133.0}^{+140.0}$ & $0.02802_{-0.0009}^{+0.0009}$ & $5.05_{-2.73}^{+6.35}$ & $85.0_{-1.8}^{+2.1}$ \\ & $0.5182349_{-6.3e-06}^{+6.3e-06}$ & $4.835_{-0.067}^{+0.068}$ &  -- & -- & \\ & \cite{2020ApJ...890L...7S} & \cite{2020ApJ...890L...7S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...890L...7S}} \\ \hline
GJ3470b & $2456340.72559_{-0.00011}^{+0.00011}$ & $3600.0_{-200.0}^{+200.0}$ & $0.0764_{-0.0004}^{+0.0004}$ & $13.9_{-0.5}^{+0.4}$ & $88.9_{-0.5}^{+0.6}$ \\ & $3.336649_{-2e-06}^{+2e-06}$ & $4.77_{-0.12}^{+0.12}$ & $0.017_{-0.012}^{+0.016}$ & $1.7_{-1.2}^{+1.0}$ &  \\ & \cite{2013AnA...559A..32N} & \cite{2012AnA...546A..27B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.443.1810B}} \\ \hline
GJ357b & $2458517.99862_{-0.00039}^{+0.00039}$ & $3505.0_{-51.0}^{+51.0}$ & $0.0331_{-0.0009}^{+0.0009}$ & $19.4_{-1.3}^{+1.4}$$^*$ & $89.12_{-0.31}^{+0.37}$ \\ & $3.93072_{-8e-05}^{+8e-05}$ & $4.94_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2019AnA...628A..39L} & \cite{2019AnA...628A..39L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...628A..39L}} \\ \hline
GJ436b & $2454873.01582_{-4e-05}^{+4e-05}$ & $3350.0_{-300.0}^{+300.0}$ & $0.0831_{-0.0003}^{+0.0003}$ & $14.14_{-0.1}^{+0.09}$ & $86.7_{-0.03}^{+0.03}$ \\ & $2.64389751_{-1.2e-07}^{+1.2e-07}$ & $4.84_{-0.01}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...735...27K}} \\ \hline
GJ9827b & $2457738.8259_{-0.0003}^{+0.0003}$ & $4255.0_{-110.0}^{+110.0}$ & $0.024_{-0.0004}^{+0.0004}$ & $6.72_{-0.09}^{+0.08}$ & $86.1_{-0.3}^{+0.4}$ \\ & $1.20898_{-8e-06}^{+8e-06}$ & $4.7_{-0.15}^{+0.15}$ &  -- & -- & \\ & \cite{2018AJ....155...72R} & \cite{2017AJ....154..266N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.484.3731R}} \\ \hline
GJ9827c & $2457742.1993_{-0.00072}^{+0.00072}$ & $4255.0_{-110.0}^{+110.0}$ & $0.01887_{-0.00034}^{+0.00034}$ & $14.04_{-0.17}^{+0.17}$ & $88.19_{-0.18}^{+0.21}$ \\ & $3.648096_{-6.3e-05}^{+6.3e-05}$ & $4.7_{-0.15}^{+0.15}$ &  -- & -- & \\ & \cite{2019MNRAS.484.3731R} & \cite{2017AJ....154..266N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.484.3731R}} \\ \hline
HAT-P-11b & $2455109.335119_{-2.1e-05}^{+2.1e-05}$ & $4780.0_{-50.0}^{+50.0}$ & $0.0576_{-0.0009}^{+0.0009}$ & $15.58_{-0.82}^{+0.17}$ & $88.5_{-0.6}^{+0.6}$ \\ & $4.8878009_{-3e-07}^{+3e-07}$ & $4.6_{-0.03}^{+0.03}$ & $0.2_{-0.05}^{+0.05}$ & $355.2_{-17.3}^{+17.3}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...710.1724B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...710.1724B}} \\ \hline
HAT-P-12b & $2456716.5327_{-6e-05}^{+6e-05}$ & $4650.0_{-60.0}^{+60.0}$ & $0.1406_{-0.0013}^{+0.0013}$ & $11.77_{-0.21}^{+0.15}$ & $89.0_{-0.4}^{+0.4}$ \\ & $3.21305751_{-1.7e-07}^{+1.7e-07}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...706..785H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...706..785H}} \\ \hline
HAT-P-13b & $2455456.49826_{-0.00016}^{+0.00016}$ & $5653.0_{-90.0}^{+90.0}$ & $0.0844_{-0.0013}^{+0.0013}$ & $5.8_{-0.3}^{+0.3}$ & $83.4_{-0.6}^{+0.6}$ \\ & $2.9162431_{-6e-07}^{+6e-07}$ & $4.13_{-0.04}^{+0.04}$ & $0.021_{-0.009}^{+0.009}$ & $181.0_{-45.0}^{+45.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...707..446B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...707..446B}} \\ \hline
HAT-P-14b & $2455421.35484_{-0.00022}^{+0.00022}$ & $6600.0_{-90.0}^{+90.0}$ & $0.0805_{-0.0011}^{+0.0011}$ & $8.51_{-0.15}^{+0.15}$$^*$ & $83.77_{-0.18}^{+0.18}$ \\ & $4.6276623_{-1e-06}^{+1e-06}$ & $4.25_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...715..458T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...819...27F}} \\ \hline
HAT-P-15b & $2454638.5609_{-0.0005}^{+0.0005}$ & $5568.0_{-90.0}^{+90.0}$ & $0.1019_{-0.0009}^{+0.0009}$ & $19.2_{-0.6}^{+0.6}$ & $89.1_{-0.2}^{+0.2}$ \\ & $10.8635_{-3e-05}^{+3e-05}$ & $4.38_{-0.03}^{+0.03}$ & $0.19_{-0.019}^{+0.019}$ & $262.0_{-1.0}^{+1.0}$ &  \\ & \cite{2010ApJ...724..866K} & \cite{2010ApJ...724..866K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...724..866K}} \\ \hline
HAT-P-16b & $2455968.64684_{-0.00013}^{+0.00013}$ & $6158.0_{-80.0}^{+80.0}$ & $0.1071_{-0.0014}^{+0.0014}$ & $7.2_{-0.3}^{+0.3}$ & $86.6_{-0.7}^{+0.7}$ \\ & $2.7759677_{-3e-07}^{+3e-07}$ & $4.34_{-0.03}^{+0.03}$ & $0.036_{-0.004}^{+0.004}$ & $214.0_{-8.0}^{+8.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...720.1118B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...720.1118B}} \\ \hline
HAT-P-17b & $2456569.05972_{-5e-05}^{+5e-05}$ & $5246.0_{-80.0}^{+80.0}$ & $0.1238_{-0.001}^{+0.001}$ & $22.6_{-0.5}^{+0.5}$ & $89.2_{-0.1}^{+0.2}$ \\ & $10.3385346_{-9e-07}^{+9e-07}$ & $4.52_{-0.02}^{+0.02}$ & $0.342_{-0.006}^{+0.006}$ & $201.0_{-1.0}^{+1.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2012ApJ...749..134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...749..134H}} \\ \hline
HAT-P-18b & $2457276.25646_{-0.0001}^{+0.0001}$ & $4803.0_{-80.0}^{+80.0}$ & $0.1356_{-0.0028}^{+0.0028}$ & $16.39_{-0.24}^{+0.24}$ & $88.53_{-0.16}^{+0.16}$ \\ & $5.50803_{-8e-07}^{+8e-07}$ & $4.57_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...726...52H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468.3907K}} \\ \hline
HAT-P-19b & $2456899.49658_{-0.0001}^{+0.0001}$ & $4990.0_{-130.0}^{+130.0}$ & $0.1418_{-0.002}^{+0.002}$ & $12.2_{-0.7}^{+0.7}$ & $88.2_{-0.4}^{+0.4}$ \\ & $4.0087842_{-4e-07}^{+4e-07}$ & $4.54_{-0.05}^{+0.05}$ & $0.07_{-0.04}^{+0.04}$ & $256.0_{-77.0}^{+77.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...726...52H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...52H}} \\ \hline
HAT-P-1b & $2455801.7739_{-0.00018}^{+0.00018}$ & $5975.0_{-120.0}^{+120.0}$ & $0.11802_{-0.00018}^{+0.00018}$ & $9.85_{-0.07}^{+0.07}$ & $85.63_{-0.06}^{+0.06}$ \\ & $4.4652992_{-4e-07}^{+4e-07}$ & $4.38_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.437...46N}} \\ \hline
HAT-P-20b & $2456705.48183_{-7e-05}^{+7e-05}$ & $4595.0_{-80.0}^{+80.0}$ & $0.1284_{-0.0016}^{+0.0016}$ & $11.2_{-0.3}^{+0.3}$ & $86.8_{-0.2}^{+0.2}$ \\ & $2.87531693_{-2.4e-07}^{+2.4e-07}$ & $4.63_{-0.02}^{+0.02}$ & $0.015_{-0.005}^{+0.005}$ & $317.0_{-130.0}^{+130.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-21b & $2454996.4139_{-0.0007}^{+0.0007}$ & $5588.0_{-80.0}^{+80.0}$ & $0.095_{-0.0022}^{+0.0022}$ & $9.6_{-0.7}^{+0.7}$ & $87.2_{-0.7}^{+0.7}$ \\ & $4.124481_{-7e-06}^{+7e-06}$ & $4.33_{-0.06}^{+0.06}$ & $0.228_{-0.016}^{+0.016}$ & $309.0_{-3.0}^{+3.0}$ &  \\ & \cite{2011ApJ...742..116B} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-22b & $2456603.79429_{-0.00014}^{+0.00014}$ & $5302.0_{-80.0}^{+80.0}$ & $0.1065_{-0.0017}^{+0.0017}$ & $8.6_{-0.3}^{+0.3}$ & $86.9_{-0.5}^{+0.6}$ \\ & $3.212233_{-3e-07}^{+3e-07}$ & $4.36_{-0.04}^{+0.04}$ & $0.016_{-0.009}^{+0.009}$ & $156.0_{-66.0}^{+66.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742..116B}} \\ \hline
HAT-P-23b & $2457575.19549_{-8e-05}^{+8e-05}$ & $5905.0_{-80.0}^{+80.0}$ & $0.1162_{-0.0008}^{+0.0008}$ & $4.55_{-0.09}^{+0.09}$ & $85.7_{-0.9}^{+0.9}$ \\ & $1.21288644_{-8e-08}^{+8e-08}$ & $4.33_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...742..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A..54C}} \\ \hline
HAT-P-24b & $2455800.7899_{-0.0003}^{+0.0003}$ & $6373.0_{-80.0}^{+80.0}$ & $0.097_{-0.0012}^{+0.0012}$ & $7.6_{-0.3}^{+0.3}$ & $88.6_{-0.7}^{+0.7}$ \\ & $3.355246_{-9e-07}^{+9e-07}$ & $4.27_{-0.04}^{+0.04}$ & $0.067_{-0.024}^{+0.024}$ & $197.0_{-36.0}^{+36.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...725.2017K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010ApJ...725.2017K}} \\ \hline
HAT-P-25b & $2456590.49235_{-0.00022}^{+0.00022}$ & $5500.0_{-80.0}^{+80.0}$ & $0.1269_{-0.0011}^{+0.0011}$ & $10.9_{-0.3}^{+0.3}$ & $88.2_{-0.4}^{+0.5}$ \\ & $3.6528162_{-8e-07}^{+8e-07}$ & $4.48_{-0.04}^{+0.04}$ & $0.023_{-0.014}^{+0.022}$ & $287.0_{-17.0}^{+52.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2012ApJ...745...80Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018PASP..130f4401W}} \\ \hline
HAT-P-26b & $2456892.59046_{-0.0001}^{+0.0001}$ & $5079.0_{-88.0}^{+88.0}$ & $0.0737_{-0.0012}^{+0.0012}$ & $13.1_{-0.8}^{+0.8}$ & $88.6_{-0.9}^{+0.5}$ \\ & $4.2345002_{-7e-07}^{+7e-07}$ & $4.56_{-0.06}^{+0.06}$ & $0.12_{-0.06}^{+0.06}$ & $54.0_{-165.0}^{+165.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...728..138H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...728..138H}} \\ \hline
HAT-P-27b & $2456638.93852_{-0.00012}^{+0.00012}$ & $5300.0_{-90.0}^{+90.0}$ & $0.119_{-0.003}^{+0.003}$ & $9.7_{-0.5}^{+0.4}$ & $84.7_{-0.7}^{+0.4}$ \\ & $3.0395778_{-2.5e-07}^{+2.5e-07}$ & $4.51_{-0.04}^{+0.04}$ & $0.08_{-0.05}^{+0.05}$ & $63.0_{-64.0}^{+64.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...734..109B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...734..109B}} \\ \hline
HAT-P-28b & $2458124.34308_{-0.00022}^{+0.00022}$ & $5680.0_{-90.0}^{+90.0}$ & $0.113_{-0.0024}^{+0.0024}$ & $8.4_{-0.6}^{+0.6}$ & $88.0_{-0.9}^{+0.9}$ \\ & $3.2572129_{-6e-07}^{+6e-07}$ & $4.36_{-0.06}^{+0.06}$ & $0.05_{-0.03}^{+0.03}$ & $233.0_{-90.0}^{+90.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...733..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...733..116B}} \\ \hline
HAT-P-29b & $2457240.8218_{-0.0004}^{+0.0004}$ & $6087.0_{-88.0}^{+88.0}$ & $0.0885_{-0.0012}^{+0.0012}$ & $11.6_{-0.6}^{+0.6}$ & $88.0_{-0.6}^{+0.6}$ \\ & $5.723371_{-2.4e-06}^{+2.4e-06}$ & $4.34_{-0.06}^{+0.06}$ & $0.07_{-0.03}^{+0.03}$ & $203.0_{-36.0}^{+29.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...733..116B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..181W}} \\ \hline
HAT-P-2b & $2454387.4945_{-0.00074}^{+0.00074}$ & $6290.0_{-110.0}^{+110.0}$ & $0.07227_{-0.00061}^{+0.00061}$ & $8.99_{-0.41}^{+0.39}$ & $86.72_{-0.87}^{+1.12}$ \\ & $5.6334729_{-6.1e-06}^{+6.1e-06}$ & $4.2_{-0.05}^{+0.04}$ & $0.5171_{-0.0033}^{+0.0033}$ & $185.22_{-0.95}^{+0.95}$ &  \\ & \cite{2010MNRAS.401.2665P} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010MNRAS.401.2665P}} \\ \hline
HAT-P-30b & $2455931.45837_{-0.00018}^{+0.00018}$ & $6304.0_{-88.0}^{+88.0}$ & $0.1109_{-0.0016}^{+0.0016}$ & $6.771_{-0.012}^{+0.013}$ & $82.7_{-0.19}^{+0.19}$ \\ & $2.8106016_{-5e-07}^{+5e-07}$ & $4.36_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...735...24J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
HAT-P-31b & $2458169.941_{-0.0017}^{+0.0017}$ & $6065.0_{-100.0}^{+100.0}$ & $0.08_{-0.022}^{+0.022}$ & $9.34_{-0.15}^{+0.15}$$^*$ & $87.1_{-2.7}^{+1.8}$ \\ & $5.005272_{-6e-06}^{+6e-06}$ & $4.26_{-0.18}^{+0.18}$ & $0.245_{-0.004}^{+0.004}$ & $274.3_{-1.8}^{+1.8}$ &  \\ & \cite{2019AnA...622A..81M} & \cite{2011AJ....142...95K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....142...95K}} \\ \hline
HAT-P-32b & $2456209.25393_{-5e-05}^{+5e-05}$ & $6207.0_{-88.0}^{+88.0}$ & $0.1489_{-0.0006}^{+0.0006}$ & $5.34_{-0.04}^{+0.04}$ & $89.0_{-0.8}^{+0.7}$ \\ & $2.15000825_{-1e-07}^{+1e-07}$ & $4.329_{-0.021}^{+0.021}$ & $0.16_{-0.03}^{+0.05}$ & $50.0_{-18.0}^{+27.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...742...59H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HAT-P-33b & $2456601.47713_{-0.00012}^{+0.00012}$ & $6446.0_{-88.0}^{+88.0}$ & $0.1058_{-0.0011}^{+0.0011}$ & $6.56_{-0.12}^{+0.09}$ & $87.2_{-0.1}^{+0.0}$ \\ & $3.4744767_{-3e-07}^{+3e-07}$ & $4.146_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...742...59H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...742...59H}} \\ \hline
HAT-P-34b & $2456462.1472_{-0.0005}^{+0.0005}$ & $6442.0_{-88.0}^{+88.0}$ & $0.08_{-0.003}^{+0.003}$ & $9.5_{-0.6}^{+0.6}$ & $87.1_{-1.2}^{+1.2}$ \\ & $5.452647_{-3e-06}^{+3e-06}$ & $4.21_{-0.08}^{+0.08}$ & $0.44_{-0.03}^{+0.03}$ & $20.0_{-14.0}^{+14.0}$ &  \\ & \cite{2019AnA...622A..81M} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144...19B}} \\ \hline
HAT-P-35b & $2455578.66158_{-0.0005}^{+0.0005}$ & $6096.0_{-88.0}^{+88.0}$ & $0.0954_{-0.0027}^{+0.0027}$ & $7.45_{-0.37}^{+0.37}$ & $87.3_{-1.0}^{+1.0}$ \\ & $3.646706_{-2.1e-05}^{+2.1e-05}$ & $4.214_{-0.065}^{+0.067}$ & $0.025_{-0.018}^{+0.018}$ & $248.0_{-93.0}^{+93.0}$ &  \\ & \cite{2012AJ....144...19B} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144...19B}} \\ \hline
HAT-P-36b & $2457334.53507_{-0.0001}^{+0.0001}$ & $5560.0_{-100.0}^{+100.0}$ & $0.126_{-0.0011}^{+0.0011}$ & $4.67_{-0.03}^{+0.04}$ & $85.2_{-0.6}^{+0.7}$ \\ & $1.32734682_{-1.2e-07}^{+1.2e-07}$ & $4.36_{-0.05}^{+0.05}$ & $0.063_{-0.023}^{+0.021}$ & $51.0_{-19.0}^{+20.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HAT-P-37b & $2457754.21279_{-0.00015}^{+0.00015}$ & $5500.0_{-100.0}^{+100.0}$ & $0.1394_{-0.002}^{+0.002}$ & $9.19_{-0.25}^{+0.31}$ & $86.7_{-0.3}^{+0.4}$ \\ & $2.7974424_{-4e-07}^{+4e-07}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AJ....144...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
HAT-P-38b & $2457515.07748_{-0.00011}^{+0.00011}$ & $5330.0_{-100.0}^{+100.0}$ & $0.0918_{-0.0016}^{+0.0016}$ & $12.2_{-1.0}^{+1.0}$ & $88.3_{-0.7}^{+0.7}$ \\ & $4.6403288_{-1.1e-06}^{+1.1e-06}$ & $4.46_{-0.1}^{+0.1}$ & $0.07_{-0.05}^{+0.05}$ & $240.0_{-104.0}^{+104.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2012PASJ...64...97S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012PASJ...64...97S}} \\ \hline
HAT-P-39b & $2455208.7513_{-0.0004}^{+0.0004}$ & $6430.0_{-100.0}^{+100.0}$ & $0.099_{-0.003}^{+0.003}$ & $6.74_{-0.25}^{+0.25}$ & $87.0_{-1.0}^{+1.0}$ \\ & $3.54387_{-5e-06}^{+5e-06}$ & $4.17_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2012AJ....144..139H} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-3b & $2455694.72623_{-8e-05}^{+8e-05}$ & $5185.0_{-80.0}^{+80.0}$ & $0.1063_{-0.002}^{+0.002}$ & $10.4_{-0.5}^{+0.5}$ & $87.1_{-0.6}^{+0.6}$ \\ & $2.89973826_{-1.5e-07}^{+1.5e-07}$ & $4.56_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....141..179C}} \\ \hline
HAT-P-40b & $2456414.9009_{-0.0005}^{+0.0005}$ & $6080.0_{-100.0}^{+100.0}$ & $0.0807_{-0.0014}^{+0.0014}$ & $5.92_{-0.14}^{+0.06}$ & $88.3_{-0.9}^{+0.9}$ \\ & $4.4572173_{-1.7e-06}^{+1.7e-06}$ & $3.93_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-41b & $2458071.24389_{-0.00012}^{+0.00012}$ & $6390.0_{-100.0}^{+100.0}$ & $0.1028_{-0.0016}^{+0.0016}$ & $5.44_{-0.15}^{+0.09}$ & $87.7_{-1.0}^{+1.0}$ \\ & $2.6940497_{-8e-07}^{+8e-07}$ & $4.14_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AJ....144..139H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AJ....144..139H}} \\ \hline
HAT-P-42b & $2456036.0799_{-0.0008}^{+0.0008}$ & $5743.0_{-50.0}^{+50.0}$ & $0.086_{-0.003}^{+0.003}$ & $8.1_{-0.5}^{+0.8}$ & $85.9_{-0.8}^{+1.3}$ \\ & $4.641838_{-8e-06}^{+8e-06}$ & $4.14_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2019AnA...622A..81M} & \cite{2013AnA...558A..86B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..86B}} \\ \hline
HAT-P-43b & $2456147.3425_{-0.0003}^{+0.0003}$ & $5645.0_{-74.0}^{+74.0}$ & $0.1193_{-0.0018}^{+0.0018}$ & $8.64_{-0.28}^{+0.12}$ & $88.7_{-0.7}^{+0.7}$ \\ & $3.332683_{-1.9e-06}^{+1.9e-06}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2019AnA...622A..81M} & \cite{2013AnA...558A..86B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..86B}} \\ \hline
HAT-P-44b & $2457284.0768_{-0.0004}^{+0.0004}$ & $5295.0_{-100.0}^{+100.0}$ & $0.1343_{-0.001}^{+0.001}$ & $11.5_{-0.8}^{+0.5}$ & $89.1_{-0.4}^{+0.4}$ \\ & $4.30119_{-1e-06}^{+1e-06}$ & $4.46_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-45b & $2456502.8481_{-0.0003}^{+0.0003}$ & $6330.0_{-100.0}^{+100.0}$ & $0.111_{-0.0021}^{+0.0021}$ & $7.4_{-0.6}^{+0.4}$ & $87.8_{-0.9}^{+0.9}$ \\ & $3.1289923_{-1.4e-06}^{+1.4e-06}$ & $4.3_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2019AnA...622A..81M} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-46b & $2455969.1255_{-0.0004}^{+0.0004}$ & $6120.0_{-100.0}^{+100.0}$ & $0.0942_{-0.0017}^{+0.0017}$ & $8.9_{-1.2}^{+0.9}$ & $85.5_{-2.3}^{+0.8}$ \\ & $4.463137_{-5e-06}^{+5e-06}$ & $4.25_{-0.11}^{+0.11}$ & $0.12_{-0.12}^{+0.12}$ & $70.0_{-87.0}^{+87.0}$ &  \\ & \cite{2019AnA...622A..81M} & \cite{2014AJ....147..128H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..128H}} \\ \hline
HAT-P-49b & $2457077.8963_{-0.0005}^{+0.0005}$ & $6820.0_{-52.0}^{+52.0}$ & $0.0792_{-0.0019}^{+0.0019}$ & $5.13_{-0.3}^{+0.19}$ & $86.2_{-1.7}^{+1.7}$ \\ & $2.6915535_{-1.2e-06}^{+1.2e-06}$ & $4.1_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AJ....147...84B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...84B}} \\ \hline
HAT-P-4b & $2454740.97205_{-0.0002}^{+0.0002}$ & $5860.0_{-80.0}^{+80.0}$ & $0.086_{-0.008}^{+0.008}$ & $6.0_{-0.3}^{+0.3}$ & $89.7_{-0.3}^{+0.3}$ \\ & $3.0565233_{-6e-07}^{+6e-07}$ & $4.36_{-0.11}^{+0.11}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
HAT-P-50b & $2456526.3049_{-0.0003}^{+0.0003}$ & $6280.0_{-49.0}^{+49.0}$ & $0.0782_{-0.0012}^{+0.0012}$ & $5.68_{-0.19}^{+0.19}$ & $83.7_{-0.6}^{+0.6}$ \\ & $3.1220018_{-1.3e-06}^{+1.3e-06}$ & $4.07_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-51b & $2457868.67797_{-0.00024}^{+0.00024}$ & $5449.0_{-50.0}^{+50.0}$ & $0.1278_{-0.002}^{+0.002}$ & $10.5_{-0.4}^{+0.3}$ & $88.5_{-0.6}^{+0.6}$ \\ & $4.2180226_{-9e-07}^{+9e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-52b & $2456581.8074_{-0.0004}^{+0.0004}$ & $5131.0_{-50.0}^{+50.0}$ & $0.116_{-0.003}^{+0.003}$ & $8.9_{-0.5}^{+0.5}$ & $87.0_{-0.9}^{+0.9}$ \\ & $2.7535973_{-1.3e-06}^{+1.3e-06}$ & $4.48_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-53b & $2457502.7149_{-0.0003}^{+0.0003}$ & $5956.0_{-50.0}^{+50.0}$ & $0.112_{-0.0019}^{+0.0019}$ & $5.6_{-0.3}^{+0.3}$ & $86.2_{-1.5}^{+1.5}$ \\ & $1.9616248_{-4e-07}^{+4e-07}$ & $4.31_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150..168H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..168H}} \\ \hline
HAT-P-54b & $2458419.62257_{-0.00019}^{+0.00019}$ & $4390.0_{-50.0}^{+50.0}$ & $0.1572_{-0.002}^{+0.002}$ & $14.34_{-0.22}^{+0.22}$ & $87.04_{-0.08}^{+0.08}$ \\ & $3.7998534_{-8e-07}^{+8e-07}$ & $4.67_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....149..149B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....149..149B}} \\ \hline
HAT-P-55b & $2457720.3595_{-0.0003}^{+0.0003}$ & $5808.0_{-50.0}^{+50.0}$ & $0.1202_{-0.0019}^{+0.0019}$ & $9.8_{-0.3}^{+0.3}$ & $87.7_{-0.6}^{+0.6}$ \\ & $3.5852329_{-1.2e-06}^{+1.2e-06}$ & $4.43_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015PASP..127..851J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015PASP..127..851J}} \\ \hline
HAT-P-56b & $2457700.6456_{-0.0004}^{+0.0004}$ & $6566.0_{-50.0}^{+50.0}$ & $0.1054_{-0.0009}^{+0.0009}$ & $6.37_{-0.11}^{+0.11}$ & $82.13_{-0.18}^{+0.18}$ \\ & $2.7908235_{-9e-07}^{+9e-07}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150...85H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...85H}} \\ \hline
HAT-P-57b & $2457159.6765_{-0.0006}^{+0.0006}$ & $7500.0_{-250.0}^{+250.0}$ & $0.0968_{-0.0015}^{+0.0015}$ & $5.83_{-0.12}^{+0.07}$ & $88.3_{-0.8}^{+0.8}$ \\ & $2.4652946_{-7e-07}^{+7e-07}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150..197H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150..197H}} \\ \hline
HAT-P-59b & $2458618.54088_{-0.00021}^{+0.00021}$ & $5678.0_{-16.0}^{+16.0}$ & $0.10452_{-0.00096}^{+0.00096}$ & $9.87_{-0.12}^{+0.12}$ & $85.18_{-0.1}^{+0.1}$ \\ & $4.1419771_{-1.2e-06}^{+1.2e-06}$ & $4.36_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-5b & $2455705.72567_{-0.00024}^{+0.00024}$ & $5960.0_{-100.0}^{+100.0}$ & $0.1106_{-0.0006}^{+0.0006}$ & $7.5_{-0.19}^{+0.19}$ & $86.8_{-0.4}^{+0.4}$ \\ & $2.7884735_{-5e-07}^{+5e-07}$ & $4.0_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HAT-P-62b & $2457118.38979_{-0.00044}^{+0.00044}$ & $5629.0_{-48.0}^{+48.0}$ & $0.0942_{-0.0019}^{+0.0019}$ & $6.93_{-0.11}^{+0.11}$ & $87.93_{-0.64}^{+0.64}$ \\ & $2.6453235_{-3.9e-06}^{+3.9e-06}$ & $4.31_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2021AJ....162....7B} & \cite{2021AJ....162....7B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162....7B}} \\ \hline
HAT-P-65b & $2457149.2808_{-0.0004}^{+0.0004}$ & $5835.0_{-51.0}^{+51.0}$ & $0.1045_{-0.0024}^{+0.0024}$ & $4.57_{-0.2}^{+0.2}$ & $84.2_{-1.3}^{+1.3}$ \\ & $2.6054485_{-9e-07}^{+9e-07}$ & $3.98_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....152..182H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..182H}} \\ \hline
HAT-P-66b & $2457258.7999_{-0.0007}^{+0.0007}$ & $6002.0_{-50.0}^{+50.0}$ & $0.0872_{-0.0024}^{+0.0024}$ & $5.01_{-0.32}^{+0.21}$ & $86.2_{-1.8}^{+1.8}$ \\ & $2.972086_{-6e-06}^{+6e-06}$ & $3.99_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2016AJ....152..182H} & \cite{2016AJ....152..182H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..182H}} \\ \hline
HAT-P-67b & $2455961.3854_{-0.0008}^{+0.0008}$ & $6406.0_{-61.0}^{+65.0}$ & $0.0834_{-0.0017}^{+0.0017}$ & $5.69_{-0.12}^{+0.06}$ & $88.8_{-1.3}^{+1.1}$ \\ & $4.8101025_{-4e-07}^{+4e-07}$ & $3.85_{-0.02}^{+0.01}$ &  -- & -- & \\ & \cite{2017AJ....153..211Z} & \cite{2017AJ....153..211Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..211Z}} \\ \hline
HAT-P-68b & $2456614.20355_{-0.00014}^{+0.00014}$ & $4508.0_{-43.0}^{+43.0}$ & $0.1644_{-0.0015}^{+0.0015}$ & $9.6_{-0.047}^{+0.185}$ & $88.73_{-0.27}^{+0.47}$ \\ & $2.29840551_{-5.2e-07}^{+5.2e-07}$ & $4.62_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2021AJ....161...64L} & \cite{2021AJ....161...64L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...64L}} \\ \hline
HAT-P-69b & $2458495.78861_{-0.00073}^{+0.00073}$ & $7394.0_{-600.0}^{+360.0}$ & $0.08703_{-0.00075}^{+0.00075}$ & $7.32_{-0.18}^{+0.16}$ & $87.19_{-0.72}^{+0.52}$ \\ & $4.7869491_{-2.1e-06}^{+2.1e-06}$ & $4.11_{-0.06}^{+0.03}$ &  -- & -- & \\ & \cite{2019AJ....158..141Z} & \cite{2019AJ....158..141Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..141Z}} \\ \hline
HAT-P-6b & $2455260.92994_{-0.00021}^{+0.00021}$ & $6570.0_{-80.0}^{+80.0}$ & $0.0934_{-0.0005}^{+0.0005}$ & $7.69_{-0.22}^{+0.22}$ & $85.5_{-0.3}^{+0.3}$ \\ & $3.8529962_{-5e-07}^{+5e-07}$ & $4.22_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...673L..79N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HAT-P-70b & $2458439.57519_{-0.00045}^{+0.00045}$ & $8450.0_{-690.0}^{+540.0}$ & $0.09887_{-0.00133}^{+0.00133}$ & $5.31_{-0.06}^{+0.06}$$^*$ & $83.5_{-1.42}^{+0.91}$ \\ & $2.74432452_{-7.9e-07}^{+7.9e-07}$ & $4.18_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2019AJ....158..141Z} & \cite{2019AJ....158..141Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..141Z}} \\ \hline
HAT-P-7b & $2455174.8326_{-0.0003}^{+0.0003}$ & $6350.0_{-80.0}^{+80.0}$ & $0.0781_{-0.0007}^{+0.0007}$ & $4.03_{-0.16}^{+0.16}$ & $82.2_{-1.2}^{+1.2}$ \\ & $2.2047363_{-7e-07}^{+7e-07}$ & $4.07_{-0.04}^{+0.08}$ & $0.0016_{-0.001}^{+0.0034}$ & $165.0_{-66.0}^{+93.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...680.1450P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823..122W}} \\ \hline
HAT-P-8b & $2455945.0839_{-0.0003}^{+0.0003}$ & $6200.0_{-80.0}^{+80.0}$ & $0.0921_{-0.0005}^{+0.0005}$ & $6.29_{-0.06}^{+0.06}$ & $87.1_{-0.4}^{+0.4}$ \\ & $3.0763433_{-7e-07}^{+7e-07}$ & $4.15_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...704.1107L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..11M}} \\ \hline
HAT-P-9b & $2455473.14492_{-0.00023}^{+0.00023}$ & $6350.0_{-150.0}^{+150.0}$ & $0.107_{-0.0009}^{+0.0009}$ & $8.5_{-0.3}^{+0.3}$ & $86.4_{-0.4}^{+0.4}$ \\ & $3.9228105_{-8e-07}^{+8e-07}$ & $4.3_{-0.06}^{+0.06}$ & $0.08_{-0.05}^{+0.05}$ & $152.0_{-39.0}^{+42.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...690.1393S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...82W}} \\ \hline
HATS-10b & $2456457.88268_{-0.00022}^{+0.00022}$ & $5880.0_{-120.0}^{+120.0}$ & $0.0903_{-0.0013}^{+0.0013}$ & $8.7_{-0.4}^{+0.3}$ & $87.8_{-0.7}^{+0.7}$ \\ & $3.312846_{-6e-06}^{+6e-06}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2015AJ....150...33B} & \cite{2015AJ....150...33B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...33B}} \\ \hline
HATS-11b & $2457378.41989_{-7e-05}^{+7e-05}$ & $6060.0_{-150.0}^{+150.0}$ & $0.108_{-0.003}^{+0.003}$ & $6.88_{-0.27}^{+0.18}$ & $88.3_{-0.9}^{+0.9}$ \\ & $3.619163_{-3e-06}^{+3e-06}$ & $4.12_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2018AJ....155..119B} & \cite{2016AJ....152...88R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152...88R}} \\ \hline
HATS-13b & $2456824.3225_{-0.00023}^{+0.00023}$ & $5523.0_{-69.0}^{+69.0}$ & $0.1402_{-0.0016}^{+0.0016}$ & $9.82_{-0.18}^{+0.18}$ & $88.5_{-0.4}^{+0.4}$ \\ & $3.0440546_{-7e-07}^{+7e-07}$ & $4.52_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AnA...580A..63M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...580A..63M}} \\ \hline
HATS-17b & $2457139.168_{-0.0014}^{+0.0014}$ & $5846.0_{-78.0}^{+78.0}$ & $0.073_{-0.003}^{+0.003}$ & $25.8_{-1.5}^{+1.1}$ & $89.1_{-0.3}^{+0.3}$ \\ & $16.25461_{-7e-05}^{+7e-05}$ & $4.42_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2016AJ....151...89B} & \cite{2016AJ....151...89B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151...89B}} \\ \hline
HATS-1b & $2457901.9514_{-0.0004}^{+0.0004}$ & $5870.0_{-100.0}^{+100.0}$ & $0.1288_{-0.002}^{+0.002}$ & $9.2_{-0.8}^{+0.8}$ & $85.6_{-1.4}^{+0.6}$ \\ & $3.4464553_{-8e-07}^{+8e-07}$ & $4.4_{-0.11}^{+0.11}$ & $0.12_{-0.09}^{+0.09}$ & $18.0_{-18.0}^{+30.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2013AJ....145....5P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AJ....145....5P}} \\ \hline
HATS-22b & $2457768.11264_{-0.00023}^{+0.00023}$ & $4803.0_{-55.0}^{+55.0}$ & $0.143_{-0.003}^{+0.003}$ & $15.7_{-0.7}^{+0.4}$ & $87.96_{-0.21}^{+0.21}$ \\ & $4.7228189_{-1.2e-06}^{+1.2e-06}$ & $4.64_{-0.03}^{+0.03}$ & $0.08_{-0.03}^{+0.03}$ & $56.0_{-73.0}^{+73.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-23b & $2457072.85344_{-0.0007}^{+0.0007}$ & $5780.0_{-120.0}^{+120.0}$ & $0.159_{-0.02}^{+0.02}$ & $6.08_{-0.26}^{+0.41}$ & $81.02_{-0.62}^{+0.93}$ \\ & $2.1605156_{-4.5e-06}^{+4.5e-06}$ & $4.33_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2017MNRAS.468..835B} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-24b & $2458237.2874_{-0.0005}^{+0.0005}$ & $6346.0_{-81.0}^{+81.0}$ & $0.131_{-0.003}^{+0.003}$ & $4.67_{-0.14}^{+0.1}$ & $86.6_{-1.2}^{+1.2}$ \\ & $1.3484963_{-7e-07}^{+7e-07}$ & $4.38_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.468..835B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.468..835B}} \\ \hline
HATS-25b & $2456870.3695_{-0.0005}^{+0.0005}$ & $5715.0_{-73.0}^{+73.0}$ & $0.117_{-0.003}^{+0.003}$ & $10.0_{-0.6}^{+0.6}$ & $86.9_{-0.7}^{+0.7}$ \\ & $4.298643_{-5e-06}^{+5e-06}$ & $4.35_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2016AJ....152..108E} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-26b & $2456867.424_{-0.0012}^{+0.0012}$ & $6071.0_{-81.0}^{+81.0}$ & $0.088_{-0.005}^{+0.005}$ & $5.0_{-0.3}^{+0.3}$ & $86.2_{-1.9}^{+1.9}$ \\ & $3.302388_{-8e-06}^{+8e-06}$ & $3.94_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2016AJ....152..108E} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-27b & $2457029.3382_{-0.0011}^{+0.0011}$ & $6438.0_{-64.0}^{+64.0}$ & $0.089_{-0.004}^{+0.004}$ & $7.5_{-0.6}^{+0.4}$ & $87.3_{-1.3}^{+1.3}$ \\ & $4.637038_{-1.4e-05}^{+1.4e-05}$ & $4.11_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2016AJ....152..108E} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-29b & $2457851.8034_{-0.0005}^{+0.0005}$ & $5670.0_{-110.0}^{+110.0}$ & $0.12_{-0.003}^{+0.003}$ & $11.0_{-0.3}^{+0.3}$ & $87.4_{-0.3}^{+0.3}$ \\ & $4.6058791_{-2.4e-06}^{+2.4e-06}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-2b & $2455954.58657_{-9e-05}^{+9e-05}$ & $5227.0_{-95.0}^{+95.0}$ & $0.1335_{-0.001}^{+0.001}$ & $5.5_{-0.09}^{+0.09}$ & $87.2_{-0.7}^{+0.7}$ \\ & $1.354133_{-1e-06}^{+1e-06}$ & $4.48_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2013AnA...558A..55M} & \cite{2013AnA...558A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...558A..55M}} \\ \hline
HATS-30b & $2457912.2004_{-0.0003}^{+0.0003}$ & $5943.0_{-70.0}^{+70.0}$ & $0.1137_{-0.0017}^{+0.0017}$ & $8.8_{-0.3}^{+0.3}$ & $86.8_{-0.5}^{+0.5}$ \\ & $3.1743516_{-7e-07}^{+7e-07}$ & $4.42_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....152..108E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..108E}} \\ \hline
HATS-31b & $2456960.1484_{-0.0011}^{+0.0011}$ & $6050.0_{-120.0}^{+120.0}$ & $0.091_{-0.005}^{+0.005}$ & $5.5_{-0.4}^{+0.4}$ & $85.0_{-1.6}^{+2.5}$ \\ & $3.37796_{-1.2e-05}^{+1.2e-05}$ & $4.0_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2016AJ....152..161D} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-33b & $2458090.7093_{-0.0005}^{+0.0005}$ & $5659.0_{-85.0}^{+85.0}$ & $0.124_{-0.008}^{+0.008}$ & $7.8_{-0.3}^{+0.3}$ & $87.6_{-0.9}^{+0.9}$ \\ & $2.5495627_{-1.1e-06}^{+1.1e-06}$ & $4.45_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-34b & $2456634.8581_{-0.00075}^{+0.00075}$ & $5380.0_{-73.0}^{+73.0}$ & $0.15_{-0.014}^{+0.014}$ & $6.96_{-0.34}^{+0.34}$ & $82.28_{-0.59}^{+0.43}$ \\ & $2.1061607_{-4.7e-06}^{+4.7e-06}$ & $4.43_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2016AJ....152..161D} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-35b & $2457899.5875_{-0.0003}^{+0.0003}$ & $6300.0_{-100.0}^{+100.0}$ & $0.1051_{-0.0012}^{+0.0012}$ & $4.79_{-0.16}^{+0.11}$ & $86.9_{-1.3}^{+1.3}$ \\ & $1.8210014_{-6e-07}^{+6e-07}$ & $4.24_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....152..161D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..161D}} \\ \hline
HATS-39b & $2457315.2842_{-0.0006}^{+0.0006}$ & $6572.0_{-83.0}^{+83.0}$ & $0.099_{-0.003}^{+0.003}$ & $8.0_{-0.4}^{+0.4}$ & $85.0_{-0.5}^{+0.5}$ \\ & $4.577635_{-7e-06}^{+7e-06}$ & $4.16_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2018MNRAS.477.3406B} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-3b & $2456155.96808_{-0.00014}^{+0.00014}$ & $6351.0_{-76.0}^{+76.0}$ & $0.1011_{-0.0006}^{+0.0006}$ & $7.42_{-0.12}^{+0.12}$ & $86.2_{-0.3}^{+0.3}$ \\ & $3.547851_{-5e-06}^{+5e-06}$ & $4.22_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2013AJ....146..113B} & \cite{2013AJ....146..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AJ....146..113B}} \\ \hline
HATS-40b & $2456962.6768_{-0.001}^{+0.001}$ & $6460.0_{-130.0}^{+130.0}$ & $0.072_{-0.003}^{+0.003}$ & $4.74_{-0.31}^{+0.22}$ & $85.8_{-1.8}^{+1.8}$ \\ & $3.264274_{-6e-06}^{+6e-06}$ & $3.92_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2018MNRAS.477.3406B} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-41b & $2456795.7248_{-0.0014}^{+0.0014}$ & $6424.0_{-91.0}^{+91.0}$ & $0.08_{-0.004}^{+0.004}$ & $7.3_{-1.0}^{+1.0}$ & $80.4_{-4.2}^{+2.3}$ \\ & $4.193649_{-1.3e-05}^{+1.3e-05}$ & $4.14_{-0.11}^{+0.11}$ & $0.38_{-0.11}^{+0.11}$ & $136.0_{-18.0}^{+18.0}$ &  \\ & \cite{2018MNRAS.477.3406B} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-42b & $2456768.60812_{-0.00069}^{+0.00069}$ & $6060.0_{-120.0}^{+120.0}$ & $0.0976_{-0.004}^{+0.004}$ & $5.36_{-0.56}^{+0.39}$ & $85.1_{-2.1}^{+2.1}$ \\ & $2.292102_{-2.1e-06}^{+2.1e-06}$ & $4.2_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2018MNRAS.477.3406B} & \cite{2018MNRAS.477.3406B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.3406B}} \\ \hline
HATS-43b & $2458039.86444_{-0.00022}^{+0.00022}$ & $5099.0_{-61.0}^{+61.0}$ & $0.1492_{-0.0017}^{+0.0017}$ & $13.0_{-0.4}^{+0.7}$ & $89.2_{-0.4}^{+0.3}$ \\ & $4.3888499_{-1.4e-06}^{+1.4e-06}$ & $4.54_{-0.04}^{+0.04}$ & $0.17_{-0.09}^{+0.09}$ & $330.0_{-120.0}^{+120.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-45b & $2456731.1961_{-0.0007}^{+0.0007}$ & $6450.0_{-110.0}^{+110.0}$ & $0.1_{-0.004}^{+0.004}$ & $9.0_{-0.4}^{+0.4}$ & $85.6_{-0.4}^{+0.4}$ \\ & $4.187624_{-6e-06}^{+6e-06}$ & $4.3_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2018AJ....155..112B} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-46b & $2457376.6862_{-0.0006}^{+0.0006}$ & $5495.0_{-69.0}^{+69.0}$ & $0.109_{-0.003}^{+0.003}$ & $13.6_{-0.7}^{+0.5}$ & $87.32_{-0.31}^{+0.22}$ \\ & $4.742373_{-5e-06}^{+5e-06}$ & $4.54_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2018AJ....155..112B} & \cite{2018AJ....155..112B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..112B}} \\ \hline
HATS-48Ab & $2457100.55022_{-0.00045}^{+0.00045}$ & $4546.0_{-18.0}^{+23.0}$ & $0.1148_{-0.002}^{+0.002}$ & $11.33_{-0.049}^{+0.049}$ & $89.58_{-0.18}^{+0.18}$ \\ & $3.1316666_{-3.7e-06}^{+3.7e-06}$ & $4.591_{-0.039}^{+0.039}$ &  -- & -- & \\ & \cite{2020AJ....159..173H} & \cite{2020AJ....159..173H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..173H}} \\ \hline
HATS-4b & $2457086.8394_{-0.0003}^{+0.0003}$ & $5403.0_{-50.0}^{+50.0}$ & $0.113_{-0.003}^{+0.003}$ & $8.43_{-0.22}^{+0.17}$ & $88.5_{-0.6}^{+0.6}$ \\ & $2.5167278_{-5e-07}^{+5e-07}$ & $4.51_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AJ....148...29J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....148...29J}} \\ \hline
HATS-51b & $2457042.0049_{-0.0006}^{+0.0006}$ & $5758.0_{-58.0}^{+58.0}$ & $0.101_{-0.004}^{+0.004}$ & $7.93_{-0.1}^{+0.1}$$^*$ & $87.1_{-1.6}^{+1.6}$ \\ & $3.34887_{-4e-06}^{+4e-06}$ & $4.2_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2018AJ....155...79H} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-52b & $2456929.0312_{-0.0003}^{+0.0003}$ & $6010.0_{-150.0}^{+150.0}$ & $0.135_{-0.003}^{+0.003}$ & $5.14_{-0.22}^{+0.22}$ & $84.7_{-1.1}^{+1.1}$ \\ & $1.3666544_{-9e-07}^{+9e-07}$ & $4.45_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2018AJ....155...79H} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-53b & $2457236.75732_{-0.00049}^{+0.00049}$ & $5644.0_{-94.0}^{+94.0}$ & $0.125_{-0.0028}^{+0.0028}$ & $9.3_{-0.22}^{+0.15}$ & $88.78_{-0.55}^{+0.55}$ \\ & $3.8537768_{-3.8e-06}^{+3.8e-06}$ & $4.34_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2018AJ....155...79H} & \cite{2018AJ....155...79H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...79H}} \\ \hline
HATS-56b & $2457788.0037_{-0.0012}^{+0.0012}$ & $6536.0_{-31.0}^{+31.0}$ & $0.0789_{-0.0018}^{+0.0018}$ & $5.902_{-0.085}^{+0.085}$ & $83.29_{-0.21}^{+0.21}$ \\ & $4.324799_{-2.7e-05}^{+2.7e-05}$ & $3.95_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019AJ....158...63E} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-57b & $2457778.49669_{-0.00025}^{+0.00025}$ & $5587.0_{-19.0}^{+19.0}$ & $0.1218_{-0.0023}^{+0.0023}$ & $7.82_{-0.12}^{+0.12}$ & $87.88_{-0.4}^{+0.4}$ \\ & $2.350621_{-1.3e-06}^{+1.3e-06}$ & $4.48_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2019AJ....158...63E} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-58Ab & $2457463.2999_{-0.0017}^{+0.0017}$ & $7175.0_{-54.0}^{+54.0}$ & $0.0786_{-0.0025}^{+0.0025}$ & $8.71_{-0.3}^{+0.3}$ & $85.69_{-0.33}^{+0.33}$ \\ & $4.2180896_{-8.9e-06}^{+8.9e-06}$ & $4.29_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019AJ....158...63E} & \cite{2019AJ....158...63E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158...63E}} \\ \hline
HATS-5b & $2456392.8762_{-0.0003}^{+0.0003}$ & $5304.0_{-50.0}^{+50.0}$ & $0.1076_{-0.0004}^{+0.0004}$ & $13.4_{-0.3}^{+0.3}$ & $89.3_{-0.3}^{+0.3}$ \\ & $4.76339_{-3e-06}^{+3e-06}$ & $4.53_{-0.02}^{+0.02}$ & $0.019_{-0.019}^{+0.019}$ & $204.0_{-107.0}^{+107.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2014AJ....147..144Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147..144Z}} \\ \hline
HATS-60b & $2458015.7244_{-0.0008}^{+0.0008}$ & $5688.0_{-20.0}^{+20.0}$ & $0.081_{-0.003}^{+0.003}$ & $6.93_{-0.11}^{+0.11}$ & $86.3_{-0.3}^{+0.3}$ \\ & $3.56083_{-3e-05}^{+3e-05}$ & $4.15_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-64b & $2457769.8237_{-0.0008}^{+0.0008}$ & $6554.0_{-27.0}^{+27.0}$ & $0.0817_{-0.0024}^{+0.0024}$ & $6.68_{-0.2}^{+0.2}$ & $87.2_{-0.8}^{+0.8}$ \\ & $4.908897_{-1.3e-05}^{+1.3e-05}$ & $3.98_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-65b & $2457520.9621_{-0.0004}^{+0.0004}$ & $6277.0_{-30.0}^{+30.0}$ & $0.118_{-0.003}^{+0.003}$ & $7.38_{-0.16}^{+0.16}$ & $84.8_{-0.3}^{+0.3}$ \\ & $3.105161_{-1.6e-06}^{+1.6e-06}$ & $4.3_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-67b & $2457796.8821_{-0.0004}^{+0.0004}$ & $6594.0_{-33.0}^{+33.0}$ & $0.1201_{-0.002}^{+0.002}$ & $4.53_{-0.08}^{+0.08}$ & $79.0_{-0.3}^{+0.3}$ \\ & $1.609179_{-4e-06}^{+4e-06}$ & $4.28_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-68b & $2457410.4094_{-0.0011}^{+0.0011}$ & $6147.0_{-22.0}^{+22.0}$ & $0.0725_{-0.0016}^{+0.0016}$ & $6.23_{-0.09}^{+0.09}$ & $83.21_{-0.19}^{+0.19}$ \\ & $3.58622_{-5e-06}^{+5e-06}$ & $4.08_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019AJ....157...55H} & \cite{2019AJ....157...55H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...55H}} \\ \hline
HATS-6b & $2456660.36771_{-0.00013}^{+0.00013}$ & $3724.0_{-18.0}^{+18.0}$ & $0.1798_{-0.0008}^{+0.0008}$ & $13.65_{-0.15}^{+0.15}$ & $88.21_{-0.08}^{+0.08}$ \\ & $3.325272_{-3e-06}^{+3e-06}$ & $4.68_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....149..166H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....149..166H}} \\ \hline
HATS-70b & $2456911.87486_{-0.0008}^{+0.0008}$ & $7930.0_{-820.0}^{+630.0}$ & $0.074_{-0.0028}^{+0.0028}$ & $4.17_{-0.13}^{+0.16}$ & $86.7_{-1.9}^{+1.6}$ \\ & $1.8882378_{-1.5e-06}^{+1.5e-06}$ & $4.17_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2019AJ....157...31Z} & \cite{2019AJ....157...31Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...31Z}} \\ \hline
HATS-72b & $2458087.64782_{-7.5e-05}^{+7.5e-05}$ & $4656.1_{-8.9}^{+8.9}$ & $0.1029_{-0.00034}^{+0.00034}$ & $19.821_{-0.048}^{+0.048}$ & $89.56_{-0.05}^{+0.07}$ \\ & $7.3279474_{-1.6e-06}^{+1.6e-06}$ & $4.59_{-0.0}^{+0.0}$ &  -- & -- & \\ & \cite{2020AJ....159..173H} & \cite{2020AJ....159..173H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..173H}} \\ \hline
HATS-7b & $2456528.2978_{-0.0006}^{+0.0006}$ & $4985.0_{-50.0}^{+50.0}$ & $0.0711_{-0.0019}^{+0.0019}$ & $10.6_{-0.7}^{+0.5}$ & $87.9_{-0.8}^{+0.8}$ \\ & $3.185315_{-5e-06}^{+5e-06}$ & $4.54_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2015ApJ...813..111B} & \cite{2015ApJ...813..111B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...813..111B}} \\ \hline
HD106315c & $2457611.132_{-0.004}^{+0.004}$ & $6290.0_{-60.0}^{+60.0}$ & $0.0303_{-0.0016}^{+0.0016}$ & $33.4_{-5.3}^{+1.9}$ & $89.4_{-0.7}^{+0.4}$ \\ & $21.0568_{-0.0005}^{+0.0005}$ & $4.29_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2017AnA...603L...5L} & \cite{2017AJ....153..255C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..255C}} \\ \hline
HD108236b & $2458572.1128_{-0.0031}^{+0.0031}$ & $5730.0_{-50.0}^{+50.0}$ & $0.01638_{-0.00095}^{+0.00095}$ & $11.35_{-0.34}^{+0.34}$ & $87.88_{-0.87}^{+1.3}$ \\ & $3.79523_{-0.00047}^{+0.00047}$ & $4.5_{-0.5}^{+0.5}$ & $0.2_{-0.14}^{+0.3}$ & $190.0_{-140.0}^{+140.0}$ &  \\ & \cite{2021AJ....161...85D} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236c & $2458572.3949_{-0.0025}^{+0.0025}$ & $5730.0_{-50.0}^{+50.0}$ & $0.02134_{-0.00094}^{+0.00094}$ & $16.6_{-0.4}^{+0.5}$$^*$ & $88.72_{-0.74}^{+0.82}$ \\ & $6.2037_{-0.00064}^{+0.00064}$ & $4.5_{-0.5}^{+0.5}$ & $0.18_{-0.14}^{+0.34}$ & $210.0_{-120.0}^{+120.0}$ &  \\ & \cite{2021AJ....161...85D} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236d & $2458571.3368_{-0.0015}^{+0.0015}$ & $5730.0_{-50.0}^{+50.0}$ & $0.02805_{-0.00095}^{+0.00095}$ & $27.39_{-0.82}^{+0.78}$ & $89.22_{-0.38}^{+0.45}$ \\ & $14.17555_{-0.00099}^{+0.00099}$ & $4.5_{-0.5}^{+0.5}$ & $0.17_{-0.12}^{+0.3}$ & $190.0_{-130.0}^{+140.0}$ &  \\ & \cite{2021AJ....161...85D} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD108236e & $2458586.5677_{-0.0014}^{+0.0014}$ & $5730.0_{-50.0}^{+50.0}$ & $0.0323_{-0.0012}^{+0.0012}$ & $33.9_{-1.1}^{+1.0}$ & $89.32_{-0.3}^{+0.42}$ \\ & $19.5917_{-0.0022}^{+0.0022}$ & $4.5_{-0.5}^{+0.5}$ & $0.2_{-0.13}^{+0.3}$ & $170.0_{-130.0}^{+150.0}$ &  \\ & \cite{2021AJ....161...85D} & \cite{2021AJ....161...85D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...85D}} \\ \hline
HD110113b & $2458570.101_{-0.004}^{+0.004}$ & $5732.0_{-50.0}^{+50.0}$ & $0.018_{-0.001}^{+0.001}$ & $7.75_{-0.22}^{+0.22}$ & $87.69_{-1.94}^{+1.61}$ \\ & $2.541_{-0.0005}^{+0.0005}$ & $4.46_{-0.05}^{+0.05}$ & $0.093_{-0.064}^{+0.079}$ & $359.53_{-0.68}^{+0.68}$ &  \\ & \cite{2021MNRAS.502.4842O} & \cite{2021MNRAS.502.4842O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.502.4842O}} \\ \hline
HD149026b & $2454456.78835_{-0.00014}^{+0.00014}$ & $6160.0_{-50.0}^{+50.0}$ & $0.0542_{-0.0009}^{+0.0009}$ & $6.01_{-0.23}^{+0.17}$ & $84.5_{-0.8}^{+0.3}$ \\ & $2.875891_{-3e-06}^{+3e-06}$ & $4.28_{-0.06}^{+0.04}$ &  -- & -- & \\ & \cite{2009ApJ...696..241C} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...696..241C}} \\ \hline
HD17156b & $2454884.02895_{-7e-05}^{+7e-05}$ & $6100.0_{-75.0}^{+75.0}$ & $0.0745_{-0.0003}^{+0.0003}$ & $23.2_{-0.3}^{+0.3}$ & $86.49_{-0.2}^{+0.24}$ \\ & $21.216398_{-1.6e-05}^{+1.6e-05}$ & $4.22_{-0.05}^{+0.05}$ & $0.677_{-0.003}^{+0.003}$ & $121.7_{-0.4}^{+0.4}$ &  \\ & \cite{2011ApJ...726....3N} & \cite{2009AnA...503..601B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726....3N}} \\ \hline
HD189733b & $2454403.67771_{-3e-05}^{+3e-05}$ & $5040.0_{-50.0}^{+50.0}$ & $0.15534_{-0.00011}^{+0.00011}$ & $8.92_{-0.03}^{+0.03}$ & $85.78_{-0.03}^{+0.03}$ \\ & $2.21857519_{-1.4e-07}^{+1.4e-07}$ & $4.59_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...786...22M}} \\ \hline
HD191939b & $2458715.35554_{-0.00064}^{+0.00064}$ & $5427.0_{-50.0}^{+50.0}$ & $0.03343_{-0.00043}^{+0.00043}$ & $18.67_{-3.18}^{+3.94}$ & $88.18_{-0.21}^{+0.21}$ \\ & $8.880403_{-7e-05}^{+7e-05}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2020AJ....160..113B} & \cite{2020AJ....160..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..113B}} \\ \hline
HD191939c & $2458726.0531_{-0.0011}^{+0.0011}$ & $5427.0_{-50.0}^{+50.0}$ & $0.03158_{-0.00054}^{+0.00054}$ & $40.49_{-6.51}^{+7.7}$ & $89.124_{-0.097}^{+0.091}$ \\ & $28.58059_{-0.00045}^{+0.00045}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2020AJ....160..113B} & \cite{2020AJ....160..113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..113B}} \\ \hline
HD202772Ab & $2458338.61047_{-0.00024}^{+0.00024}$ & $6272.0_{-71.0}^{+77.0}$ & $0.0613_{-0.0008}^{+0.0008}$ & $4.27_{-0.05}^{+0.05}$$^*$ & $84.5_{-0.8}^{+1.1}$ \\ & $3.30896_{-8e-05}^{+8e-05}$ & $3.85_{-0.03}^{+0.03}$ & $0.04_{-0.03}^{+0.04}$ & $98.0_{-52.0}^{+65.0}$ &  \\ & \cite{2019AJ....157...51W} & \cite{2019AJ....157...51W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...51W}} \\ \hline
HD209458b & $2455015.49844_{-0.00012}^{+0.00012}$ & $6065.0_{-50.0}^{+50.0}$ & $0.12086_{-0.0001}^{+0.0001}$ & $8.76_{-0.04}^{+0.04}$ & $86.71_{-0.05}^{+0.05}$ \\ & $3.5247499_{-3e-07}^{+3e-07}$ & $4.36_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
HD219134b & $2457126.6991_{-0.0009}^{+0.0009}$ & $4699.0_{-16.0}^{+16.0}$ & $0.0189_{-0.0006}^{+0.0006}$ & $10.714_{-0.006}^{+0.006}$ & $85.05_{-0.09}^{+0.09}$ \\ & $3.092926_{-1e-05}^{+1e-05}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2017NatAs...1E..56G} & \cite{2015AnA...584A..72M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017NatAs...1E..56G}} \\ \hline
HD219666b & $2458329.1996_{-0.0012}^{+0.0012}$ & $5527.0_{-65.0}^{+65.0}$ & $0.0419_{-0.0008}^{+0.0008}$ & $13.3_{-0.4}^{+0.4}$ & $86.38_{-0.15}^{+0.15}$ \\ & $6.0361_{-0.0006}^{+0.0006}$ & $4.4_{-0.11}^{+0.11}$ &  -- & -- & \\ & \cite{2019AnA...623A.165E} & \cite{2019AnA...623A.165E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...623A.165E}} \\ \hline
HD2685b & $2458325.78297_{-0.0002}^{+0.0002}$ & $6801.0_{-76.0}^{+76.0}$ & $0.09467_{-0.00033}^{+0.00033}$ & $7.697_{-0.054}^{+0.069}$ & $89.25_{-0.44}^{+0.41}$ \\ & $4.12688_{-5e-05}^{+5e-05}$ & $4.21_{-0.03}^{+0.03}$ & $0.091_{-0.047}^{+0.039}$ & $184.36_{-6.56}^{+6.27}$ &  \\ & \cite{2019AnA...625A..16J} & \cite{2019AnA...625A..16J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AnA...625A..16J}} \\ \hline
HD332231b & $2458729.67987_{-0.00038}^{+0.00038}$ & $6089.0_{-96.0}^{+97.0}$ & $0.06976_{-0.00041}^{+0.00041}$ & $24.21_{-0.78}^{+0.62}$ & $89.68_{-0.28}^{+0.22}$ \\ & $18.71204_{-0.00043}^{+0.00043}$ & $4.279_{-0.034}^{+0.027}$ & $0.032_{-0.022}^{+0.03}$ & $47.0_{-74.0}^{+69.0}$ &  \\ & \cite{2020AJ....159..241D} & \cite{2020AJ....159..241D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..241D}} \\ \hline
HD5278b & $2458680.69932_{-0.00083}^{+0.00083}$ & $6203.0_{-64.0}^{+64.0}$ & $0.01874_{-0.0003}^{+0.0003}$ & $21.2_{-1.0}^{+1.3}$$^*$ & $89.27_{-0.48}^{+0.47}$ \\ & $14.339156_{-4.9e-05}^{+4.9e-05}$ & $4.5_{-0.11}^{+0.11}$ & $0.08_{-0.05}^{+0.09}$ & $135.0_{-280.0}^{+34.0}$ &  \\ & \cite{2021AnA...648A..75S} & \cite{2021AnA...648A..75S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...648A..75S}} \\ \hline
HD63433b & $2458916.4526_{-0.0032}^{+0.0032}$ & $5640.0_{-74.0}^{+74.0}$ & $0.02161_{-0.00055}^{+0.00055}$ & $16.95_{-0.82}^{+0.34}$ & $89.38_{-0.64}^{+0.43}$ \\ & $7.10793_{-0.0004}^{+0.0004}$ & $4.515_{-0.042}^{+0.042}$ &  -- & -- & \\ & \cite{2020AJ....160..179M} & \cite{2020AJ....160..179M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..179M}} \\ \hline
HD63433c & $2458844.05799_{-0.00084}^{+0.00084}$ & $5640.0_{-74.0}^{+74.0}$ & $0.02687_{-0.0007}^{+0.0007}$ & $34.38_{-2.0}^{+0.69}$ & $89.147_{-0.2}^{+0.069}$ \\ & $20.5453_{-0.0012}^{+0.0012}$ & $4.515_{-0.042}^{+0.042}$ &  -- & -- & \\ & \cite{2020AJ....160..179M} & \cite{2020AJ....160..179M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..179M}} \\ \hline
HD86226c & $2458543.2539_{-0.0007}^{+0.0007}$ & $5863.0_{-88.0}^{+88.0}$ & $0.0188_{-0.0019}^{+0.0019}$ & $10.11_{-0.08}^{+0.07}$ & $86.45_{-0.16}^{+0.26}$ \\ & $3.98442_{-0.00018}^{+0.00018}$ & $4.4_{-0.03}^{+0.03}$ & $0.075_{-0.048}^{+0.065}$ & $196.0_{-90.0}^{+60.0}$ &  \\ & \cite{2020AJ....160...96T} & \cite{2020AJ....160...96T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160...96T}} \\ \hline
HD89345b & $2457913.804_{-0.0006}^{+0.0006}$ & $5499.0_{-73.0}^{+73.0}$ & $0.0378_{-0.0006}^{+0.0006}$ & $14.68_{-0.19}^{+0.19}$$^*$ & $87.9_{-0.3}^{+0.3}$ \\ & $11.814_{-0.0009}^{+0.0009}$ & $4.04_{-0.0}^{+0.01}$ & $0.2_{-0.03}^{+0.03}$ & $345.1_{-20.0}^{+20.0}$ &  \\ & \cite{2018MNRAS.478.4866V} & \cite{2018MNRAS.478.4866V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.4866V}} \\ \hline
HD97658b & $2456665.4641_{-0.0008}^{+0.0008}$ & $5170.0_{-44.0}^{+44.0}$ & $0.0311_{-0.0008}^{+0.0008}$ & $26.2_{-1.2}^{+1.2}$ & $89.8_{-0.5}^{+0.5}$ \\ & $9.48926_{-6e-05}^{+6e-05}$ & $4.63_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2014ApJ...794..155K} & \cite{2011ApJ...730...10H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...794..155K}} \\ \hline
HIP65Ab & $2458326.10418_{-0.00011}^{+0.00011}$ & $4590.0_{-49.0}^{+49.0}$ & $0.287_{-0.088}^{+0.088}$ & $5.289_{-0.045}^{+0.051}$ & $77.18_{-1.0}^{+0.92}$ \\ & $0.9809734_{-3.1e-06}^{+3.1e-06}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2020AnA...639A..76N} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
K2-107b & $2457304.52525_{-0.00013}^{+0.00013}$ & $6030.0_{-120.0}^{+120.0}$ & $0.083_{-0.001}^{+0.001}$ & $5.68_{-0.04}^{+0.04}$$^*$ & $81.9_{-0.7}^{+0.7}$ \\ & $3.313921_{-1e-05}^{+1e-05}$ & $4.07_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2018AJ....155..136M} & \cite{2017AJ....153..130E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..130E}} \\ \hline
K2-113b & $2457392.88684_{-0.00019}^{+0.00019}$ & $5627.0_{-88.0}^{+88.0}$ & $0.0911_{-0.0008}^{+0.0008}$ & $11.4_{-0.3}^{+0.3}$ & $86.21_{-0.21}^{+0.2}$ \\ & $5.81761_{-3e-05}^{+3e-05}$ & $4.4_{-0.15}^{+0.15}$ &  -- & -- & \\ & \cite{2017MNRAS.471.4374E} & \cite{2017MNRAS.471.4374E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471.4374E}} \\ \hline
K2-115b & $2457157.1578_{-0.0003}^{+0.0003}$ & $5560.0_{-58.0}^{+56.0}$ & $0.1254_{-0.0011}^{+0.0011}$ & $32.4_{-0.4}^{+0.7}$$^*$ & $88.82_{-0.15}^{+0.15}$ \\ & $20.27303_{-4e-05}^{+4e-05}$ & $4.46_{-0.04}^{+0.06}$ & $0.14_{-0.07}^{+0.07}$ & $104.0_{-52.0}^{+41.0}$ &  \\ & \cite{2017AJ....154..188S} & \cite{2017AJ....154..188S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..188S}} \\ \hline
K2-116b & $2456979.9496_{-0.0043}^{+0.0043}$ & $4348.35_{-87.78}^{+86.1}$ & $0.0096_{-0.0012}^{+0.0012}$ & $13.8_{-5.35}^{+2.88}$ & $87.8_{-3.6}^{+1.6}$ \\ & $4.655335_{-0.000513}^{+0.000513}$ & $4.624_{-0.085}^{+0.082}$ &  -- & -- & \\ & \cite{2018AJ....155..136M} & \cite{2017AJ....154..207D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-121b & $2457143.56126_{-0.0001}^{+0.0001}$ & $4471.4_{-103.6}^{+111.6}$ & $0.109_{-0.005}^{+0.005}$ & $14.46_{-0.12}^{+0.16}$$^*$ & $87.2_{-0.5}^{+0.9}$ \\ & $5.185759_{-1.4e-05}^{+1.4e-05}$ & $4.52_{-0.06}^{+0.06}$ & $0.22_{-0.18}^{+0.19}$ & $73.0_{-104.5}^{+64.9}$ &  \\ & \cite{2018AJ....155..136M} & \cite{2017AJ....154..207D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..207D}} \\ \hline
K2-132b & $2457608.53_{-0.009}^{+0.009}$ & $4840.0_{-90.0}^{+90.0}$ & $0.0279_{-0.0011}^{+0.0011}$ & $4.8_{-0.5}^{+0.5}$ & $77.5_{-0.5}^{+0.5}$ \\ & $9.171_{-0.003}^{+0.003}$ & $3.3_{-0.01}^{+0.01}$ & $0.29_{-0.05}^{+0.05}$ & $82.6_{-4.2}^{+4.0}$ &  \\ & \cite{2018AnA...613A..76J} & \cite{2017AJ....154..254G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...613A..76J}} \\ \hline
K2-136c & $2457830.024_{-0.003}^{+0.003}$ & $4364.0_{-70.0}^{+70.0}$ & $0.0385_{-0.0047}^{+0.0047}$ & $34.8_{-7.2}^{+3.6}$ & $89.3_{-0.8}^{+0.5}$ \\ & $17.3077_{-0.0013}^{+0.0013}$ & $4.63_{-0.11}^{+0.11}$ &  -- & -- & \\ & \cite{2018AJ....155...10C} & \cite{2018AJ....155...10C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...10C}} \\ \hline
K2-140b & $2457588.28509_{-5e-05}^{+5e-05}$ & $5654.0_{-55.0}^{+55.0}$ & $0.117_{-0.001}^{+0.001}$ & $13.84_{-0.07}^{+0.04}$$^*$ & $88.3_{-0.1}^{+0.1}$ \\ & $6.56919_{-3e-05}^{+3e-05}$ & $4.45_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1807K} & \cite{2018MNRAS.475.1809G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1807K}} \\ \hline
K2-155c & $2457814.565_{-0.003}^{+0.003}$ & $3919.0_{-70.0}^{+70.0}$ & $0.0339_{-0.0031}^{+0.0031}$ & $30.0_{-9.8}^{+6.2}$ & $88.9_{-0.8}^{+0.8}$ \\ & $13.854_{-0.0009}^{+0.0009}$ & $4.73_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2018AJ....155..124H} & \cite{2018AJ....155..124H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..124H}} \\ \hline
K2-198b & $2457221.6126_{-0.0007}^{+0.0007}$ & $5262.0_{-50.0}^{+50.0}$ & $0.0485_{-0.0023}^{+0.0023}$ & $42.0_{-8.4}^{+4.1}$ & $89.4_{-0.6}^{+0.4}$ \\ & $17.0432_{-0.0003}^{+0.0003}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2018AJ....155..136M} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-198d & $2457213.5759_{-0.001}^{+0.001}$ & $5212.9_{-49.2}^{+99.0}$ & $0.022_{-0.00057}^{+0.00057}$ & $19.5_{-1.5}^{+1.5}$$^*$ & $89.86_{-0.3}^{+0.68}$ \\ & $7.4500177_{-5.2e-06}^{+5.2e-06}$ & $4.582_{-0.064}^{+0.065}$ &  -- & -- & \\ & \cite{2019ApJ...880L...5H} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...880L...5H}} \\ \hline
K2-199c & $2457222.9308_{-0.0007}^{+0.0007}$ & $4681.0_{-50.0}^{+50.0}$ & $0.039_{-0.0021}^{+0.0021}$ & $22.1_{-4.8}^{+2.0}$ & $88.9_{-1.3}^{+0.8}$ \\ & $7.3745_{-0.00013}^{+0.00013}$ & $4.69_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2018AJ....155..136M} & \cite{2018AJ....155..136M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..136M}} \\ \hline
K2-19b & $2456813.37624_{-0.0005}^{+0.0005}$ & $5430.0_{-60.0}^{+60.0}$ & $0.0754_{-0.0006}^{+0.0006}$ & $19.66_{-0.27}^{+0.27}$$^*$ & $89.5_{-0.4}^{+0.4}$ \\ & $7.920994_{-7.1e-05}^{+7.1e-05}$ & $4.63_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2015ApJ...815...47N} & \cite{2016ApJ...827...78S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...827...78S}} \\ \hline
K2-232b & $2457858.85681_{-5e-05}^{+5e-05}$ & $6154.0_{-60.0}^{+60.0}$ & $0.0887_{-0.0004}^{+0.0004}$ & $19.2_{-0.3}^{+0.3}$ & $89.14_{-0.11}^{+0.13}$ \\ & $11.168459_{-1.7e-05}^{+1.7e-05}$ & $4.38_{-0.02}^{+0.02}$ & $0.26_{-0.03}^{+0.03}$ & $207.0_{-3.8}^{+3.6}$ &  \\ & \cite{2018AJ....156..127Y} & \cite{2018MNRAS.477.2572B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.477.2572B}} \\ \hline
K2-233d & $2458005.581_{-0.003}^{+0.003}$ & $4950.0_{-100.0}^{+100.0}$ & $0.0325_{-0.0008}^{+0.0008}$ & $44.2_{-1.8}^{+1.6}$ & $89.35_{-0.11}^{+0.12}$ \\ & $24.3662_{-0.0021}^{+0.0021}$ & $4.71_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2018AJ....155..222D} & \cite{2018AJ....155..222D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..222D}} \\ \hline
K2-237b & $2457861.4341_{-0.00013}^{+0.00013}$ & $6257.0_{-100.0}^{+100.0}$ & $0.118_{-0.002}^{+0.002}$ & $5.4_{-0.05}^{+0.04}$$^*$ & $84.3_{-0.4}^{+0.7}$ \\ & $2.180533_{-7e-07}^{+7e-07}$ & $4.24_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2018MNRAS.478.5356S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.5356S}} \\ \hline
K2-238b & $2457740.5044_{-0.0004}^{+0.0004}$ & $5630.0_{-78.0}^{+78.0}$ & $0.08_{-0.003}^{+0.003}$ & $6.3_{-0.5}^{+0.7}$ & $84.5_{-1.5}^{+1.8}$ \\ & $3.20466_{-3e-05}^{+3e-05}$ & $4.11_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2018MNRAS.478.5356S} & \cite{2018MNRAS.478.5356S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.478.5356S}} \\ \hline
K2-25b & $2457620.11054_{-8e-05}^{+8e-05}$ & $3180.0_{-60.0}^{+60.0}$ & $0.106_{-0.029}^{+0.029}$ & $25.1_{-4.1}^{+4.1}$$^*$ & $88.3_{-0.7}^{+1.2}$ \\ & $3.4845627_{-9e-07}^{+9e-07}$ & $4.98_{-0.07}^{+0.07}$ & $0.27_{-0.21}^{+0.16}$ & $62.0_{-39.0}^{+44.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2016ApJ...818...46M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...818...46M}} \\ \hline
K2-260b & $2457836.49912_{-0.0001}^{+0.0001}$ & $6367.0_{-250.0}^{+250.0}$ & $0.0973_{-0.0003}^{+0.0003}$ & $5.18_{-0.06}^{+0.06}$$^*$ & $88.7_{-1.0}^{+0.9}$ \\ & $2.6266974_{-1.7e-06}^{+1.7e-06}$ & $4.125_{-0.024}^{+0.024}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2018MNRAS.481..596J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481..596J}} \\ \hline
K2-261b & $2457906.8416_{-0.0007}^{+0.0007}$ & $5537.0_{-71.0}^{+71.0}$ & $0.0529_{-0.001}^{+0.001}$ & $13.3_{-2.6}^{+2.4}$ & $88.4_{-1.9}^{+1.1}$ \\ & $11.63344_{-0.00012}^{+0.00012}$ & $4.21_{-0.11}^{+0.11}$ & $0.39_{-0.15}^{+0.15}$ & $143.0_{-18.0}^{+18.0}$ &  \\ & \cite{2018MNRAS.481..596J} & \cite{2018MNRAS.481..596J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481..596J}} \\ \hline
K2-266d & $2457944.8393_{-0.0012}^{+0.0012}$ & $4285.0_{-57.0}^{+49.0}$ & $0.0383_{-0.0007}^{+0.0007}$ & $31.7_{-1.2}^{+1.1}$ & $89.46_{-0.25}^{+0.32}$ \\ & $14.697_{-0.0003}^{+0.0003}$ & $4.58_{-0.04}^{+0.03}$ & $0.05_{-0.03}^{+0.04}$ & $87.0_{-62.0}^{+62.0}$ &  \\ & \cite{2018AJ....156..245R} & \cite{2018AJ....156..245R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..245R}} \\ \hline
K2-284b & $2457859.11316_{-0.00043}^{+0.00043}$ & $4140.0_{-50.0}^{+50.0}$ & $0.042_{-0.0013}^{+0.0013}$ & $16.84_{-0.7}^{+0.62}$ & $89.0_{-0.62}^{+0.65}$ \\ & $4.795069_{-8.6e-05}^{+8.6e-05}$ & $4.67_{-0.01}^{+0.01}$ & $0.078_{-0.055}^{+0.108}$ & $180.2_{-129.6}^{+126.4}$ &  \\ & \cite{2018AJ....156..302D} & \cite{2018AJ....156..302D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....156..302D}} \\ \hline
K2-295b & $2457395.4140498_{-1.2e-06}^{+1.2e-06}$ & $4444.0_{-70.0}^{+70.0}$ & $0.1304_{-0.0014}^{+0.0014}$ & $13.76_{-0.44}^{+0.19}$ & $89.3_{-0.62}^{+0.46}$ \\ & $4.024867_{-1.5e-05}^{+1.5e-05}$ & $4.63_{-0.12}^{+0.12}$ &  -- & -- & \\ & \cite{2019AcA....69..135S} & \cite{2019AcA....69..135S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AcA....69..135S}} \\ \hline
K2-29b & $2458508.0943_{-0.0003}^{+0.0003}$ & $5358.0_{-38.0}^{+38.0}$ & $0.1419_{-0.0006}^{+0.0006}$ & $10.51_{-0.15}^{+0.15}$ & $86.66_{-0.08}^{+0.11}$ \\ & $3.2588315_{-9e-07}^{+9e-07}$ & $4.54_{-0.01}^{+0.01}$ & $0.066_{-0.022}^{+0.022}$ & $132.0_{-21.0}^{+21.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2016ApJ...824...55S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...824...55S}} \\ \hline
K2-30b & $2457395.78391_{-0.00013}^{+0.00013}$ & $5425.0_{-40.0}^{+40.0}$ & $0.1266_{-0.0016}^{+0.0016}$ & $12.3_{-0.4}^{+0.4}$ & $86.92_{-0.24}^{+0.26}$ \\ & $4.0984791_{-7e-07}^{+7e-07}$ & $4.54_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....151..171J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..171J}} \\ \hline
K2-31b & $2457191.70967_{-0.00024}^{+0.00024}$ & $5280.0_{-70.0}^{+70.0}$ & $0.14_{-0.04}^{+0.04}$ & $5.642_{-0.007}^{+0.007}$$^*$ & $79.9_{-0.8}^{+0.8}$ \\ & $1.25785_{-2e-06}^{+2e-06}$ & $4.6_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2016ApJ...823..115D} & \cite{2016AJ....152..132G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..132G}} \\ \hline
K2-333b & $2458097.39598_{-0.00077}^{+0.00077}$ & $6070.0_{-190.0}^{+190.0}$ & $0.0461_{-0.001}^{+0.001}$ & $23.06_{-2.14}^{+0.72}$ & $89.35_{-0.77}^{+0.45}$ \\ & $14.75929_{-0.00024}^{+0.00024}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2021MNRAS.508..195D} & \cite{2018AJ....156...22Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.508..195D}} \\ \hline
K2-334b & $2458096.81023_{-0.00055}^{+0.00055}$ & $6890.0_{-340.0}^{+340.0}$ & $0.0343_{-0.0018}^{+0.0018}$ & $15.35_{-3.58}^{+1.09}$ & $88.58_{-2.46}^{+0.97}$ \\ & $5.113981_{-6.1e-05}^{+6.1e-05}$ & $4.27_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2021MNRAS.508..195D} & \cite{2018AJ....156...22Y} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.508..195D}} \\ \hline
K2-34b & $2457144.34781_{-8e-05}^{+8e-05}$ & $6087.0_{-38.0}^{+38.0}$ & $0.0887_{-0.0012}^{+0.0012}$ & $6.7_{-0.3}^{+0.4}$ & $83.0_{-0.6}^{+0.7}$ \\ & $2.995629_{-6e-06}^{+6e-06}$ & $4.11_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2016PASP..128l4402B} & \cite{2016ApJ...825...53H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...825...53H}} \\ \hline
K2-55b & $2456983.4238_{-0.001}^{+0.001}$ & $4456.0_{-148.0}^{+148.0}$ & $0.0561_{-0.0016}^{+0.0016}$ & $10.5_{-0.6}^{+0.6}$ & $88.2_{-1.0}^{+1.1}$ \\ & $2.84927_{-3e-05}^{+3e-05}$ & $4.67_{-0.05}^{+0.05}$ & $0.07_{-0.06}^{+0.13}$ & $23.9_{-140.3}^{+115.4}$ &  \\ & \cite{2017AJ....154..207D} & \cite{2016ApJS..226....7C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..207D}} \\ \hline
KELT-10b & $2457066.7204_{-0.0003}^{+0.0003}$ & $5948.0_{-74.0}^{+74.0}$ & $0.119_{-0.0014}^{+0.0014}$ & $9.34_{-0.32}^{+0.21}$ & $88.6_{-0.7}^{+0.9}$ \\ & $4.166274_{-6e-06}^{+6e-06}$ & $4.32_{-0.03}^{+0.02}$ &  -- & -- & \\ & \cite{2016MNRAS.459.4281K} & \cite{2016MNRAS.459.4281K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.459.4281K}} \\ \hline
KELT-11b & $2457483.431_{-0.0007}^{+0.0007}$ & $5370.0_{-50.0}^{+51.0}$ & $0.051_{-0.004}^{+0.004}$ & $4.98_{-0.05}^{+0.05}$ & $85.3_{-0.2}^{+0.2}$ \\ & $4.7361_{-3e-05}^{+3e-05}$ & $3.73_{-0.05}^{+0.04}$ & $0.0007_{-0.0005}^{+0.002}$ & $359.0_{-74.6}^{+147.4}$ &  \\ & \cite{2017AJ....154...25B} & \cite{2017AJ....153..215P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154...25B}} \\ \hline
KELT-12b & $2457083.6605_{-0.0009}^{+0.0009}$ & $6279.0_{-51.0}^{+51.0}$ & $0.0772_{-0.0019}^{+0.0019}$ & $6.1_{-0.4}^{+0.4}$ & $84.5_{-0.9}^{+1.1}$ \\ & $5.03162_{-3e-05}^{+3e-05}$ & $3.89_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2017AJ....153..178S} & \cite{2017AJ....153..178S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..178S}} \\ \hline
KELT-14b & $2457091.0286_{-0.0005}^{+0.0005}$ & $5720.0_{-130.0}^{+130.0}$ & $0.1177_{-0.0012}^{+0.0012}$ & $4.25_{-0.07}^{+0.07}$ & $78.3_{-0.3}^{+0.3}$ \\ & $1.710059_{-3e-06}^{+3e-06}$ & $4.17_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016AJ....151..138R} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
KELT-15b & $2458564.05392_{-0.0002}^{+0.0002}$ & $6003.0_{-52.0}^{+56.0}$ & $0.1001_{-0.0022}^{+0.0022}$ & $6.7_{-0.35}^{+0.14}$ & $88.3_{-1.7}^{+1.2}$ \\ & $3.329475_{-4e-06}^{+4e-06}$ & $4.17_{-0.04}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AJ....151..138R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..138R}} \\ \hline
KELT-16b & $2458136.78366_{-0.00011}^{+0.00011}$ & $6236.0_{-54.0}^{+54.0}$ & $0.107_{-0.0013}^{+0.0013}$ & $3.23_{-0.13}^{+0.12}$ & $84.4_{-2.3}^{+3.0}$ \\ & $0.96899328_{-1.9e-07}^{+1.9e-07}$ & $4.25_{-0.04}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AJ....153...97O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...97O}} \\ \hline
KELT-17b & $2457287.74564_{-0.0003}^{+0.0003}$ & $7454.0_{-49.0}^{+49.0}$ & $0.09526_{-0.00088}^{+0.00088}$ & $6.38_{-0.18}^{+0.18}$ & $84.87_{-0.43}^{+0.45}$ \\ & $3.0801716_{-5.3e-06}^{+5.3e-06}$ & $4.22_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016AJ....152..136Z} & \cite{2016AJ....152..136Z} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....152..136Z}} \\ \hline
KELT-18b & $2457838.3101_{-0.0004}^{+0.0004}$ & $6670.0_{-120.0}^{+120.0}$ & $0.0846_{-0.0009}^{+0.0009}$ & $5.14_{-0.08}^{+0.04}$ & $88.9_{-1.2}^{+0.8}$ \\ & $2.8717023_{-1.9e-06}^{+1.9e-06}$ & $4.06_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AJ....153..263M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..263M}} \\ \hline
KELT-19Ab & $2457281.24954_{-0.00036}^{+0.00036}$ & $7500.0_{-110.0}^{+110.0}$ & $0.10713_{-0.00092}^{+0.00092}$ & $7.5_{-0.18}^{+0.2}$ & $85.41_{-0.31}^{+0.34}$ \\ & $4.6117093_{-8.8e-06}^{+8.8e-06}$ & $4.13_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2018AJ....155...35S} & \cite{2018AJ....155...35S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155...35S}} \\ \hline
KELT-1b & $2456981.90516_{-0.00014}^{+0.00014}$ & $6518.0_{-50.0}^{+50.0}$ & $0.0771_{-0.0003}^{+0.0003}$ & $3.69_{-0.04}^{+0.04}$ & $86.8_{-0.8}^{+0.8}$ \\ & $1.21749399_{-1.6e-07}^{+1.6e-07}$ & $4.23_{-0.03}^{+0.03}$ & $0.0013_{-0.0005}^{+0.0005}$ & $358.0_{-51.0}^{+51.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2012ApJ...761..123S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..166B}} \\ \hline
KELT-20b & $2457503.12005_{-0.00019}^{+0.00019}$ & $8720.0_{-260.0}^{+250.0}$ & $0.1144_{-0.00062}^{+0.00062}$ & $7.5_{-0.05}^{+0.05}$ & $86.12_{-0.27}^{+0.28}$ \\ & $3.4741085_{-1.9e-06}^{+1.9e-06}$ & $4.29_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2017AJ....154..194L} & \cite{2017AJ....154..194L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..194L}} \\ \hline
KELT-21b & $2457382.64073_{-0.00041}^{+0.00041}$ & $7598.0_{-84.0}^{+81.0}$ & $0.09952_{-0.00071}^{+0.00071}$ & $6.86_{-0.12}^{+0.13}$ & $86.46_{-0.34}^{+0.38}$ \\ & $3.6127628_{-3.8e-06}^{+3.8e-06}$ & $4.173_{-0.014}^{+0.015}$ &  -- & -- & \\ & \cite{2018AJ....155..100J} & \cite{2018AJ....155..100J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AJ....155..100J}} \\ \hline
KELT-23Ab & $2458140.38698_{-0.0002}^{+0.0002}$ & $5899.0_{-49.0}^{+49.0}$ & $0.132_{-0.0006}^{+0.0006}$ & $7.556_{-0.045}^{+0.041}$ & $85.96_{-0.1}^{+0.11}$ \\ & $2.25528783_{-6.8e-07}^{+6.8e-07}$ & $4.42_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2020AcA....70..181M} & \cite{2019AJ....158...78J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AcA....70..181M}} \\ \hline
KELT-24b & $2458268.45459_{-0.00087}^{+0.00087}$ & $6509.0_{-49.0}^{+50.0}$ & $0.0901_{-0.0003}^{+0.0003}$ & $9.95_{-0.17}^{+0.18}$ & $89.17_{-0.59}^{+0.75}$ \\ & $5.5514918_{-8.6e-06}^{+8.6e-06}$ & $4.25_{-0.02}^{+0.02}$ & $0.077_{-0.024}^{+0.025}$ & $55.0_{-13.0}^{+15.0}$ &  \\ & \cite{2020AcA....70..181M} & \cite{2019AJ....158..197R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..197R}} \\ \hline
KELT-2Ab & $2455974.6034_{-0.0008}^{+0.0008}$ & $6148.0_{-48.0}^{+48.0}$ & $0.0722_{-0.0018}^{+0.0018}$ & $6.59_{-0.08}^{+0.08}$$^*$ & $88.6_{-1.4}^{+1.0}$ \\ & $4.113791_{-1e-05}^{+1e-05}$ & $4.03_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2012ApJ...756L..39B} & \cite{2012ApJ...756L..39B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012ApJ...756L..39B}} \\ \hline
KELT-3b & $2456666.888_{-0.0004}^{+0.0004}$ & $6306.0_{-49.0}^{+50.0}$ & $0.0939_{-0.0011}^{+0.0011}$ & $6.02_{-0.22}^{+0.24}$ & $84.2_{-0.6}^{+0.7}$ \\ & $2.7033878_{-1e-06}^{+1e-06}$ & $4.21_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013ApJ...773...64P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...773...64P}} \\ \hline
KELT-4Ab & $2456190.3021_{-0.00022}^{+0.00022}$ & $6206.0_{-75.0}^{+75.0}$ & $0.1089_{-0.0005}^{+0.0005}$ & $5.79_{-0.08}^{+0.09}$ & $83.16_{-0.21}^{+0.22}$ \\ & $2.989593_{-5e-06}^{+5e-06}$ & $4.11_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2016AJ....151...45E} & \cite{2016AJ....151...45E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151...45E}} \\ \hline
KELT-6b & $2457124.5095_{-0.0006}^{+0.0006}$ & $6102.0_{-43.0}^{+43.0}$ & $0.0776_{-0.001}^{+0.001}$ & $11.4_{-1.7}^{+1.7}$$^*$ & $88.8_{-0.9}^{+0.8}$ \\ & $7.845582_{-7e-06}^{+7e-06}$ & $4.07_{-0.07}^{+0.04}$ &  -- & -- & \\ & \cite{2015AnA...581L...6D} & \cite{2014AJ....147...39C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...39C}} \\ \hline
KELT-7b & $2458343.40408_{-0.0001}^{+0.0001}$ & $6789.0_{-49.0}^{+50.0}$ & $0.091_{-0.0006}^{+0.0006}$ & $5.53_{-0.04}^{+0.04}$$^*$ & $83.8_{-0.4}^{+0.4}$ \\ & $2.7347657_{-4e-07}^{+4e-07}$ & $4.15_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150...12B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...12B}} \\ \hline
KELT-8b & $2457396.045_{-0.0006}^{+0.0006}$ & $5754.0_{-55.0}^{+54.0}$ & $0.115_{-0.003}^{+0.003}$ & $5.9_{-0.4}^{+0.4}$ & $82.7_{-1.0}^{+0.8}$ \\ & $3.24408_{-5e-06}^{+5e-06}$ & $4.08_{-0.05}^{+0.05}$ & $0.04_{-0.03}^{+0.05}$ & $85.0_{-97.0}^{+87.0}$ &  \\ & \cite{2019AnA...622A..81M} & \cite{2015ApJ...810...30F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...810...30F}} \\ \hline
KELT-9b & $2457095.68572_{-0.00014}^{+0.00014}$ & $10170.0_{-450.0}^{+450.0}$ & $0.08228_{-0.00043}^{+0.00043}$ & $3.2_{-0.02}^{+0.02}$ & $86.79_{-0.25}^{+0.25}$ \\ & $1.4811235_{-1.1e-06}^{+1.1e-06}$ & $4.09_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2017Natur.546..514G} & \cite{2017Natur.546..514G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017Natur.546..514G}} \\ \hline
KOI-12b & $2454961.74044_{-0.00025}^{+0.00025}$ & $6820.0_{-120.0}^{+120.0}$ & $0.09049_{-8e-05}^{+8e-05}$ & $18.89_{-0.22}^{+0.23}$$^*$ & $88.95_{-0.25}^{+0.15}$ \\ & $17.8552301_{-3e-07}^{+3e-07}$ & $4.34_{-0.15}^{+0.15}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2015AnA...579A..55B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...579A..55B}} \\ \hline
KOI-13b & $2454953.56596_{-2e-05}^{+2e-05}$ & $8848.0_{-100.0}^{+100.0}$ & $0.08737_{-2e-05}^{+2e-05}$ & $4.5007_{-0.004}^{+0.0039}$ & $86.77_{-0.052}^{+0.048}$ \\ & $1.763588_{-1e-06}^{+1e-06}$ & $3.93_{-0.1}^{+0.1}$ & $0.00064_{-0.00016}^{+0.00012}$ & $5.0_{-10.0}^{+8.0}$ &  \\ & \cite{2015ApJ...804..150E} & \cite{2011ApJ...736...19B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
KOI-94c & $2454971.0826_{-0.00038}^{+0.00038}$ & $6182.0_{-58.0}^{+58.0}$ & $0.025673_{-7.4e-05}^{+7.4e-05}$ & $15.7798_{-0.0016}^{+0.0016}$ & $89.924_{-0.073}^{+0.054}$ \\ & $10.4236888_{-5.3e-06}^{+5.3e-06}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2013ApJ...778..185M} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...778..185M}} \\ \hline
KOI-94d & $2454965.7397_{-0.0003}^{+0.0003}$ & $6182.0_{-58.0}^{+58.0}$ & $0.06802_{-8e-05}^{+8e-05}$ & $27.3_{-0.4}^{+0.4}$$^*$ & $89.87_{-0.12}^{+0.12}$ \\ & $22.3429695_{-3e-07}^{+3e-07}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...768...14W}} \\ \hline
KOI-94e & $2454994.23915_{-0.00046}^{+0.00046}$ & $6182.0_{-58.0}^{+58.0}$ & $0.04132_{-0.00016}^{+0.00016}$ & $47.69_{-0.64}^{+0.67}$ & $89.554_{-0.044}^{+0.048}$ \\ & $54.319832_{-3.5e-05}^{+3.5e-05}$ & $4.181_{-0.066}^{+0.066}$ &  -- & -- & \\ & \cite{2013ApJ...778..185M} & \cite{2013ApJ...768...14W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013ApJ...778..185M}} \\ \hline
KPS-1b & $2458678.9091_{-0.0003}^{+0.0003}$ & $5165.0_{-90.0}^{+90.0}$ & $0.114_{-0.004}^{+0.004}$ & $6.37_{-0.05}^{+0.05}$ & $83.2_{-0.9}^{+0.9}$ \\ & $1.7063241_{-1.5e-06}^{+1.5e-06}$ & $4.47_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2018PASP..130g4401B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018PASP..130g4401B}} \\ \hline
Kepler-105b & $2454966.142_{-0.01}^{+0.01}$ & $6397.0_{-95.0}^{+95.0}$ & $0.028_{-0.001}^{+0.001}$ & $9.65_{-0.16}^{+0.16}$$^*$ & $85.94_{-3.88}^{+1.87}$ \\ & $5.4122_{-2e-05}^{+2e-05}$ & $4.15_{-0.23}^{+0.2}$ &  -- & -- & \\ & \cite{2014ApJ...783....4W} & \cite{2014ApJ...783....4W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...783....4W}} \\ \hline
Kepler-12b & $2455004.009119_{-2e-05}^{+2e-05}$ & $5947.0_{-100.0}^{+100.0}$ & $0.11887_{-9e-05}^{+9e-05}$ & $8.019_{-0.013}^{+0.014}$ & $88.8_{-0.07}^{+0.09}$ \\ & $4.4379654_{-1.1e-06}^{+1.1e-06}$ & $4.17_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJS..197....9F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-18d & $2454961.1559_{-0.0007}^{+0.0007}$ & $5345.0_{-100.0}^{+100.0}$ & $0.0578_{-0.0007}^{+0.0007}$ & $22.5_{-1.0}^{+1.0}$ & $88.07_{-0.1}^{+0.1}$ \\ & $14.8589187_{-7e-07}^{+7e-07}$ & $4.31_{-0.12}^{+0.12}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2011ApJS..197....7C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJS..197....7C}} \\ \hline
Kepler-396c & $2455015.678_{-0.019}^{+0.019}$ & $5651.0_{-82.2}^{+83.0}$ & $0.0524_{-0.0006}^{+0.0006}$ & $96.1_{-1.1}^{+1.1}$$^*$ & $90.0_{-0.02}^{+0.02}$$^*$ \\ & $88.510678_{-2.2e-05}^{+2.2e-05}$ & $4.47_{-0.06}^{+0.04}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2016ApJ...822...86M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...822...86M}} \\ \hline
Kepler-41b & $2454970.18104_{-2e-05}^{+2e-05}$ & $5620.0_{-140.0}^{+140.0}$ & $0.10253_{-0.00043}^{+0.00043}$ & $5.053_{-0.021}^{+0.021}$ & $82.214_{-0.085}^{+0.09}$ \\ & $1.8555577_{-3e-07}^{+3e-07}$ & $4.47_{-0.12}^{+0.12}$ &  -- & -- & \\ & \cite{2015ApJ...804..150E} & \cite{2011AnA...536A..70S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-422b & $2454955.00995_{-5e-05}^{+5e-05}$ & $5972.0_{-84.0}^{+84.0}$ & $0.0957_{-0.0006}^{+0.0006}$ & $14.2_{-1.7}^{+1.9}$ & $88.3_{-0.3}^{+0.3}$ \\ & $7.89144809_{-6e-08}^{+6e-08}$ & $4.31_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2014ApJ...795..151E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...795..151E}} \\ \hline
Kepler-435b & $2455010.64241_{-0.0004}^{+0.0004}$ & $6161.0_{-94.0}^{+94.0}$ & $0.06384_{-0.0002}^{+0.0002}$ & $6.35_{-0.51}^{+0.51}$ & $85.51_{-0.52}^{+0.52}$ \\ & $8.6001536_{-1.8e-06}^{+1.8e-06}$ & $3.61_{-0.07}^{+0.05}$ & $0.114_{-0.077}^{+0.077}$ & $104.0_{-36.0}^{+36.0}$ &  \\ & \cite{2015AnA...575A..71A} & \cite{2015AnA...575A..71A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575A..71A}} \\ \hline
Kepler-447b & $2454970.26082_{-0.00011}^{+0.00011}$ & $5493.0_{-62.0}^{+62.0}$ & $0.17_{-0.05}^{+0.05}$ & $20.41_{-0.19}^{+0.36}$ & $86.55_{-0.32}^{+0.24}$ \\ & $7.794303_{-3e-06}^{+3e-06}$ & $4.4_{-0.1}^{+0.1}$ & $0.12_{-0.04}^{+0.04}$ & $98.3_{-11.0}^{+1.1}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2015AnA...577A.105L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A.105L}} \\ \hline
Kepler-5b & $2454955.90235_{-4e-05}^{+4e-05}$ & $6297.0_{-60.0}^{+60.0}$ & $0.07996_{-9e-05}^{+9e-05}$ & $6.45_{-0.025}^{+0.021}$ & $89.1_{-0.3}^{+0.4}$ \\ & $3.5484655_{-5e-08}^{+5e-08}$ & $4.07_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2010ApJ...713L.131K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-6b & $2455006.24253_{-8e-05}^{+8e-05}$ & $5647.0_{-44.0}^{+44.0}$ & $0.09424_{-0.00012}^{+0.00012}$ & $7.503_{-0.022}^{+0.022}$ & $88.93_{-0.17}^{+0.19}$ \\ & $3.234699_{-9e-07}^{+9e-07}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...713L.136D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-76b & $2454966.549176_{-2e-05}^{+2e-05}$ & $6409.0_{-95.0}^{+95.0}$ & $0.1033_{-0.003}^{+0.003}$ & $4.46_{-0.04}^{+0.05}$ & $77.55_{-0.17}^{+0.2}$ \\ & $1.5449298_{-4e-07}^{+4e-07}$ & $4.2_{-0.3}^{+0.3}$ &  -- & -- & \\ & \cite{2015ApJ...804..150E} & \cite{2013ApJ...771...26F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-7b & $2454957.50626_{-4e-05}^{+4e-05}$ & $5933.0_{-44.0}^{+44.0}$ & $0.08294_{-0.00011}^{+0.00011}$ & $6.637_{-0.021}^{+0.021}$ & $85.16_{-0.05}^{+0.06}$ \\ & $4.8854889_{-4e-08}^{+4e-08}$ & $4.03_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016ApJS..225....9H} & \cite{2010ApJ...713L.140L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
Kepler-854b & $2454966.985381_{-1e-05}^{+1e-05}$ & $6179.0_{-142.2}^{+110.4}$ & $0.119_{-0.003}^{+0.003}$ & $3.73_{-0.15}^{+0.2}$$^*$ & $79.0_{-0.9}^{+1.2}$$^*$ \\ & $2.1446334_{-7e-07}^{+7e-07}$ & $4.29_{-0.23}^{+0.11}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016ApJ...822...86M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...822...86M}} \\ \hline
L98-59b & $2458366.17067_{-0.00036}^{+0.00036}$ & $3367.0_{-150.0}^{+150.0}$ & $0.02512_{-0.00072}^{+0.00072}$ & $15.0_{-1.0}^{+1.4}$ & $87.71_{-0.44}^{+1.16}$ \\ & $2.2531136_{-1.2e-06}^{+1.2e-06}$ & $4.945_{-0.058}^{+0.059}$ & $0.103_{-0.045}^{+0.117}$ & $192.0_{-155.0}^{+70.0}$ &  \\ & \cite{2021AnA...653A..41D} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
L98-59c & $2458367.27375_{-0.00013}^{+0.00013}$ & $3367.0_{-150.0}^{+150.0}$ & $0.04088_{-0.00068}^{+0.00068}$ & $19.0_{-0.8}^{+1.2}$ & $88.11_{-0.16}^{+0.36}$ \\ & $3.6906777_{-1.6e-06}^{+1.6e-06}$ & $4.946_{-0.042}^{+0.042}$ & $0.103_{-0.058}^{+0.045}$ & $261.0_{-10.0}^{+20.0}$ &  \\ & \cite{2021AnA...653A..41D} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
L98-59d & $2458362.73974_{-0.00031}^{+0.00031}$ & $3367.0_{-150.0}^{+150.0}$ & $0.0448_{-0.0011}^{+0.0011}$ & $33.7_{-1.7}^{+1.9}$ & $88.449_{-0.111}^{+0.058}$ \\ & $7.4507245_{-8.1e-06}^{+8.1e-06}$ & $4.946_{-0.042}^{+0.042}$ & $0.074_{-0.046}^{+0.057}$ & $180.0_{-50.0}^{+27.0}$ &  \\ & \cite{2021AnA...653A..41D} & \cite{2019AJ....158...32K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..41D}} \\ \hline
LHS1140b & $2456915.71228_{-4e-05}^{+4e-05}$ & $3131.0_{-100.0}^{+100.0}$ & $0.0739_{-8e-05}^{+8e-05}$ & $95.3_{-1.1}^{+1.1}$ & $89.89_{-0.03}^{+0.05}$ \\ & $24.73696_{-8e-05}^{+8e-05}$ & $5.04_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2019AJ....157...32M} & \cite{2017Natur.544..333D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...32M}} \\ \hline
LHS1140c & $2458226.84397_{-3e-05}^{+3e-05}$ & $3216.0_{-39.0}^{+39.0}$ & $0.05486_{-0.00013}^{+0.00013}$ & $26.57_{-0.05}^{+0.05}$ & $89.92_{-0.09}^{+0.06}$ \\ & $3.777931_{-4e-06}^{+4e-06}$ & $5.05_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019AJ....157...32M} & \cite{2019AJ....157...32M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...32M}} \\ \hline
LHS3844b & $2458325.7264_{-0.0003}^{+0.0003}$ & $3036.0_{-77.0}^{+77.0}$ & $0.0635_{-0.0009}^{+0.0009}$ & $7.11_{-0.03}^{+0.03}$ & $88.5_{-0.5}^{+0.5}$ \\ & $0.4629291_{-1.9e-06}^{+1.9e-06}$ & $5.06_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019ApJ...871L..24V} & \cite{2019ApJ...871L..24V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...871L..24V}} \\ \hline
LP714-47b & $2458438.38421_{-0.00025}^{+0.00025}$ & $3950.0_{-51.0}^{+51.0}$ & $0.0751_{-0.0009}^{+0.0009}$ & $15.9_{-0.7}^{+1.0}$ & $87.3_{-0.2}^{+0.2}$ \\ & $4.052037_{-4e-06}^{+4e-06}$ & $4.64_{-0.04}^{+0.04}$ & $0.04_{-0.02}^{+0.02}$ & $219.0_{-19.0}^{+19.0}$ &  \\ & \cite{2020AnA...644A.127D} & \cite{2020AnA...644A.127D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...644A.127D}} \\ \hline
LP791-18c & $2458651.29807_{-0.00041}^{+0.00041}$ & $2960.0_{-55.0}^{+55.0}$ & $0.1238_{-0.0022}^{+0.0022}$ & $34.5_{-3.7}^{+2.0}$ & $89.55_{-0.5}^{+0.32}$ \\ & $4.989963_{-5e-05}^{+5e-05}$ & $5.12_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2019ApJ...883L..16C} & \cite{2019ApJ...883L..16C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019ApJ...883L..16C}} \\ \hline
LTT1445Ab & $2458423.42629_{-0.00044}^{+0.00044}$ & $3337.0_{-150.0}^{+150.0}$ & $0.0458_{-0.0012}^{+0.0012}$ & $29.6_{-2.5}^{+2.6}$ & $89.4_{-0.46}^{+0.41}$ \\ & $5.35882_{-0.0003}^{+0.0003}$ & $4.97_{-0.07}^{+0.06}$ & $0.19_{-0.14}^{+0.35}$ & $221.0_{-76.0}^{+120.0}$ &  \\ & \cite{2019AJ....158..152W} & \cite{2019AJ....158..152W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....158..152W}} \\ \hline
LTT3780c & $2458546.8484_{-0.0014}^{+0.0014}$ & $3331.0_{-157.0}^{+157.0}$ & $0.057_{-0.0035}^{+0.0035}$ & $51.2_{-0.9}^{+0.9}$$^*$ & $89.18_{-0.22}^{+0.47}$ \\ & $12.2519_{-0.0028}^{+0.0028}$ & $4.9_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2020AJ....160....3C} & \cite{2020AJ....160....3C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160....3C}} \\ \hline
LTT9779b & $2458354.2143_{-0.00025}^{+0.00025}$ & $5443.0_{-13.0}^{+14.0}$ & $0.0455_{-0.0022}^{+0.0022}$ & $3.877_{-0.091}^{+0.09}$ & $76.39_{-0.43}^{+0.43}$ \\ & $0.792052_{-9.3e-06}^{+9.3e-06}$ & $4.35_{-0.12}^{+0.16}$ &  -- & -- & \\ & \cite{2020NatAs...4.1148J} & \cite{2020NatAs...4.1148J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020NatAs...4.1148J}} \\ \hline
MASCARA-4b & $2458505.8178_{-0.003}^{+0.003}$ & $7800.0_{-200.0}^{+200.0}$ & $0.08_{-0.004}^{+0.004}$ & $5.97_{-0.03}^{+0.03}$$^*$ & $88.5_{-0.01}^{+0.01}$ \\ & $2.82406_{-3e-05}^{+3e-05}$ & $4.1_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2020AnA...635A..60D} & \cite{2020AnA...635A..60D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...635A..60D}} \\ \hline
NGTS-1b & $2457720.6602_{-0.00062}^{+0.00062}$ & $3916.0_{-63.0}^{+71.0}$ & $0.239_{-0.1}^{+0.1}$ & $12.2_{-0.7}^{+0.7}$ & $85.27_{-0.73}^{+0.61}$ \\ & $2.647298_{-2e-05}^{+2e-05}$ & $4.71_{-0.23}^{+0.23}$ &  -- & -- & \\ & \cite{2018MNRAS.475.4467B} & \cite{2018MNRAS.475.4467B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.475.4467B}} \\ \hline
NGTS-2b & $2457759.1269_{-0.0014}^{+0.0014}$ & $6478.0_{-89.0}^{+94.0}$ & $0.0962_{-0.0011}^{+0.0011}$ & $8.0_{-0.4}^{+0.4}$ & $88.5_{-1.2}^{+1.0}$ \\ & $4.51116_{-6e-05}^{+6e-05}$ & $4.2_{-0.06}^{+0.03}$ &  -- & -- & \\ & \cite{2018MNRAS.481.4960R} & \cite{2018MNRAS.481.4960R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.481.4960R}} \\ \hline
NGTS-6b & $2457982.3784_{-0.0003}^{+0.0003}$ & $4730.0_{-40.0}^{+44.0}$ & $0.18_{-0.01}^{+0.01}$ & $4.784_{-0.048}^{+0.043}$ & $78.23_{-0.21}^{+0.26}$ \\ & $0.882059_{-8e-07}^{+8e-07}$ & $4.7_{-0.7}^{+1.1}$ &  -- & -- & \\ & \cite{2019MNRAS.489.4125V} & \cite{2019MNRAS.489.4125V} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.4125V}} \\ \hline
Qatar-10b & $2458247.90746_{-0.00036}^{+0.00036}$ & $6123.0_{-50.0}^{+50.0}$ & $0.1265_{-0.001}^{+0.001}$ & $4.9_{-0.12}^{+0.12}$ & $85.87_{-0.96}^{+0.96}$ \\ & $1.645321_{-1e-05}^{+1e-05}$ & $4.36_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2019AJ....157..224A} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..224A}} \\ \hline
Qatar-1b & $2457026.47712_{-5e-05}^{+5e-05}$ & $4861.0_{-125.0}^{+125.0}$ & $0.1463_{-0.0006}^{+0.0006}$ & $6.25_{-0.07}^{+0.07}$ & $84.08_{-0.15}^{+0.16}$ \\ & $1.42002461_{-7e-08}^{+7e-08}$ & $4.54_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011MNRAS.417..709A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...78C}} \\ \hline
Qatar-2b & $2457173.98591_{-3e-05}^{+3e-05}$ & $4645.0_{-50.0}^{+50.0}$ & $0.16327_{-0.00019}^{+0.00019}$ & $6.45_{-0.06}^{+0.05}$$^*$ & $88.99_{-0.2}^{+0.2}$ \\ & $1.33711716_{-1.2e-07}^{+1.2e-07}$ & $4.6_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012ApJ...750...84B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471..394M}} \\ \hline
Qatar-3b & $2457312.48458_{-0.0001}^{+0.0001}$ & $6007.0_{-52.0}^{+52.0}$ & $0.0888_{-0.0018}^{+0.0018}$ & $6.4_{-0.6}^{+0.6}$ & $86.8_{-2.0}^{+2.0}$ \\ & $2.507895_{-3e-06}^{+3e-06}$ & $4.29_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2019AnA...622A..81M} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-4b & $2458767.93317_{-0.00014}^{+0.00014}$ & $5215.0_{-50.0}^{+50.0}$ & $0.138_{-0.003}^{+0.003}$ & $7.1_{-0.5}^{+0.5}$ & $87.5_{-1.6}^{+1.6}$ \\ & $1.8053646_{-6e-07}^{+6e-07}$ & $4.53_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-5b & $2457489.3612_{-0.00017}^{+0.00017}$ & $5747.0_{-49.0}^{+49.0}$ & $0.1061_{-0.0013}^{+0.0013}$ & $8.3_{-0.3}^{+0.3}$ & $88.7_{-0.9}^{+0.9}$ \\ & $2.8793002_{-1e-06}^{+1e-06}$ & $4.43_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AJ....153..200A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153..200A}} \\ \hline
Qatar-7b & $2458043.32075_{-0.00016}^{+0.00016}$ & $6387.0_{-38.0}^{+38.0}$ & $0.11_{-0.001}^{+0.001}$ & $4.84_{-0.05}^{+0.05}$ & $89.0_{-1.0}^{+1.0}$ \\ & $2.032046_{-9.7e-06}^{+9.7e-06}$ & $4.2_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019AJ....157...74A} & \cite{2019AJ....157...74A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...74A}} \\ \hline
Qatar-8b & $2458210.8392_{-0.001}^{+0.001}$ & $5738.0_{-51.0}^{+51.0}$ & $0.1014_{-0.0031}^{+0.0031}$ & $6.39_{-0.05}^{+0.05}$$^*$ & $84.6_{-1.1}^{+1.3}$ \\ & $3.7146428_{-6e-06}^{+6e-06}$ & $4.21_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2020AcA....70..181M} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AcA....70..181M}} \\ \hline
Qatar-9b & $2458227.75643_{-0.00027}^{+0.00027}$ & $4309.0_{-31.0}^{+31.0}$ & $0.1489_{-0.0009}^{+0.0009}$ & $7.236_{-0.069}^{+0.069}$ & $89.23_{-0.64}^{+0.64}$ \\ & $1.540731_{-3.8e-05}^{+3.8e-05}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019AJ....157..224A} & \cite{2019AJ....157..224A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..224A}} \\ \hline
TIC257060897b & $2458708.9983_{-0.0003}^{+0.0003}$ & $6128.0_{-57.0}^{+57.0}$ & $0.0841_{-0.0009}^{+0.0009}$ & $6.05_{-0.09}^{+0.09}$ & $86.0_{-0.7}^{+0.7}$ \\ & $3.660028_{-6e-06}^{+6e-06}$ & $4.2_{-0.1}^{+0.1}$ & $0.03_{-0.02}^{+0.02}$ & $20.0_{-72.0}^{+72.0}$ &  \\ & \cite{2022MNRAS.509.2908M} & \cite{2022MNRAS.509.2908M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.509.2908M}} \\ \hline
TOI-1130b & $2458658.74627_{-0.00072}^{+0.00072}$ & $4250.0_{-67.0}^{+67.0}$ & $0.0486_{-0.00111}^{+0.00111}$ & $13.4_{-0.6}^{+0.6}$$^*$ & $87.98_{-0.46}^{+0.86}$ \\ & $4.066499_{-4.6e-05}^{+4.6e-05}$ & $4.6_{-0.02}^{+0.02}$ & $0.22_{-0.11}^{+0.11}$ & $51.8_{-64.9}^{+20.1}$ &  \\ & \cite{2020ApJ...892L...7H} & \cite{2020ApJ...892L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...892L...7H}} \\ \hline
TOI-1130c & $2458657.90461_{-0.00021}^{+0.00021}$ & $4250.0_{-67.0}^{+67.0}$ & $0.218_{-0.037}^{+0.037}$ & $22.21_{-0.43}^{+0.5}$ & $87.43_{-0.16}^{+0.16}$ \\ & $8.350381_{-3.2e-05}^{+3.2e-05}$ & $4.6_{-0.02}^{+0.02}$ & $0.047_{-0.027}^{+0.04}$ & $332.0_{-55.0}^{+24.0}$ &  \\ & \cite{2020ApJ...892L...7H} & \cite{2020ApJ...892L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...892L...7H}} \\ \hline
TOI-1201b & $2459169.23222_{-0.00052}^{+0.00052}$ & $3476.0_{-51.0}^{+51.0}$ & $0.04383_{-0.00096}^{+0.00096}$ & $12.23_{-0.36}^{+0.36}$ & $88.11_{-0.4}^{+0.42}$ \\ & $2.4919863_{-3e-06}^{+3e-06}$ & $4.8_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2021AnA...656A.124K} & \cite{2021AnA...656A.124K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...656A.124K}} \\ \hline
TOI-1259Ab & $2458686.701332_{-9.7e-05}^{+9.7e-05}$ & $4775.0_{-100.0}^{+100.0}$ & $0.14762_{-0.00035}^{+0.00035}$ & $12.314_{-0.056}^{+0.036}$ & $89.7_{-0.26}^{+0.2}$ \\ & $3.477978_{-1.9e-06}^{+1.9e-06}$ & $4.61_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2021MNRAS.507.4132M} & \cite{2021MNRAS.507.4132M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.4132M}} \\ \hline
TOI-125b & $2458355.3553_{-0.001}^{+0.001}$ & $5282.0_{-75.0}^{+67.0}$ & $0.0295_{-0.0007}^{+0.0007}$ & $13.16_{-0.27}^{+0.27}$ & $88.92_{-0.6}^{+0.71}$ \\ & $4.65382_{-0.00033}^{+0.00033}$ & $4.52_{-0.03}^{+0.03}$ & $0.194_{-0.036}^{+0.041}$ & $323.0_{-14.0}^{+12.0}$ &  \\ & \cite{2020MNRAS.492.5399N} & \cite{2019AJ....158..177Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.492.5399N}} \\ \hline
TOI-125c & $2458361.9085_{-0.0013}^{+0.0013}$ & $5282.0_{-75.0}^{+67.0}$ & $0.02985_{-0.00099}^{+0.00099}$ & $20.66_{-0.42}^{+0.42}$ & $88.54_{-0.19}^{+0.41}$ \\ & $9.15059_{-0.0007}^{+0.0007}$ & $4.52_{-0.03}^{+0.03}$ & $0.066_{-0.047}^{+0.07}$ & $70.0_{-110.0}^{+100.0}$ &  \\ & \cite{2020MNRAS.492.5399N} & \cite{2019AJ....158..177Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.492.5399N}} \\ \hline
TOI-1266c & $2458821.5706_{-0.0034}^{+0.0034}$ & $3600.0_{-150.0}^{+150.0}$ & $0.0346_{-0.0025}^{+0.0025}$ & $53.0_{-1.9}^{+2.0}$$^*$ & $89.3_{-0.1}^{+0.1}$ \\ & $18.80151_{-0.00067}^{+0.00067}$ & $4.85_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2020AnA...642A..49D} & \cite{2020AnA...642A..49D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...642A..49D}} \\ \hline
TOI-1296b & $2458930.75532_{-0.00019}^{+0.00019}$ & $5603.0_{-47.0}^{+47.0}$ & $0.07599_{-0.00046}^{+0.00046}$ & $6.44_{-0.33}^{+0.24}$ & $88.81_{-1.0}^{+0.82}$ \\ & $3.9443715_{-5.8e-06}^{+5.8e-06}$ & $4.05_{-0.1}^{+0.1}$ & $0.055_{-0.038}^{+0.061}$ & $137.0_{-62.0}^{+62.0}$ &  \\ & \cite{2021AnA...653A.147M} & \cite{2021AnA...653A.147M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A.147M}} \\ \hline
TOI-1298b & $2458929.58558_{-0.00031}^{+0.00031}$ & $5889.0_{-43.0}^{+43.0}$ & $0.06119_{-0.00053}^{+0.00053}$ & $9.0_{-0.29}^{+0.25}$ & $88.96_{-0.86}^{+0.73}$ \\ & $4.537164_{-1.2e-05}^{+1.2e-05}$ & $4.39_{-0.08}^{+0.08}$ & $0.032_{-0.023}^{+0.034}$ & $130.0_{-92.0}^{+92.0}$ &  \\ & \cite{2021AnA...653A.147M} & \cite{2021AnA...653A.147M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A.147M}} \\ \hline
TOI-1478b & $2458607.90338_{-0.00052}^{+0.00052}$ & $5597.0_{-82.0}^{+83.0}$ & $0.104_{-0.0015}^{+0.0015}$ & $18.54_{-0.6}^{+0.7}$ & $88.51_{-0.22}^{+0.29}$ \\ & $10.180249_{-1.5e-05}^{+1.5e-05}$ & $4.37_{-0.03}^{+0.04}$ & $0.024_{-0.017}^{+0.032}$ & $250.0_{-130.0}^{+120.0}$ &  \\ & \cite{2021AJ....161..194R} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-150.01 & $2458326.2781_{-0.00086}^{+0.00086}$ & $6003.0_{-98.0}^{+104.0}$ & $0.0826_{-0.0012}^{+0.0012}$ & $8.0_{-0.12}^{+0.13}$$^*$ & $88.09_{-0.68}^{+0.98}$ \\ & $5.857487_{-8.9e-05}^{+8.9e-05}$ & $4.15_{-0.04}^{+0.03}$ &  -- & -- & \\ & \cite{2019MNRAS.490.1094K} & \cite{2019ApJ...877L..29C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1094K}} \\ \hline
TOI-1518b & $2458787.049255_{-9.4e-05}^{+9.4e-05}$ & $7300.0_{-100.0}^{+100.0}$ & $0.0988_{-0.0015}^{+0.0015}$ & $4.291_{-0.061}^{+0.057}$ & $77.84_{-0.26}^{+0.23}$ \\ & $1.902603_{-1.1e-05}^{+1.1e-05}$ & $4.1_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2021AJ....162..218C} & \cite{2021AJ....162..218C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162..218C}} \\ \hline
TOI-157b & $2458326.54771_{-0.00022}^{+0.00022}$ & $5404.0_{-67.0}^{+70.0}$ & $0.11329_{-0.00056}^{+0.00056}$ & $5.785_{-0.069}^{+0.066}$ & $82.01_{-0.16}^{+0.15}$ \\ & $2.0845435_{-2.3e-06}^{+2.3e-06}$ & $4.28_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2020AnA...639A..76N} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
TOI-163b & $2458328.8805_{-0.00062}^{+0.00062}$ & $6495.0_{-90.0}^{+90.0}$ & $0.0908_{-0.0016}^{+0.0016}$ & $7.55_{-0.15}^{+0.15}$$^*$ & $87.24_{-0.45}^{+0.47}$ \\ & $4.231306_{-6.3e-05}^{+6.3e-05}$ & $4.19_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019MNRAS.490.1094K} & \cite{2019MNRAS.490.1094K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1094K}} \\ \hline
TOI-169b & $2458327.44174_{-0.00065}^{+0.00065}$ & $5880.0_{-49.0}^{+54.0}$ & $0.0866_{-0.0056}^{+0.0056}$ & $5.88_{-0.16}^{+0.15}$ & $80.98_{-0.38}^{+0.31}$ \\ & $2.2554477_{-6.3e-06}^{+6.3e-06}$ & $4.28_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2020AnA...639A..76N} & \cite{2020AnA...639A..76N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AnA...639A..76N}} \\ \hline
TOI-1728b & $2458843.27427_{-0.00043}^{+0.00043}$ & $3975.0_{-77.0}^{+77.0}$ & $0.074_{-0.002}^{+0.002}$ & $13.48_{-0.2}^{+0.2}$ & $88.31_{-0.4}^{+0.58}$ \\ & $3.49151_{-6.2e-05}^{+6.2e-05}$ & $4.66_{-0.02}^{+0.02}$ & $0.057_{-0.039}^{+0.054}$ & $45.0_{-187.0}^{+104.0}$ &  \\ & \cite{2020ApJ...899...29K} & \cite{2020ApJ...899...29K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020ApJ...899...29K}} \\ \hline
TOI-172b & $2458345.8734_{-0.0013}^{+0.0013}$ & $5645.0_{-50.0}^{+50.0}$ & $0.05588_{-0.00091}^{+0.00091}$ & $11.09_{-0.3}^{+0.28}$ & $88.2_{-1.0}^{+1.1}$ \\ & $9.47725_{-0.00064}^{+0.00064}$ & $3.99_{-0.03}^{+0.03}$ & $0.3806_{-0.009}^{+0.0093}$ & $57.1_{-1.7}^{+1.7}$ &  \\ & \cite{2019AJ....157..191R} & \cite{2019AJ....157..191R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..191R}} \\ \hline
TOI-1789b & $2458873.65374_{-0.00062}^{+0.00062}$ & $5991.0_{-55.0}^{+55.0}$ & $0.068_{-0.011}^{+0.011}$ & $4.83_{-0.16}^{+0.11}$ & $78.41_{-0.58}^{+0.36}$ \\ & $3.208664_{-1.5e-05}^{+1.5e-05}$ & $3.94_{-0.04}^{+0.02}$ &  -- & -- & \\ & \cite{2022MNRAS.509.3339K} & \cite{2022MNRAS.509.3339K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.509.3339K}} \\ \hline
TOI-201b & $2458376.052_{-0.0003}^{+0.0003}$ & $6394.0_{-75.0}^{+75.0}$ & $0.0789_{-0.0013}^{+0.0013}$ & $50.9_{-2.9}^{+2.9}$$^*$ & $88.88_{-0.11}^{+0.11}$$^*$ \\ & $52.97818_{-4e-05}^{+4e-05}$ & $4.32_{-0.01}^{+0.01}$ & $0.28_{-0.09}^{+0.06}$ & $82.0_{-9.0}^{+14.0}$ &  \\ & \cite{2021AJ....161..235H} & \cite{2021AJ....161..235H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..235H}} \\ \hline
TOI-2076b & $2458847.2776_{-0.0006}^{+0.0006}$ & $5187.0_{-53.0}^{+54.0}$ & $0.0395_{-0.001}^{+0.001}$ & $22.5_{-0.2}^{+0.2}$$^*$ & $88.9_{-0.11}^{+0.11}$ \\ & $10.35566_{-6e-05}^{+6e-05}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2021AJ....162...54H} & \cite{2021AJ....162...54H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....162...54H}} \\ \hline
TOI-216.01 & $2458331.28611_{-0.00068}^{+0.00068}$ & $5026.0_{-125.0}^{+125.0}$ & $0.1235_{-0.0014}^{+0.0014}$ & $55.07_{-0.86}^{+0.86}$$^*$ & $89.83_{-0.12}^{+0.11}$ \\ & $34.556_{-0.014}^{+0.014}$ & $4.66_{-0.2}^{+0.2}$ & $0.029_{-0.02}^{+0.037}$ & $275.0_{-113.0}^{+55.0}$ &  \\ & \cite{2019MNRAS.486.4980K} & \cite{2019MNRAS.486.4980K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.486.4980K}} \\ \hline
TOI-216.02 & $2458325.3278_{-0.0026}^{+0.0026}$ & $5026.0_{-125.0}^{+125.0}$ & $0.0833_{-0.0168}^{+0.0168}$ & $33.25_{-0.65}^{+0.46}$ & $88.364_{-0.068}^{+0.042}$ \\ & $17.089_{-0.011}^{+0.011}$ & $4.66_{-0.2}^{+0.2}$ & $0.132_{-0.023}^{+0.059}$ & $193.0_{-35.0}^{+20.0}$ &  \\ & \cite{2019MNRAS.486.4980K} & \cite{2019MNRAS.486.4980K} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.486.4980K}} \\ \hline
TOI-257b & $2458385.7601_{-0.0013}^{+0.0013}$ & $6095.0_{-89.0}^{+89.0}$ & $0.03521_{-0.00022}^{+0.00022}$ & $17.6_{-0.35}^{+0.36}$ & $87.91_{-0.1}^{+0.11}$ \\ & $18.38818_{-0.00085}^{+0.00085}$ & $4.04_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2021MNRAS.502.3704A} & \cite{2021MNRAS.502.3704A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.502.3704A}} \\ \hline
TOI-269b & $2458381.84668_{-0.00033}^{+0.00033}$ & $3514.0_{-70.0}^{+70.0}$ & $0.0638_{-0.002}^{+0.002}$ & $18.53_{-1.33}^{+0.66}$ & $88.14_{-0.9}^{+0.78}$ \\ & $3.6977104_{-3.7e-06}^{+3.7e-06}$ & $4.83_{-0.03}^{+0.03}$ & $0.425_{-0.086}^{+0.082}$ & $74.0_{-15.0}^{+15.0}$ &  \\ & \cite{2021AnA...650A.145C} & \cite{2021AnA...650A.145C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...650A.145C}} \\ \hline
TOI-270b & $2458461.01464_{-0.00084}^{+0.00084}$ & $3386.0_{-131.0}^{+137.0}$ & $0.03_{-0.0015}^{+0.0015}$ & $17.48_{-3.24}^{+1.49}$ & $88.65_{-1.4}^{+0.85}$ \\ & $3.36008_{-6.5e-05}^{+6.5e-05}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- & \\ & \cite{2019NatAs...3.1099G} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-270c & $2458463.08481_{-0.00025}^{+0.00025}$ & $3386.0_{-131.0}^{+137.0}$ & $0.05825_{-0.00079}^{+0.00079}$ & $27.01_{-1.58}^{+0.6}$ & $89.53_{-0.42}^{+0.3}$ \\ & $5.660172_{-3.5e-05}^{+3.5e-05}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- & \\ & \cite{2019NatAs...3.1099G} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-270d & $2458469.33834_{-0.00052}^{+0.00052}$ & $3386.0_{-131.0}^{+137.0}$ & $0.05143_{-0.00074}^{+0.00074}$ & $41.56_{-0.83}^{+0.7}$ & $89.69_{-0.12}^{+0.16}$ \\ & $11.38014_{-0.00011}^{+0.00011}$ & $4.88_{-0.067}^{+0.068}$ &  -- & -- & \\ & \cite{2019NatAs...3.1099G} & \cite{2019NatAs...3.1099G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019NatAs...3.1099G}} \\ \hline
TOI-421c & $2458440.13162_{-0.0007}^{+0.0007}$ & $5325.0_{-58.0}^{+78.0}$ & $0.0542_{-0.0011}^{+0.0011}$ & $29.91_{-4.03}^{+4.19}$ & $88.353_{-0.084}^{+0.078}$ \\ & $16.06819_{-0.00035}^{+0.00035}$ & $4.49_{-0.02}^{+0.03}$ & $0.152_{-0.042}^{+0.042}$ & $114.7_{-13.3}^{+15.6}$ &  \\ & \cite{2020AJ....160..114C} & \cite{2020AJ....160..114C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..114C}} \\ \hline
TOI-431b & $2458627.538_{-0.003}^{+0.003}$ & $4850.0_{-75.0}^{+75.0}$ & $0.016_{-0.001}^{+0.001}$ & $3.42_{-1.12}^{+1.71}$ & $84.3_{-1.3}^{+1.1}$ \\ & $0.490047_{-1e-05}^{+1e-05}$ & $4.6_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2021MNRAS.507.2782O} & \cite{2021MNRAS.507.2782O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.2782O}} \\ \hline
TOI-431d & $2458627.5453_{-0.0003}^{+0.0003}$ & $4850.0_{-75.0}^{+75.0}$ & $0.041_{-0.002}^{+0.002}$ & $28.65_{-22.86}^{+128.31}$ & $89.7_{-0.2}^{+0.2}$ \\ & $12.46103_{-2e-05}^{+2e-05}$ & $4.6_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2021MNRAS.507.2782O} & \cite{2021MNRAS.507.2782O} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.507.2782O}} \\ \hline
TOI-451c & $2458411.7956_{-0.0048}^{+0.0048}$ & $5550.0_{-56.0}^{+56.0}$ & $0.03237_{-0.00065}^{+0.00065}$ & $20.12_{-0.47}^{+0.31}$ & $89.61_{-0.36}^{+0.27}$ \\ & $9.192522_{-6e-05}^{+6e-05}$ & $4.527_{-0.038}^{+0.039}$ &  -- & -- & \\ & \cite{2021AJ....161...65N} & \cite{2021AJ....161...65N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...65N}} \\ \hline
TOI-451d & $2458416.63478_{-0.00088}^{+0.00088}$ & $5550.0_{-56.0}^{+56.0}$ & $0.04246_{-0.00044}^{+0.00044}$ & $29.56_{-0.69}^{+0.46}$ & $89.25_{-0.1}^{+0.084}$ \\ & $16.364988_{-4.4e-05}^{+4.4e-05}$ & $4.527_{-0.038}^{+0.039}$ &  -- & -- & \\ & \cite{2021AJ....161...65N} & \cite{2021AJ....161...65N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161...65N}} \\ \hline
TOI-481b & $2458511.6418_{-0.0002}^{+0.0002}$ & $5735.0_{-72.0}^{+72.0}$ & $0.0614_{-0.0002}^{+0.0002}$ & $12.52_{-0.28}^{+0.28}$ & $89.2_{-0.3}^{+0.3}$ \\ & $10.33111_{-2e-05}^{+2e-05}$ & $4.06_{-0.01}^{+0.01}$ & $0.153_{-0.007}^{+0.006}$ & $64.8_{-1.8}^{+1.8}$ &  \\ & \cite{2020AJ....160..235B} & \cite{2020AJ....160..235B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..235B}} \\ \hline
TOI-530b & $2458470.1998_{-0.0016}^{+0.0016}$ & $3659.0_{-120.0}^{+120.0}$ & $0.155_{-0.002}^{+0.002}$ & $20.97_{-0.67}^{+0.65}$ & $89.1_{-0.3}^{+0.3}$ \\ & $6.387597_{-1.9e-05}^{+1.9e-05}$ & $4.7_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022MNRAS.511...83G} & \cite{2022MNRAS.511...83G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2022MNRAS.511...83G}} \\ \hline
TOI-561c & $2458527.06_{-0.004}^{+0.004}$ & $5455.0_{-47.0}^{+65.0}$ & $0.0308_{-0.0009}^{+0.0009}$ & $22.1_{-0.26}^{+0.26}$ & $89.53_{-0.39}^{+0.32}$ \\ & $10.779_{-0.004}^{+0.004}$ & $4.47_{-0.01}^{+0.01}$ & $0.06_{-0.042}^{+0.067}$ & $200.0_{-49.0}^{+55.0}$ &  \\ & \cite{2021MNRAS.501.4148L} & \cite{2021MNRAS.501.4148L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021MNRAS.501.4148L}} \\ \hline
TOI-564b & $2458549.57554_{-0.00045}^{+0.00045}$ & $5640.0_{-37.0}^{+34.0}$ & $0.096_{-0.089}^{+0.089}$ & $5.32_{-0.86}^{+1.29}$ & $78.38_{-0.85}^{+0.71}$ \\ & $1.651144_{-1.8e-05}^{+1.8e-05}$ & $4.36_{-0.03}^{+0.03}$ & $0.072_{-0.05}^{+0.083}$ & $94.0_{-35.0}^{+32.0}$ &  \\ & \cite{2020AJ....160..229D} & \cite{2020AJ....160..229D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..229D}} \\ \hline
TOI-640b & $2458459.73877_{-0.00071}^{+0.00071}$ & $6460.0_{-150.0}^{+130.0}$ & $0.08738_{-0.00091}^{+0.00091}$ & $6.82_{-0.24}^{+0.22}$ & $82.54_{-0.59}^{+0.42}$ \\ & $5.0037775_{-4.8e-06}^{+4.8e-06}$ & $3.99_{-0.04}^{+0.03}$ & $0.05_{-0.035}^{+0.054}$ & $159.0_{-99.0}^{+86.0}$ &  \\ & \cite{2021AJ....161..194R} & \cite{2021AJ....161..194R} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AJ....161..194R}} \\ \hline
TOI-674b & $2458641.40455_{-0.0001}^{+0.0001}$ & $3514.0_{-57.0}^{+57.0}$ & $0.114_{-0.0009}^{+0.0009}$ & $12.8_{-0.42}^{+0.42}$ & $87.21_{-0.24}^{+0.24}$ \\ & $1.977143_{-3e-06}^{+3e-06}$ & $4.81_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2021AnA...653A..60M} & \cite{2021AnA...653A..60M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...653A..60M}} \\ \hline
TOI-677b & $2458547.47448_{-0.00028}^{+0.00028}$ & $6295.0_{-77.0}^{+77.0}$ & $0.0942_{-0.001}^{+0.001}$ & $21.5_{-0.17}^{+0.17}$$^*$ & $87.63_{-0.1}^{+0.11}$ \\ & $11.2366_{-0.00011}^{+0.00011}$ & $4.29_{-0.03}^{+0.03}$ & $0.435_{-0.024}^{+0.024}$ & $70.47_{-3.61}^{+3.61}$ &  \\ & \cite{2020AJ....159..145J} & \cite{2020AJ....159..145J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159..145J}} \\ \hline
TOI-700c & $2458548.75256_{-0.0005}^{+0.0005}$ & $3480.0_{-135.0}^{+135.0}$ & $0.0573_{-0.002}^{+0.002}$ & $47.1_{-1.9}^{+2.0}$ & $88.868_{-0.1}^{+0.083}$ \\ & $16.05111_{-6.2e-05}^{+6.2e-05}$ & $4.81_{-0.06}^{+0.06}$ & $0.078_{-0.056}^{+0.075}$ & $81.0_{-83.0}^{+80.0}$ &  \\ & \cite{2020AJ....160..117R} & \cite{2020AJ....160..116G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..117R}} \\ \hline
TOI-776b & $2458571.4167_{-0.001}^{+0.001}$ & $3709.0_{-70.0}^{+70.0}$ & $0.0316_{-0.0008}^{+0.0008}$ & $27.87_{-1.02}^{+0.97}$ & $89.65_{-0.37}^{+0.22}$ \\ & $8.24661_{-5e-05}^{+5e-05}$ & $4.73_{-0.03}^{+0.03}$ & $0.06_{-0.02}^{+0.03}$ & $293.0_{-73.0}^{+117.0}$ &  \\ & \cite{2021AnA...645A..41L} & \cite{2021AnA...645A..41L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...645A..41L}} \\ \hline
TOI-776c & $2458572.5999_{-0.0018}^{+0.0018}$ & $3709.0_{-70.0}^{+70.0}$ & $0.0344_{-0.0009}^{+0.0009}$ & $39.4_{-1.8}^{+1.6}$$^*$ & $89.51_{-0.21}^{+0.25}$ \\ & $15.6653_{-0.0004}^{+0.0004}$ & $4.73_{-0.03}^{+0.03}$ & $0.04_{-0.01}^{+0.02}$ & $349.0_{-79.0}^{+55.0}$ &  \\ & \cite{2021AnA...645A..41L} & \cite{2021AnA...645A..41L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2021AnA...645A..41L}} \\ \hline
TOI-824b & $2458639.60354_{-0.00035}^{+0.00035}$ & $4600.0_{-100.0}^{+110.0}$ & $0.0387_{-0.0018}^{+0.0018}$ & $6.73_{-0.21}^{+0.22}$ & $83.65_{-0.38}^{+0.39}$ \\ & $1.392978_{-1.8e-05}^{+1.8e-05}$ & $4.61_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2020AJ....160..153B} & \cite{2020AJ....160..153B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..153B}} \\ \hline
TOI-837b & $2458574.27253_{-0.00059}^{+0.00059}$ & $6047.0_{-162.0}^{+162.0}$ & $0.08_{-0.01}^{+0.01}$ & $17.26_{-0.6}^{+0.6}$ & $86.89_{-0.16}^{+0.14}$ \\ & $8.324876_{-1.6e-05}^{+1.6e-05}$ & $4.47_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2020AJ....160..239B} & \cite{2020AJ....160..239B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..239B}} \\ \hline
TOI-892b & $2458475.689_{-0.002}^{+0.002}$ & $6261.0_{-80.0}^{+80.0}$ & $0.079_{-0.001}^{+0.001}$ & $14.2_{-0.7}^{+0.8}$ & $88.2_{-0.5}^{+0.3}$ \\ & $10.62656_{-7e-05}^{+7e-05}$ & $4.26_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2020AJ....160..235B} & \cite{2020AJ....160..235B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..235B}} \\ \hline
TOI-905b & $2458643.30898_{-0.0002}^{+0.0002}$ & $5570.0_{-140.0}^{+150.0}$ & $0.1311_{-0.0012}^{+0.0012}$ & $11.0_{-1.16}^{+0.95}$ & $85.68_{-0.26}^{+0.22}$ \\ & $3.739494_{-3.8e-05}^{+3.8e-05}$ & $4.5_{-0.03}^{+0.03}$ & $0.024_{-0.017}^{+0.025}$ & $39.0_{-82.0}^{+61.0}$ &  \\ & \cite{2020AJ....160..229D} & \cite{2020AJ....160..229D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....160..229D}} \\ \hline
TrES-1b & $2454110.97865_{-6e-05}^{+6e-05}$ & $5230.0_{-50.0}^{+50.0}$ & $0.1358_{-0.0003}^{+0.0003}$ & $10.52_{-0.18}^{+0.02}$ & $90.0_{-1.1}^{+0.0}$ \\ & $3.03007008_{-1e-07}^{+1e-07}$ & $4.57_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
TrES-2b & $2455148.47118_{-3e-05}^{+3e-05}$ & $5850.0_{-50.0}^{+50.0}$ & $0.1254_{-0.0005}^{+0.0005}$ & $7.903_{-0.016}^{+0.019}$ & $83.872_{-0.018}^{+0.02}$ \\ & $2.47061373_{-9e-08}^{+9e-08}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...804..150E}} \\ \hline
TrES-3b & $2457536.279521_{-1.8e-05}^{+1.8e-05}$ & $5650.0_{-75.0}^{+75.0}$ & $0.17_{-0.03}^{+0.03}$ & $6.0_{-0.7}^{+0.8}$ & $82.0_{-0.3}^{+0.3}$ \\ & $1.30618639_{-3e-08}^{+3e-08}$ & $4.58_{-0.01}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
TrES-4b & $2455364.6085_{-0.0003}^{+0.0003}$ & $6200.0_{-75.0}^{+75.0}$ & $0.1045_{-0.0007}^{+0.0007}$ & $6.14_{-0.19}^{+0.24}$ & $83.1_{-0.4}^{+0.5}$ \\ & $3.5539266_{-8e-07}^{+8e-07}$ & $4.06_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575L..15S}} \\ \hline
TrES-5b & $2456833.6008_{-6e-05}^{+6e-05}$ & $5171.0_{-36.0}^{+36.0}$ & $0.142_{-0.0009}^{+0.0009}$ & $6.19_{-0.08}^{+0.09}$ & $84.65_{-0.22}^{+0.24}$ \\ & $1.48224718_{-9e-08}^{+9e-08}$ & $4.51_{-0.015}^{+0.015}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011ApJ...741..114M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-100b & $2458500.5573_{-0.00012}^{+0.00012}$ & $6900.0_{-120.0}^{+120.0}$ & $0.087_{-0.003}^{+0.003}$ & $4.97_{-0.16}^{+0.16}$ & $82.6_{-1.7}^{+2.6}$ \\ & $2.849383_{-2.1e-06}^{+2.1e-06}$ & $4.04_{-0.11}^{+0.11}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-101b & $2456297.36537_{-0.00019}^{+0.00019}$ & $6400.0_{-110.0}^{+110.0}$ & $0.1122_{-0.0009}^{+0.0009}$ & $8.445_{-0.013}^{+0.013}$ & $85.0_{-0.2}^{+0.2}$ \\ & $3.5857072_{-1.2e-06}^{+1.2e-06}$ & $4.34_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-103b & $2457132.47094_{-4e-05}^{+4e-05}$ & $6110.0_{-160.0}^{+160.0}$ & $0.1158_{-0.0006}^{+0.0006}$ & $3.013_{-0.027}^{+0.017}$ & $88.2_{-1.5}^{+1.5}$ \\ & $0.92554544_{-8e-08}^{+8e-08}$ & $4.22_{-0.05}^{+0.12}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AnA...562L...3G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463...37S}} \\ \hline
WASP-104b & $2457048.59061_{-0.00016}^{+0.00016}$ & $5475.0_{-127.0}^{+127.0}$ & $0.1214_{-0.0008}^{+0.0008}$ & $6.52_{-0.13}^{+0.13}$ & $83.63_{-0.25}^{+0.25}$ \\ & $1.755406_{-3e-07}^{+3e-07}$ & $4.5_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AnA...570A..64S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...570A..64S}} \\ \hline
WASP-105b & $2456600.07728_{-0.0002}^{+0.0002}$ & $5070.0_{-130.0}^{+130.0}$ & $0.10954_{-0.00046}^{+0.00046}$ & $17.9_{-0.2}^{+0.2}$ & $89.7_{-0.2}^{+0.2}$ \\ & $7.87288_{-1e-05}^{+1e-05}$ & $4.2_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2017AnA...604A.110A} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...604A.110A}} \\ \hline
WASP-106b & $2456649.5505_{-0.0003}^{+0.0003}$ & $6055.0_{-136.0}^{+136.0}$ & $0.0801_{-0.0011}^{+0.0011}$ & $14.2_{-0.43}^{+0.11}$ & $89.5_{-0.6}^{+0.3}$ \\ & $9.289715_{-1e-05}^{+1e-05}$ & $4.23_{-0.02}^{+0.01}$ &  -- & -- & \\ & \cite{2014AnA...570A..64S} & \cite{2014AnA...570A..64S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...570A..64S}} \\ \hline
WASP-107b & $2456680.3346_{-0.0003}^{+0.0003}$ & $4430.0_{-120.0}^{+120.0}$ & $0.1446_{-0.0002}^{+0.0002}$ & $17.96_{-0.05}^{+0.05}$$^*$ & $89.56_{-0.08}^{+0.08}$ \\ & $5.721488_{-3e-06}^{+3e-06}$ & $4.5_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.469.1622M}} \\ \hline
WASP-10b & $2455638.24761_{-4e-05}^{+4e-05}$ & $4675.0_{-100.0}^{+100.0}$ & $0.1592_{-0.0011}^{+0.0011}$ & $11.65_{-0.13}^{+0.09}$ & $88.49_{-0.17}^{+0.22}$ \\ & $3.09272826_{-1e-07}^{+1e-07}$ & $4.4_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009MNRAS.392.1585C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009ApJ...692L.100J}} \\ \hline
WASP-113b & $2457201.64037_{-4e-05}^{+4e-05}$ & $5890.0_{-140.0}^{+140.0}$ & $0.0899_{-0.0016}^{+0.0016}$ & $7.87_{-0.14}^{+0.14}$ & $86.5_{-0.6}^{+1.2}$ \\ & $4.54217_{-3e-06}^{+3e-06}$ & $4.2_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...593A.113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...593A.113B}} \\ \hline
WASP-114b & $2457242.33222_{-0.0002}^{+0.0002}$ & $5940.0_{-140.0}^{+140.0}$ & $0.0963_{-0.0008}^{+0.0008}$ & $4.29_{-0.11}^{+0.11}$ & $84.0_{-0.9}^{+0.9}$ \\ & $1.5487752_{-3e-07}^{+3e-07}$ & $4.3_{-0.1}^{+0.1}$ & $0.012_{-0.009}^{+0.022}$ & $289.0_{-35.0}^{+150.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...593A.113B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...593A.113B}} \\ \hline
WASP-117b & $2457355.5137_{-0.0006}^{+0.0006}$ & $6038.0_{-88.0}^{+88.0}$ & $0.09_{-0.003}^{+0.003}$ & $17.4_{-0.8}^{+0.8}$ & $89.1_{-0.3}^{+0.3}$ \\ & $10.020607_{-1.1e-05}^{+1.1e-05}$ & $4.28_{-0.16}^{+0.16}$ & $0.302_{-0.023}^{+0.023}$ & $242.0_{-2.7}^{+2.3}$ &  \\ & \cite{2019AnA...622A..81M} & \cite{2014AnA...568A..81L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...568A..81L}} \\ \hline
WASP-118b & $2457423.045614_{-2e-05}^{+2e-05}$ & $6410.0_{-125.0}^{+125.0}$ & $0.08173_{-6e-05}^{+6e-05}$ & $6.707_{-0.015}^{+0.015}$ & $88.24_{-0.14}^{+0.14}$ \\ & $4.046041_{-3e-06}^{+3e-06}$ & $4.1_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2017MNRAS.469.1622M} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.469.1622M}} \\ \hline
WASP-119b & $2458924.8626_{-0.0004}^{+0.0004}$ & $5650.0_{-100.0}^{+100.0}$ & $0.114_{-0.003}^{+0.003}$ & $6.3_{-0.5}^{+0.7}$ & $85.0_{-2.0}^{+2.0}$ \\ & $2.4998045_{-1.7e-06}^{+1.7e-06}$ & $4.26_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-11b & $2456200.28683_{-9e-05}^{+9e-05}$ & $4800.0_{-100.0}^{+100.0}$ & $0.131_{-0.0008}^{+0.0008}$ & $12.3_{-0.11}^{+0.11}$ & $89.1_{-0.5}^{+0.5}$ \\ & $3.722479_{-3e-07}^{+3e-07}$ & $4.45_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009AnA...502..395W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AJ....147...92W}} \\ \hline
WASP-120b & $2456779.4363_{-0.0005}^{+0.0005}$ & $6450.0_{-120.0}^{+120.0}$ & $0.0809_{-0.001}^{+0.001}$ & $5.9_{-0.3}^{+0.3}$ & $82.5_{-0.8}^{+0.8}$ \\ & $3.611271_{-4e-06}^{+4e-06}$ & $4.04_{-0.05}^{+0.05}$ & $0.057_{-0.018}^{+0.022}$ & $333.0_{-28.0}^{+48.0}$ &  \\ & \cite{2016PASP..128f4401T} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
WASP-121b & $2457404.48798_{-6e-05}^{+6e-05}$ & $6459.0_{-140.0}^{+140.0}$ & $0.1245_{-0.0005}^{+0.0005}$ & $3.754_{-0.028}^{+0.023}$ & $87.6_{-0.6}^{+0.6}$ \\ & $1.27492477_{-1.2e-07}^{+1.2e-07}$ & $4.24_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016MNRAS.458.4025D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.458.4025D}} \\ \hline
WASP-123b & $2456845.1716_{-0.0004}^{+0.0004}$ & $5740.0_{-130.0}^{+130.0}$ & $0.1054_{-0.0013}^{+0.0013}$ & $7.13_{-0.25}^{+0.25}$ & $85.7_{-0.6}^{+0.6}$ \\ & $2.9776412_{-2.3e-06}^{+2.3e-06}$ & $4.29_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2016PASP..128f4401T} & \cite{2016PASP..128f4401T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128f4401T}} \\ \hline
WASP-124b & $2457173.60811_{-0.00012}^{+0.00012}$ & $6050.0_{-100.0}^{+100.0}$ & $0.1241_{-0.0008}^{+0.0008}$ & $9.4_{-1.4}^{+1.9}$ & $86.3_{-0.2}^{+0.2}$ \\ & $3.3726492_{-8e-07}^{+8e-07}$ & $4.44_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-126b & $2457758.5601_{-0.0006}^{+0.0006}$ & $5800.0_{-100.0}^{+100.0}$ & $0.0781_{-0.0013}^{+0.0013}$ & $7.63_{-0.59}^{+0.24}$ & $87.9_{-1.5}^{+1.5}$ \\ & $3.2887885_{-1.8e-06}^{+1.8e-06}$ & $4.28_{-0.07}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-127b & $2457248.7421_{-0.00016}^{+0.00016}$ & $5620.0_{-85.0}^{+85.0}$ & $0.1004_{-0.0014}^{+0.0014}$ & $7.95_{-0.27}^{+0.19}$ & $88.2_{-0.9}^{+1.1}$ \\ & $4.178062_{-2e-06}^{+2e-06}$ & $4.18_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2017AnA...599A...3L} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...602L..15P}} \\ \hline
WASP-129b & $2457027.43807_{-0.0002}^{+0.0002}$ & $5900.0_{-100.0}^{+100.0}$ & $0.1068_{-0.0005}^{+0.0005}$ & $15.2_{-0.4}^{+0.4}$ & $87.7_{-0.2}^{+0.2}$ \\ & $5.748145_{-4e-06}^{+4e-06}$ & $4.53_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016AnA...591A..55M} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-12b & $2456594.6816_{-4e-05}^{+4e-05}$ & $6300.0_{-200.0}^{+200.0}$ & $0.1178_{-0.0005}^{+0.0005}$ & $3.04_{-0.03}^{+0.03}$ & $83.4_{-0.6}^{+0.7}$ \\ & $1.09141964_{-4e-08}^{+4e-08}$ & $4.18_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...693.1920H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...78C}} \\ \hline
WASP-130b & $2456921.1438_{-0.0003}^{+0.0003}$ & $5625.0_{-90.0}^{+90.0}$ & $0.0957_{-0.0007}^{+0.0007}$ & $22.66_{-0.03}^{+0.03}$ & $88.66_{-0.12}^{+0.12}$ \\ & $11.55098_{-1e-05}^{+1e-05}$ & $4.49_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2017MNRAS.465.3693H} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-131b & $2456919.8244_{-0.0004}^{+0.0004}$ & $6030.0_{-90.0}^{+90.0}$ & $0.0815_{-0.0007}^{+0.0007}$ & $8.376_{-0.02}^{+0.02}$ & $85.0_{-0.3}^{+0.3}$ \\ & $5.322023_{-5e-06}^{+5e-06}$ & $4.09_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2017MNRAS.465.3693H} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-132b & $2457732.5679_{-0.0003}^{+0.0003}$ & $4775.0_{-100.0}^{+100.0}$ & $0.1208_{-0.0012}^{+0.0012}$ & $19.31_{-0.18}^{+0.18}$$^*$ & $89.6_{-0.3}^{+0.3}$ \\ & $7.1335135_{-1.8e-06}^{+1.8e-06}$ & $4.61_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-133b & $2457262.80855_{-0.00019}^{+0.00019}$ & $5700.0_{-100.0}^{+100.0}$ & $0.086_{-0.0006}^{+0.0006}$ & $5.16_{-0.15}^{+0.08}$ & $87.0_{-1.0}^{+1.0}$ \\ & $2.1764231_{-8e-07}^{+8e-07}$ & $4.18_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...591A..55M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...591A..55M}} \\ \hline
WASP-135b & $2458606.9117_{-0.0003}^{+0.0003}$ & $5675.0_{-60.0}^{+60.0}$ & $0.139_{-0.003}^{+0.003}$ & $5.53_{-0.18}^{+0.18}$$^*$ & $82.0_{-0.6}^{+0.6}$ \\ & $1.4013788_{-4e-07}^{+4e-07}$ & $4.47_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016PASP..128b4401S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128b4401S}} \\ \hline
WASP-136b & $2456776.9069_{-0.0011}^{+0.0011}$ & $6260.0_{-100.0}^{+100.0}$ & $0.0641_{-0.0012}^{+0.0012}$ & $6.39_{-0.14}^{+0.14}$ & $84.7_{-1.3}^{+1.6}$ \\ & $5.215357_{-6e-06}^{+6e-06}$ & $3.9_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2017AnA...599A...3L} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...599A...3L}} \\ \hline
WASP-138b & $2457326.6226_{-0.0003}^{+0.0003}$ & $6272.0_{-96.0}^{+96.0}$ & $0.0826_{-0.0008}^{+0.0008}$ & $7.39_{-0.15}^{+0.15}$$^*$ & $88.5_{-1.2}^{+0.9}$ \\ & $3.634433_{-5e-06}^{+5e-06}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2017AnA...599A...3L} & \cite{2017AnA...599A...3L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...599A...3L}} \\ \hline
WASP-139b & $2457196.7941_{-0.0003}^{+0.0003}$ & $5310.0_{-90.0}^{+90.0}$ & $0.1034_{-0.0015}^{+0.0015}$ & $17.19_{-0.14}^{+0.14}$ & $88.9_{-0.5}^{+0.5}$ \\ & $5.924262_{-4e-06}^{+4e-06}$ & $4.59_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2017MNRAS.465.3693H} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-13b & $2455575.5144_{-0.0016}^{+0.0016}$ & $5826.0_{-100.0}^{+100.0}$ & $0.0933_{-0.0021}^{+0.0021}$ & $8.51_{-0.21}^{+0.21}$ & $86.9_{-1.2}^{+1.6}$ \\ & $4.353011_{-1.3e-05}^{+1.3e-05}$ & $4.04_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2012MNRAS.419.1248B} & \cite{2009AnA...502..391S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009AnA...502..391S}} \\ \hline
WASP-140b & $2457205.26576_{-0.00022}^{+0.00022}$ & $5260.0_{-100.0}^{+100.0}$ & $0.1432_{-0.007}^{+0.007}$ & $7.94_{-0.12}^{+0.12}$$^*$ & $83.3_{-0.8}^{+0.5}$ \\ & $2.2359838_{-7e-07}^{+7e-07}$ & $4.51_{-0.04}^{+0.04}$ & $0.047_{-0.004}^{+0.004}$ & $356.0_{-8.0}^{+8.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-141b & $2457019.5961_{-0.0003}^{+0.0003}$ & $5900.0_{-120.0}^{+120.0}$ & $0.0911_{-0.0011}^{+0.0011}$ & $7.4_{-0.12}^{+0.12}$ & $87.6_{-1.3}^{+1.3}$ \\ & $3.310651_{-5e-06}^{+5e-06}$ & $4.26_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2017MNRAS.465.3693H} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-142b & $2457007.7787_{-0.0004}^{+0.0004}$ & $6010.0_{-140.0}^{+140.0}$ & $0.0957_{-0.0014}^{+0.0014}$ & $4.524_{-0.02}^{+0.02}$ & $80.2_{-0.6}^{+0.6}$ \\ & $2.052868_{-2e-06}^{+2e-06}$ & $4.13_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2017MNRAS.465.3693H} & \cite{2017MNRAS.465.3693H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.465.3693H}} \\ \hline
WASP-144b & $2457157.27572_{-0.00015}^{+0.00015}$ & $5200.0_{-140.0}^{+140.0}$ & $0.1079_{-0.0013}^{+0.0013}$ & $8.39_{-0.23}^{+0.23}$ & $86.9_{-0.5}^{+0.5}$ \\ & $2.2783152_{-1.3e-06}^{+1.3e-06}$ & $4.53_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-145Ab & $2456844.166_{-0.0003}^{+0.0003}$ & $4900.0_{-150.0}^{+150.0}$ & $0.108_{-0.012}^{+0.012}$ & $8.09_{-0.09}^{+0.09}$$^*$ & $83.3_{-1.3}^{+1.3}$ \\ & $1.7690381_{-8e-07}^{+8e-07}$ & $4.65_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-147b & $2456562.5958_{-0.0013}^{+0.0013}$ & $5702.0_{-100.0}^{+100.0}$ & $0.08_{-0.004}^{+0.004}$ & $8.3_{-0.7}^{+0.4}$ & $87.9_{-1.6}^{+1.5}$ \\ & $4.60273_{-3e-05}^{+3e-05}$ & $4.15_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2019MNRAS.482..301L} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-14b & $2455643.79792_{-0.00011}^{+0.00011}$ & $6475.0_{-100.0}^{+100.0}$ & $0.0942_{-0.0004}^{+0.0004}$ & $5.99_{-0.09}^{+0.09}$ & $84.63_{-0.24}^{+0.24}$ \\ & $2.24376628_{-2.4e-07}^{+2.4e-07}$ & $4.29_{-0.07}^{+0.07}$ & $0.083_{-0.003}^{+0.003}$ & $252.7_{-0.8}^{+0.7}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2009MNRAS.392.1532J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015ApJ...811..122W}} \\ \hline
WASP-151b & $2457741.00889_{-0.0002}^{+0.0002}$ & $5871.0_{-57.0}^{+57.0}$ & $0.1011_{-0.0005}^{+0.0005}$ & $10.34_{-0.19}^{+0.11}$ & $89.2_{-0.6}^{+0.6}$ \\ & $4.533471_{-4e-06}^{+4e-06}$ & $4.35_{-0.03}^{+0.02}$ &  -- & -- & \\ & \cite{2018AnA...610A..63D} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-153b & $2458018.151_{-0.0007}^{+0.0007}$ & $5914.0_{-64.0}^{+64.0}$ & $0.092_{-0.001}^{+0.001}$ & $6.0_{-0.2}^{+0.3}$ & $84.1_{-0.7}^{+0.7}$ \\ & $3.3326099_{-2e-06}^{+2e-06}$ & $4.1_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-156b & $2454677.7078_{-0.002}^{+0.002}$ & $4910.0_{-61.0}^{+61.0}$ & $0.0685_{-0.0012}^{+0.0012}$ & $12.8_{-0.7}^{+0.3}$ & $89.1_{-0.9}^{+0.6}$ \\ & $3.836169_{-3e-06}^{+3e-06}$ & $4.6_{-0.07}^{+0.04}$ &  -- & -- & \\ & \cite{2018AnA...610A..63D} & \cite{2018AnA...610A..63D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...610A..63D}} \\ \hline
WASP-157b & $2457265.70719_{-9e-05}^{+9e-05}$ & $5838.0_{-140.0}^{+140.0}$ & $0.0944_{-0.0019}^{+0.0019}$ & $10.04_{-0.04}^{+0.04}$ & $84.93_{-0.21}^{+0.45}$ \\ & $3.951605_{-3e-06}^{+3e-06}$ & $4.5_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016PASP..128l4403M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016PASP..128l4403M}} \\ \hline
WASP-158b & $2457619.9203_{-0.001}^{+0.001}$ & $6350.0_{-150.0}^{+150.0}$ & $0.079_{-0.003}^{+0.003}$ & $8.0_{-1.0}^{+0.4}$ & $87.7_{-1.5}^{+1.5}$ \\ & $3.656333_{-4e-06}^{+4e-06}$ & $4.3_{-0.11}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-159b & $2457668.0857_{-0.0009}^{+0.0009}$ & $6120.0_{-140.0}^{+140.0}$ & $0.0673_{-0.0013}^{+0.0013}$ & $5.44_{-0.29}^{+0.15}$ & $88.1_{-1.4}^{+1.4}$ \\ & $3.840401_{-7e-06}^{+7e-06}$ & $3.94_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-15b & $2455890.4286_{-0.0003}^{+0.0003}$ & $6300.0_{-100.0}^{+100.0}$ & $0.0951_{-0.0008}^{+0.0008}$ & $7.3_{-0.17}^{+0.18}$ & $85.7_{-0.4}^{+0.4}$ \\ & $3.7520987_{-1.6e-06}^{+1.6e-06}$ & $4.17_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009AJ....137.4834W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.434.1300S}} \\ \hline
WASP-160Bb & $2457383.65573_{-0.00021}^{+0.00021}$ & $5298.0_{-99.0}^{+99.0}$ & $0.129_{-0.0017}^{+0.0017}$ & $11.25_{-0.31}^{+0.19}$ & $89.0_{-0.6}^{+0.6}$ \\ & $3.768495_{-3e-06}^{+3e-06}$ & $4.5_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.482..301L} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-161b & $2457416.5297_{-0.0011}^{+0.0011}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0671_{-0.0017}^{+0.0017}$ & $8.49_{-0.28}^{+0.13}$ & $89.01_{-1.0}^{+0.69}$ \\ & $5.4060425_{-4.8e-06}^{+4.8e-06}$ & $4.11_{-0.03}^{+0.02}$ &  -- & -- & \\ & \cite{2019AJ....157...43B} & \cite{2019AJ....157...43B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...43B}} \\ \hline
WASP-162b & $2457701.3824_{-0.0006}^{+0.0006}$ & $5300.0_{-100.0}^{+100.0}$ & $0.0933_{-0.0016}^{+0.0016}$ & $17.0_{-0.6}^{+0.4}$ & $89.3_{-0.5}^{+0.5}$ \\ & $9.62468_{-1e-05}^{+1e-05}$ & $4.33_{-0.03}^{+0.03}$ & $0.434_{-0.005}^{+0.005}$ & $358.1_{-2.2}^{+2.2}$ &  \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-164b & $2457747.6583_{-0.0003}^{+0.0003}$ & $5806.0_{-200.0}^{+190.0}$ & $0.1242_{-0.0013}^{+0.0013}$ & $6.5_{-0.13}^{+0.13}$ & $82.73_{-0.21}^{+0.22}$ \\ & $1.7771363_{-6e-07}^{+6e-07}$ & $4.48_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-165b & $2457649.7122_{-0.0009}^{+0.0009}$ & $5599.0_{-150.0}^{+150.0}$ & $0.074_{-0.004}^{+0.004}$ & $5.9_{-0.6}^{+0.7}$ & $84.9_{-1.7}^{+2.5}$ \\ & $3.465509_{-2.3e-05}^{+2.3e-05}$ & $4.05_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2019MNRAS.482..301L} & \cite{2019MNRAS.482..301L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482..301L}} \\ \hline
WASP-166b & $2457664.3289_{-0.0006}^{+0.0006}$ & $6050.0_{-50.0}^{+50.0}$ & $0.05301_{-0.00066}^{+0.00066}$ & $11.3_{-0.6}^{+0.6}$ & $88.0_{-0.7}^{+0.7}$ \\ & $5.44354_{-4e-06}^{+4e-06}$ & $4.34_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.488.3067H} & \cite{2019MNRAS.488.3067H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.488.3067H}} \\ \hline
WASP-167b & $2456717.82564_{-0.00019}^{+0.00019}$ & $7000.0_{-250.0}^{+250.0}$ & $0.0906_{-0.0006}^{+0.0006}$ & $4.23_{-0.07}^{+0.08}$$^*$ & $79.9_{-0.3}^{+0.3}$ \\ & $2.021957_{-7e-07}^{+7e-07}$ & $4.13_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.471.2743T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.471.2743T}} \\ \hline
WASP-168b & $2457424.5286_{-0.0004}^{+0.0004}$ & $6000.0_{-100.0}^{+100.0}$ & $0.109_{-0.007}^{+0.007}$ & $9.6_{-0.4}^{+0.7}$ & $84.4_{-0.6}^{+0.6}$ \\ & $4.153658_{-3e-06}^{+3e-06}$ & $4.37_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-169b & $2457697.0184_{-0.0014}^{+0.0014}$ & $6110.0_{-101.0}^{+101.0}$ & $0.0668_{-0.0021}^{+0.0021}$ & $7.3_{-0.26}^{+0.68}$ & $87.9_{-2.0}^{+1.4}$ \\ & $5.6114118_{-9.2e-06}^{+9.2e-06}$ & $3.96_{-0.08}^{+0.03}$ &  -- & -- & \\ & \cite{2019MNRAS.489.2478N} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-16b & $2455732.07584_{-0.00022}^{+0.00022}$ & $5700.0_{-150.0}^{+150.0}$ & $0.119_{-0.0022}^{+0.0022}$ & $8.21_{-0.2}^{+0.21}$ & $84.0_{-0.3}^{+0.3}$ \\ & $3.1186037_{-7e-07}^{+7e-07}$ & $4.49_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2009ApJ...703..752L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.434.1300S}} \\ \hline
WASP-170b & $2457802.3923_{-0.0002}^{+0.0002}$ & $5600.0_{-150.0}^{+150.0}$ & $0.1175_{-0.0041}^{+0.0041}$ & $7.71_{-0.18}^{+0.21}$ & $84.87_{-0.28}^{+0.28}$ \\ & $2.3447802_{-3.6e-06}^{+3.6e-06}$ & $4.47_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019AJ....157...43B} & \cite{2019AJ....157...43B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157...43B}} \\ \hline
WASP-172b & $2457032.2625_{-0.0005}^{+0.0005}$ & $6900.0_{-140.0}^{+140.0}$ & $0.0849_{-0.0012}^{+0.0012}$ & $7.69_{-0.12}^{+0.12}$$^*$ & $86.7_{-1.1}^{+1.1}$ \\ & $5.477433_{-7e-06}^{+7e-06}$ & $4.05_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-173Ab & $2457288.85931_{-0.0002}^{+0.0002}$ & $5800.0_{-140.0}^{+140.0}$ & $0.1109_{-0.0009}^{+0.0009}$ & $4.78_{-0.17}^{+0.17}$$^*$ & $85.2_{-1.1}^{+1.1}$ \\ & $1.3866532_{-3e-07}^{+3e-07}$ & $4.37_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2019MNRAS.482.1379H} & \cite{2019MNRAS.482.1379H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.482.1379H}} \\ \hline
WASP-174b & $2457465.9336_{-0.0004}^{+0.0004}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0927_{-0.0016}^{+0.0016}$ & $9.17_{-0.16}^{+0.21}$$^*$ & $84.2_{-0.5}^{+0.5}$ \\ & $4.2337_{-3e-06}^{+3e-06}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2018MNRAS.480.5307T} & \cite{2018MNRAS.480.5307T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018MNRAS.480.5307T}} \\ \hline
WASP-175b & $2457143.78964_{-0.00034}^{+0.00034}$ & $6229.0_{-100.0}^{+100.0}$ & $0.1032_{-0.0017}^{+0.0017}$ & $7.86_{-0.41}^{+0.41}$ & $85.33_{-0.62}^{+0.62}$ \\ & $3.0652907_{-1.1e-06}^{+1.1e-06}$ & $4.36_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2019MNRAS.489.2478N} & \cite{2019MNRAS.489.2478N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.489.2478N}} \\ \hline
WASP-177b & $2457994.3722_{-0.00028}^{+0.00028}$ & $5017.0_{-70.0}^{+70.0}$ & $0.136_{-0.0129}^{+0.0129}$ & $9.25_{-0.06}^{+0.06}$$^*$ & $84.14_{-0.83}^{+0.66}$ \\ & $3.071722_{-1e-06}^{+1e-06}$ & $4.49_{-0.04}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.485.5790T} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-17b & $2454592.8015_{-0.0005}^{+0.0005}$ & $6550.0_{-100.0}^{+100.0}$ & $0.1235_{-0.0011}^{+0.0011}$ & $7.03_{-0.15}^{+0.15}$ & $87.1_{-0.6}^{+0.6}$ \\ & $3.7354845_{-1.9e-06}^{+1.9e-06}$ & $4.24_{-0.13}^{+0.13}$ &  -- & -- & \\ & \cite{2012MNRAS.426.1338S} & \cite{2010ApJ...709..159A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...596A..47S}} \\ \hline
WASP-180Ab & $2457763.315_{-0.0001}^{+0.0001}$ & $6600.0_{-200.0}^{+200.0}$ & $0.11091_{-0.0009}^{+0.0009}$ & $8.75_{-1.01}^{+1.13}$ & $88.1_{-0.1}^{+0.1}$ \\ & $3.409264_{-1e-06}^{+1e-06}$ & $4.42_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2019MNRAS.490.2467T} & \cite{2019MNRAS.490.2467T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.2467T}} \\ \hline
WASP-181b & $2457747.66978_{-0.00035}^{+0.00035}$ & $5839.0_{-70.0}^{+70.0}$ & $0.1261_{-0.0015}^{+0.0015}$ & $12.09_{-0.54}^{+0.54}$ & $88.38_{-0.59}^{+0.76}$ \\ & $4.5195064_{-3.4e-06}^{+3.4e-06}$ & $4.38_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2019MNRAS.485.5790T} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-183b & $2457796.1853_{-0.0024}^{+0.0024}$ & $5313.0_{-72.0}^{+72.0}$ & $0.195_{-0.003}^{+0.003}$ & $11.44_{-0.54}^{+0.54}$ & $85.37_{-0.88}^{+0.61}$ \\ & $4.1117771_{-5.1e-06}^{+5.1e-06}$ & $4.45_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2019MNRAS.485.5790T} & \cite{2019MNRAS.485.5790T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.485.5790T}} \\ \hline
WASP-186b & $2456237.12028_{-0.0009}^{+0.0009}$ & $6361.0_{-82.0}^{+105.0}$ & $0.0781_{-0.0019}^{+0.0019}$ & $8.78_{-0.31}^{+0.3}$ & $83.59_{-0.49}^{+0.55}$ \\ & $5.026799_{-1.2e-05}^{+1.2e-05}$ & $4.19_{-0.03}^{+0.03}$ & $0.33_{-0.01}^{+0.01}$ & $173.0_{-3.0}^{+3.0}$ &  \\ & \cite{2020MNRAS.499..428S} & \cite{2020MNRAS.499..428S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020MNRAS.499..428S}} \\ \hline
WASP-18b & $2455562.11007_{-7e-05}^{+7e-05}$ & $6400.0_{-100.0}^{+100.0}$ & $0.09716_{-0.00014}^{+0.00014}$ & $3.562_{-0.023}^{+0.022}$ & $84.9_{-0.3}^{+0.3}$ \\ & $0.94145254_{-8e-08}^{+8e-08}$ & $4.4_{-0.15}^{+0.15}$ & $0.0091_{-0.0012}^{+0.0012}$ & $269.0_{-3.0}^{+3.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2009Natur.460.1098H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..178S}} \\ \hline
WASP-190b & $2457799.1256_{-0.0007}^{+0.0007}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0787_{-0.0013}^{+0.0013}$ & $8.89_{-3.11}^{+5.29}$ & $87.1_{-0.7}^{+0.7}$ \\ & $5.367753_{-4e-06}^{+4e-06}$ & $4.17_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2019AJ....157..141T} & \cite{2019AJ....157..141T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..141T}} \\ \hline
WASP-192b & $2457271.3339_{-0.0017}^{+0.0017}$ & $5900.0_{-150.0}^{+150.0}$ & $0.0962_{-0.0032}^{+0.0032}$ & $6.65_{-0.34}^{+0.34}$ & $82.7_{-0.6}^{+0.6}$ \\ & $2.8786765_{-2.8e-06}^{+2.8e-06}$ & $4.24_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2019MNRAS.490.1479H} & \cite{2019MNRAS.490.1479H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019MNRAS.490.1479H}} \\ \hline
WASP-19b & $2456688.273095_{-2.3e-05}^{+2.3e-05}$ & $5500.0_{-100.0}^{+100.0}$ & $0.1409_{-0.0013}^{+0.0013}$ & $3.46_{-0.08}^{+0.08}$ & $78.8_{-0.6}^{+0.6}$ \\ & $0.788839195_{-1.9e-08}^{+1.9e-08}$ & $4.5_{-0.2}^{+0.2}$ & $0.002_{-0.002}^{+0.014}$ & $259.0_{-170.0}^{+13.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...708..224H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823..122W}} \\ \hline
WASP-1b & $2455215.32701_{-0.00015}^{+0.00015}$ & $6110.0_{-75.0}^{+75.0}$ & $0.1036_{-0.0008}^{+0.0008}$ & $5.69_{-0.06}^{+0.03}$ & $90.0_{-1.3}^{+1.3}$ \\ & $2.5199471_{-3e-07}^{+3e-07}$ & $4.28_{-0.16}^{+0.16}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AcA....64...27M}} \\ \hline
WASP-20b & $2456367.3093_{-0.0004}^{+0.0004}$ & $5940.0_{-100.0}^{+100.0}$ & $0.101_{-0.005}^{+0.005}$ & $10.6_{-0.08}^{+0.08}$$^*$ & $86.8_{-0.9}^{+0.9}$ \\ & $4.8996461_{-1.6e-06}^{+1.6e-06}$ & $4.23_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AnA...575A..61A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...833L..19E}} \\ \hline
WASP-21b & $2457660.73516_{-0.00016}^{+0.00016}$ & $5800.0_{-100.0}^{+100.0}$ & $0.104_{-0.0018}^{+0.0018}$ & $10.54_{-0.15}^{+0.15}$ & $88.8_{-0.7}^{+0.8}$ \\ & $4.3225038_{-8e-07}^{+8e-07}$ & $4.2_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010AnA...519A..98B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...519A..98B}} \\ \hline
WASP-22b & $2455532.72776_{-0.00022}^{+0.00022}$ & $6000.0_{-100.0}^{+100.0}$ & $0.0978_{-0.0012}^{+0.0012}$ & $8.38_{-0.19}^{+0.19}$ & $88.6_{-1.0}^{+1.0}$ \\ & $3.5327306_{-7e-07}^{+7e-07}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2016MNRAS.457.4205S} & \cite{2010AJ....140.2007M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-23b & $2456333.00703_{-8e-05}^{+8e-05}$ & $5150.0_{-100.0}^{+100.0}$ & $0.13_{-0.0004}^{+0.0004}$ & $10.21_{-0.19}^{+0.19}$$^*$ & $88.4_{-0.5}^{+0.8}$ \\ & $2.94442732_{-2.2e-07}^{+2.2e-07}$ & $4.56_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AnA...531A..24T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...531A..24T}} \\ \hline
WASP-24b & $2455402.12744_{-0.00015}^{+0.00015}$ & $6075.0_{-100.0}^{+100.0}$ & $0.1018_{-0.0007}^{+0.0007}$ & $5.94_{-0.13}^{+0.13}$ & $83.9_{-0.4}^{+0.4}$ \\ & $2.3412202_{-3e-07}^{+3e-07}$ & $4.263_{-0.022}^{+0.022}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...720..337S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-25b & $2456396.9176_{-0.0004}^{+0.0004}$ & $5703.0_{-100.0}^{+100.0}$ & $0.1387_{-0.001}^{+0.001}$ & $11.22_{-0.17}^{+0.18}$ & $88.1_{-0.3}^{+0.3}$ \\ & $3.7648334_{-9e-07}^{+9e-07}$ & $4.51_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011MNRAS.410.1631E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-26b & $2456631.49797_{-0.00023}^{+0.00023}$ & $5950.0_{-100.0}^{+100.0}$ & $0.0991_{-0.0018}^{+0.0018}$ & $6.64_{-0.16}^{+0.16}$ & $82.8_{-0.3}^{+0.3}$ \\ & $2.7565963_{-6e-07}^{+6e-07}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010AnA...520A..56S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.444..776S}} \\ \hline
WASP-28b & $2457683.40894_{-3e-05}^{+3e-05}$ & $6150.0_{-140.0}^{+140.0}$ & $0.116_{-0.0017}^{+0.0017}$ & $8.62_{-0.1}^{+0.1}$$^*$ & $88.3_{-0.9}^{+1.6}$ \\ & $3.4088353_{-3e-07}^{+3e-07}$ & $4.37_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AnA...575A..61A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-29b & $2456347.98683_{-0.00014}^{+0.00014}$ & $4800.0_{-150.0}^{+150.0}$ & $0.0982_{-0.0015}^{+0.0015}$ & $12.36_{-0.22}^{+0.13}$ & $89.2_{-0.6}^{+0.5}$ \\ & $3.9227124_{-4e-07}^{+4e-07}$ & $4.54_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2010ApJ...723L..60H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013MNRAS.428.3680G}} \\ \hline
WASP-2b & $2455097.75755_{-7e-05}^{+7e-05}$ & $5200.0_{-200.0}^{+200.0}$ & $0.1326_{-0.0007}^{+0.0007}$ & $8.08_{-0.12}^{+0.12}$ & $84.81_{-0.17}^{+0.17}$ \\ & $2.15222231_{-1.5e-07}^{+1.5e-07}$ & $4.54_{-0.05}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010MNRAS.408.1680S}} \\ \hline
WASP-31b & $2456183.80208_{-0.0002}^{+0.0002}$ & $6302.0_{-102.0}^{+102.0}$ & $0.1271_{-0.0011}^{+0.0011}$ & $8.0_{-0.19}^{+0.19}$ & $84.41_{-0.22}^{+0.22}$ \\ & $3.4058841_{-8e-07}^{+8e-07}$ & $4.31_{-0.023}^{+0.023}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AnA...531A..60A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...531A..60A}} \\ \hline
WASP-32b & $2456893.71806_{-0.00017}^{+0.00017}$ & $6100.0_{-100.0}^{+100.0}$ & $0.1114_{-0.0018}^{+0.0018}$ & $7.8_{-0.3}^{+0.3}$$^*$ & $85.3_{-0.5}^{+0.5}$ \\ & $2.7186631_{-4e-07}^{+4e-07}$ & $4.39_{-0.04}^{+0.04}$ & $0.018_{-0.006}^{+0.006}$ & $130.0_{-30.0}^{+30.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2010PASP..122.1465M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010PASP..122.1465M}} \\ \hline
WASP-34b & $2454647.5543_{-0.0006}^{+0.0006}$ & $5700.0_{-100.0}^{+100.0}$ & $0.1123_{-0.0012}^{+0.0012}$ & $10.5_{-0.3}^{+0.3}$ & $85.2_{-0.2}^{+0.2}$ \\ & $4.317678_{-5e-06}^{+5e-06}$ & $4.51_{-0.12}^{+0.12}$ & $0.038_{-0.012}^{+0.012}$ & $319.8_{-18.6}^{+23.2}$ &  \\ & \cite{2011AnA...526A.130S} & \cite{2011AnA...526A.130S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...526A.130S}} \\ \hline
WASP-35b & $2455932.9992_{-0.00015}^{+0.00015}$ & $5990.0_{-90.0}^{+90.0}$ & $0.1241_{-0.0008}^{+0.0008}$ & $8.34_{-0.07}^{+0.07}$$^*$ & $88.0_{-0.5}^{+0.6}$ \\ & $3.1615699_{-4e-07}^{+4e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AJ....142...86E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....142...86E}} \\ \hline
WASP-36b & $2456526.07935_{-6e-05}^{+6e-05}$ & $5959.0_{-134.0}^{+134.0}$ & $0.1368_{-0.0006}^{+0.0006}$ & $5.85_{-0.05}^{+0.06}$ & $83.15_{-0.13}^{+0.13}$ \\ & $1.53736541_{-1.1e-07}^{+1.1e-07}$ & $4.499_{-0.022}^{+0.022}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AJ....143...81S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.459.1393M}} \\ \hline
WASP-37b & $2457524.4596_{-0.0003}^{+0.0003}$ & $5800.0_{-150.0}^{+150.0}$ & $0.1195_{-0.0013}^{+0.0013}$ & $9.6_{-0.6}^{+0.6}$ & $88.8_{-0.9}^{+0.8}$ \\ & $3.5774793_{-8e-07}^{+8e-07}$ & $4.4_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AJ....141....8S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AJ....141....8S}} \\ \hline
WASP-38b & $2455335.9213_{-0.0007}^{+0.0007}$ & $6150.0_{-80.0}^{+80.0}$ & $0.0844_{-0.0011}^{+0.0011}$ & $12.31_{-0.13}^{+0.13}$$^*$ & $89.7_{-0.3}^{+0.3}$ \\ & $6.87181_{-5e-05}^{+5e-05}$ & $4.27_{-0.024}^{+0.024}$ & $0.031_{-0.004}^{+0.005}$ & $344.0_{-17.0}^{+18.0}$ &  \\ & \cite{2011AnA...525A..54B} & \cite{2011AnA...525A..54B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...525A..54B}} \\ \hline
WASP-39b & $2455342.9696_{-0.00014}^{+0.00014}$ & $5400.0_{-150.0}^{+150.0}$ & $0.1457_{-0.0016}^{+0.0016}$ & $11.37_{-0.2}^{+0.24}$ & $87.75_{-0.2}^{+0.27}$ \\ & $4.05528_{-7e-07}^{+7e-07}$ & $4.498_{-0.024}^{+0.024}$ &  -- & -- & \\ & \cite{2016ApJ...827...19F} & \cite{2011AnA...531A..40F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AcA....66...55M}} \\ \hline
WASP-3b & $2455554.83317_{-7e-05}^{+7e-05}$ & $6400.0_{-100.0}^{+100.0}$ & $0.105_{-0.012}^{+0.012}$ & $5.0_{-0.6}^{+0.8}$ & $84.15_{-0.16}^{+0.16}$ \\ & $1.84683511_{-1.3e-07}^{+1.3e-07}$ & $4.25_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008MNRAS.385.1576P} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011ApJ...726...94C}} \\ \hline
WASP-41b & $2455996.67927_{-0.0001}^{+0.0001}$ & $5450.0_{-150.0}^{+150.0}$ & $0.1365_{-0.0006}^{+0.0006}$ & $9.96_{-0.08}^{+0.08}$ & $88.7_{-0.4}^{+0.4}$ \\ & $3.0524015_{-4e-07}^{+4e-07}$ & $4.5_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2016MNRAS.457.4205S} & \cite{2011PASP..123..547M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-42b & $2455650.56728_{-0.00015}^{+0.00015}$ & $5200.0_{-150.0}^{+150.0}$ & $0.1293_{-0.0008}^{+0.0008}$ & $13.5_{-0.3}^{+0.3}$ & $88.0_{-0.17}^{+0.17}$ \\ & $4.9816819_{-1.1e-06}^{+1.1e-06}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2016MNRAS.457.4205S} & \cite{2012AnA...544A..72L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-43b & $2456047.051715_{-2.2e-05}^{+2.2e-05}$ & $4400.0_{-200.0}^{+200.0}$ & $0.1594_{-0.0004}^{+0.0004}$ & $4.867_{-0.023}^{+0.023}$ & $82.11_{-0.1}^{+0.1}$ \\ & $0.81347414_{-3e-08}^{+3e-08}$ & $4.64_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AnA...535L...7H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AJ....151..137H}} \\ \hline
WASP-44b & $2456006.39613_{-9e-05}^{+9e-05}$ & $5410.0_{-150.0}^{+150.0}$ & $0.126_{-0.003}^{+0.003}$ & $8.1_{-0.5}^{+0.7}$ & $86.0_{-0.9}^{+1.1}$ \\ & $2.4238107_{-3e-07}^{+3e-07}$ & $4.48_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.422.1988A}} \\ \hline
WASP-45b & $2458254.7392_{-0.0003}^{+0.0003}$ & $5140.0_{-200.0}^{+200.0}$ & $0.1095_{-0.0024}^{+0.0024}$ & $9.5_{-0.12}^{+0.13}$ & $84.69_{-0.1}^{+0.1}$ \\ & $3.1260777_{-8e-07}^{+8e-07}$ & $4.45_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.456..990C}} \\ \hline
WASP-46b & $2456842.7141_{-0.00017}^{+0.00017}$ & $5620.0_{-160.0}^{+160.0}$ & $0.1407_{-0.0003}^{+0.0003}$ & $5.85_{-0.04}^{+0.04}$ & $82.8_{-0.17}^{+0.17}$ \\ & $1.43037222_{-2.3e-07}^{+2.3e-07}$ & $4.49_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.422.1988A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.456..990C}} \\ \hline
WASP-47b & $2456354.946_{-0.0003}^{+0.0003}$ & $5350.0_{-90.0}^{+90.0}$ & $0.10193_{-0.00021}^{+0.00021}$ & $9.7_{-0.04}^{+0.04}$ & $88.98_{-0.2}^{+0.2}$ \\ & $4.1591496_{-1e-06}^{+1e-06}$ & $4.35_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....154..237V}} \\ \hline
WASP-48b & $2456176.98991_{-0.00012}^{+0.00012}$ & $5920.0_{-150.0}^{+150.0}$ & $0.0958_{-0.0008}^{+0.0008}$ & $4.7_{-0.11}^{+0.12}$ & $82.0_{-0.5}^{+0.5}$ \\ & $2.1436364_{-3e-07}^{+3e-07}$ & $4.03_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2011AJ....142...86E} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...577A..54C}} \\ \hline
WASP-49b & $2456198.14045_{-0.00014}^{+0.00014}$ & $5600.0_{-150.0}^{+150.0}$ & $0.116_{-0.0007}^{+0.0007}$ & $8.009_{-0.008}^{+0.008}$ & $84.48_{-0.13}^{+0.13}$ \\ & $2.7817366_{-5e-07}^{+5e-07}$ & $4.43_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AnA...544A..72L} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...602A..36W}} \\ \hline
WASP-4b & $2455880.79492_{-3e-05}^{+3e-05}$ & $5500.0_{-150.0}^{+150.0}$ & $0.152_{-0.0004}^{+0.0004}$ & $5.451_{-0.052}^{+0.023}$ & $89.1_{-0.8}^{+0.7}$ \\ & $1.33823144_{-3e-08}^{+3e-08}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...675L.113W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2019AJ....157..217B}} \\ \hline
WASP-50b & $2457701.39451_{-0.00023}^{+0.00023}$ & $5400.0_{-100.0}^{+100.0}$ & $0.1404_{-0.0012}^{+0.0012}$ & $7.53_{-0.13}^{+0.13}$ & $84.74_{-0.24}^{+0.24}$ \\ & $1.9550928_{-3e-07}^{+3e-07}$ & $4.54_{-0.05}^{+0.05}$ & $0.009_{-0.006}^{+0.011}$ & $44.0_{-80.0}^{+62.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2011AnA...533A..88G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...533A..88G}} \\ \hline
WASP-52b & $2456770.05972_{-4e-05}^{+4e-05}$ & $5000.0_{-100.0}^{+100.0}$ & $0.1646_{-0.0012}^{+0.0012}$ & $7.38_{-0.11}^{+0.11}$ & $85.35_{-0.2}^{+0.2}$ \\ & $1.74978119_{-1e-07}^{+1e-07}$ & $4.58_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-53b & $2456284.48161_{-0.00015}^{+0.00015}$ & $4953.0_{-60.0}^{+60.0}$ & $0.1353_{-0.0013}^{+0.0013}$ & $11.05_{-0.19}^{+0.2}$ & $87.08_{-0.15}^{+0.16}$ \\ & $3.3098436_{-5e-07}^{+5e-07}$ & $4.55_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.467.1714T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.467.1714T}} \\ \hline
WASP-54b & $2455522.0445_{-0.0008}^{+0.0008}$ & $6100.0_{-100.0}^{+100.0}$ & $0.0927_{-0.0011}^{+0.0011}$ & $5.87_{-0.14}^{+0.14}$$^*$ & $85.0_{-0.6}^{+0.6}$ \\ & $3.693649_{-1.3e-05}^{+1.3e-05}$ & $4.0_{-0.04}^{+0.03}$ & $0.07_{-0.03}^{+0.03}$ & $62.0_{-33.0}^{+21.0}$ &  \\ & \cite{2013AnA...551A..73F} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..73F}} \\ \hline
WASP-55b & $2456720.37845_{-0.0001}^{+0.0001}$ & $5960.0_{-100.0}^{+100.0}$ & $0.1246_{-0.0007}^{+0.0007}$ & $10.66_{-0.09}^{+0.07}$$^*$ & $89.0_{-0.6}^{+0.6}$ \\ & $4.4656299_{-8e-07}^{+8e-07}$ & $4.39_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.457.4205S}} \\ \hline
WASP-56b & $2455841.60939_{-0.00023}^{+0.00023}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1009_{-0.0021}^{+0.0021}$ & $10.39_{-0.03}^{+0.03}$ & $88.5_{-0.2}^{+0.1}$ \\ & $4.6170654_{-2.1e-06}^{+2.1e-06}$ & $4.35_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...551A..73F}} \\ \hline
WASP-57b & $2456433.2863_{-0.0001}^{+0.0001}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1182_{-0.0013}^{+0.0013}$ & $8.75_{-0.22}^{+0.23}$ & $86.0_{-0.3}^{+0.3}$ \\ & $2.838918_{-6e-07}^{+6e-07}$ & $4.57_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...551A..73F} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015MNRAS.454.3094S}} \\ \hline
WASP-58b & $2457692.5406_{-0.0004}^{+0.0004}$ & $5800.0_{-150.0}^{+150.0}$ & $0.12_{-0.004}^{+0.004}$ & $10.3_{-1.1}^{+1.3}$ & $87.4_{-1.5}^{+1.5}$ \\ & $5.0172137_{-1.6e-06}^{+1.6e-06}$ & $4.27_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-5b & $2455017.22682_{-7e-05}^{+7e-05}$ & $5880.0_{-150.0}^{+150.0}$ & $0.1108_{-0.0011}^{+0.0011}$ & $5.37_{-0.15}^{+0.15}$ & $85.6_{-0.8}^{+0.8}$ \\ & $1.62843033_{-1.1e-07}^{+1.1e-07}$ & $4.4_{-0.05}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008MNRAS.387L...4A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011PASJ...63..287F}} \\ \hline
WASP-60b & $2458902.6003_{-0.0006}^{+0.0006}$ & $5900.0_{-100.0}^{+100.0}$ & $0.077_{-0.004}^{+0.004}$ & $10.0_{-1.0}^{+1.2}$ & $87.9_{-1.6}^{+1.6}$ \\ & $4.305007_{-3e-06}^{+3e-06}$ & $4.35_{-0.09}^{+0.09}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...549A.134H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...549A.134H}} \\ \hline
WASP-61b & $2456152.57714_{-0.00023}^{+0.00023}$ & $6320.0_{-140.0}^{+140.0}$ & $0.0938_{-0.0005}^{+0.0005}$ & $7.93_{-0.09}^{+0.09}$ & $89.3_{-0.7}^{+0.5}$ \\ & $3.855898_{-1e-06}^{+1e-06}$ & $4.26_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-62b & $2458427.55327_{-4e-05}^{+4e-05}$ & $6280.0_{-80.0}^{+80.0}$ & $0.1109_{-0.0009}^{+0.0009}$ & $9.52_{-0.06}^{+0.06}$$^*$ & $88.3_{-0.6}^{+0.9}$ \\ & $4.4119395_{-4e-07}^{+4e-07}$ & $4.32_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-63b & $2455921.6535_{-0.0005}^{+0.0005}$ & $5570.0_{-90.0}^{+90.0}$ & $0.078_{-0.0011}^{+0.0011}$ & $6.49_{-0.11}^{+0.11}$$^*$ & $87.8_{-1.3}^{+1.3}$ \\ & $4.37809_{-6e-06}^{+6e-06}$ & $4.01_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2012MNRAS.426..739H} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-64b & $2456444.76501_{-0.00012}^{+0.00012}$ & $5400.0_{-100.0}^{+100.0}$ & $0.1234_{-0.0011}^{+0.0011}$ & $5.39_{-0.09}^{+0.11}$ & $86.6_{-0.6}^{+0.8}$ \\ & $1.57329025_{-1.5e-07}^{+1.5e-07}$ & $4.39_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...552A..82G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A..82G}} \\ \hline
WASP-65b & $2456912.75129_{-0.00019}^{+0.00019}$ & $5600.0_{-100.0}^{+100.0}$ & $0.1131_{-0.0007}^{+0.0007}$ & $7.11_{-0.1}^{+0.1}$ & $88.8_{-0.7}^{+0.8}$ \\ & $2.3114217_{-4e-07}^{+4e-07}$ & $4.4_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...559A..36G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...559A..36G}} \\ \hline
WASP-66b & $2455929.0969_{-0.0003}^{+0.0003}$ & $6580.0_{-170.0}^{+170.0}$ & $0.0817_{-0.001}^{+0.001}$ & $6.71_{-0.08}^{+0.08}$ & $85.9_{-0.9}^{+0.9}$ \\ & $4.086052_{-7e-06}^{+7e-06}$ & $4.07_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2012MNRAS.426..739H} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-67b & $2456618.0537_{-8e-05}^{+8e-05}$ & $5240.0_{-10.0}^{+10.0}$ & $0.1345_{-0.0048}^{+0.0048}$ & $12.83_{-0.05}^{+0.05}$ & $85.8_{-0.4}^{+0.3}$ \\ & $4.6144166_{-4e-07}^{+4e-07}$ & $4.5_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012MNRAS.426..739H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012MNRAS.426..739H}} \\ \hline
WASP-68b & $2456064.8636_{-0.0006}^{+0.0006}$ & $5911.0_{-60.0}^{+59.0}$ & $0.075_{-0.002}^{+0.002}$ & $7.9_{-0.46}^{+0.25}$ & $88.1_{-1.3}^{+1.3}$ \\ & $5.084298_{-1.5e-05}^{+1.5e-05}$ & $4.09_{-0.08}^{+0.13}$ &  -- & -- & \\ & \cite{2014AnA...563A.143D} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-69b & $2457176.17789_{-0.00017}^{+0.00017}$ & $4715.0_{-50.0}^{+50.0}$ & $0.1336_{-0.0016}^{+0.0016}$ & $11.953_{-0.023}^{+0.023}$ & $86.71_{-0.2}^{+0.2}$ \\ & $3.868139_{-6e-07}^{+6e-07}$ & $4.54_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-6b & $2455591.28967_{-7e-05}^{+7e-05}$ & $5450.0_{-100.0}^{+100.0}$ & $0.1446_{-0.0009}^{+0.0009}$ & $10.9_{-0.3}^{+0.3}$$^*$ & $88.5_{-0.5}^{+0.7}$ \\ & $3.36100207_{-2.1e-07}^{+2.1e-07}$ & $4.5_{-0.06}^{+0.06}$ & $0.054_{-0.015}^{+0.018}$ & $1.7_{-0.23}^{+0.12}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2009AnA...501..785G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2009AnA...501..785G}} \\ \hline
WASP-70Ab & $2456319.4479_{-0.0004}^{+0.0004}$ & $5763.0_{-79.0}^{+79.0}$ & $0.0985_{-0.0013}^{+0.0013}$ & $8.58_{-0.17}^{+0.17}$ & $87.1_{-0.7}^{+1.2}$ \\ & $3.7130169_{-1.2e-06}^{+1.2e-06}$ & $4.31_{-0.04}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-71b & $2455738.8505_{-0.0007}^{+0.0007}$ & $6059.0_{-98.0}^{+98.0}$ & $0.0666_{-0.0011}^{+0.0011}$ & $4.4_{-0.3}^{+0.3}$ & $84.9_{-2.2}^{+2.2}$ \\ & $2.903675_{-7e-06}^{+7e-06}$ & $3.92_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2013AnA...552A.120S} & \cite{2013AnA...552A.120S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A.120S}} \\ \hline
WASP-72b & $2455583.6529_{-0.0021}^{+0.0021}$ & $6250.0_{-100.0}^{+100.0}$ & $0.066_{-0.003}^{+0.003}$ & $4.0_{-0.4}^{+0.5}$ & $81.6_{-2.6}^{+3.2}$ \\ & $2.216742_{-8e-06}^{+8e-06}$ & $3.99_{-0.11}^{+0.1}$ &  -- & -- & \\ & \cite{2013AnA...552A..82G} & \cite{2013AnA...552A..82G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...552A..82G}} \\ \hline
WASP-73b & $2456365.7688_{-0.0011}^{+0.0011}$ & $6036.0_{-120.0}^{+120.0}$ & $0.057_{-0.003}^{+0.003}$ & $5.73_{-0.45}^{+0.18}$ & $87.4_{-2.4}^{+1.8}$ \\ & $4.087286_{-9e-06}^{+9e-06}$ & $3.93_{-0.06}^{+0.04}$ &  -- & -- & \\ & \cite{2019AnA...622A..81M} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-74b & $2457205.93774_{-0.0001}^{+0.0001}$ & $5970.0_{-110.0}^{+110.0}$ & $0.098_{-0.0007}^{+0.0007}$ & $4.861_{-0.006}^{+0.006}$ & $79.81_{-0.24}^{+0.24}$ \\ & $2.1377516_{-6e-07}^{+6e-07}$ & $4.18_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-75b & $2457340.345_{-0.0003}^{+0.0003}$ & $6100.0_{-100.0}^{+100.0}$ & $0.1034_{-0.0015}^{+0.0015}$ & $6.37_{-0.03}^{+0.03}$$^*$ & $82.0_{-0.2}^{+0.3}$ \\ & $2.4841987_{-6e-07}^{+6e-07}$ & $4.29_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...559A..36G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013AnA...559A..36G}} \\ \hline
WASP-76b & $2457273.4191_{-0.0005}^{+0.0005}$ & $6250.0_{-100.0}^{+100.0}$ & $0.109_{-0.0007}^{+0.0007}$ & $4.07_{-0.03}^{+0.03}$$^*$ & $88.0_{-1.6}^{+1.3}$ \\ & $1.8098806_{-7e-07}^{+7e-07}$ & $4.13_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-77Ab & $2456663.34757_{-0.00012}^{+0.00012}$ & $5500.0_{-80.0}^{+80.0}$ & $0.1301_{-0.0007}^{+0.0007}$ & $5.41_{-0.04}^{+0.04}$$^*$ & $89.4_{-0.7}^{+0.4}$ \\ & $1.36002922_{-1.3e-07}^{+1.3e-07}$ & $4.33_{-0.08}^{+0.08}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2013PASP..125...48M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2013PASP..125...48M}} \\ \hline
WASP-78b & $2456922.0975_{-0.0003}^{+0.0003}$ & $6100.0_{-150.0}^{+150.0}$ & $0.0794_{-0.0013}^{+0.0013}$ & $3.52_{-0.13}^{+0.13}$ & $83.2_{-1.6}^{+2.3}$ \\ & $2.1751852_{-5e-07}^{+5e-07}$ & $3.88_{-0.04}^{+0.04}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AnA...547A..61S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...547A..61S}} \\ \hline
WASP-79b & $2458200.47327_{-0.00018}^{+0.00018}$ & $6600.0_{-100.0}^{+100.0}$ & $0.113_{-0.003}^{+0.003}$ & $7.02_{-0.05}^{+0.05}$$^*$ & $85.4_{-0.6}^{+0.6}$ \\ & $3.6623925_{-2.1e-06}^{+2.1e-06}$ & $4.06_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2012AnA...547A..61S} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2012AnA...547A..61S}} \\ \hline
WASP-7b & $2455446.6349_{-0.0003}^{+0.0003}$ & $6400.0_{-100.0}^{+100.0}$ & $0.0956_{-0.0016}^{+0.0016}$ & $9.52_{-0.19}^{+0.2}$$^*$ & $87.0_{-0.9}^{+0.9}$ \\ & $4.954642_{-3e-06}^{+3e-06}$ & $4.36_{-0.05}^{+0.01}$ &  -- & -- & \\ & \cite{2011AnA...527A...8S} & \cite{2009ApJ...690L..89H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2011AnA...527A...8S}} \\ \hline
WASP-80b & $2456671.49615_{-4e-05}^{+4e-05}$ & $4145.0_{-100.0}^{+100.0}$ & $0.1714_{-0.0004}^{+0.0004}$ & $12.63_{-0.13}^{+0.08}$ & $89.02_{-0.1}^{+0.11}$ \\ & $3.06785271_{-1.9e-07}^{+1.9e-07}$ & $4.69_{-0.01}^{+0.01}$ & $0.002_{-0.002}^{+0.01}$ & $94.0_{-21.0}^{+120.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2013AnA...551A..80T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015MNRAS.450.2279T}} \\ \hline
WASP-81b & $2456969.77318_{-0.0002}^{+0.0002}$ & $5870.0_{-120.0}^{+120.0}$ & $0.112_{-0.0012}^{+0.0012}$ & $6.56_{-0.16}^{+0.13}$ & $88.7_{-0.9}^{+0.9}$ \\ & $2.7164835_{-4e-07}^{+4e-07}$ & $4.26_{-0.03}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017MNRAS.467.1714T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017MNRAS.467.1714T}} \\ \hline
WASP-82b & $2456931.8452_{-0.0008}^{+0.0008}$ & $6490.0_{-100.0}^{+100.0}$ & $0.079_{-0.0008}^{+0.0008}$ & $4.37_{-0.14}^{+0.14}$ & $87.9_{-1.9}^{+1.4}$ \\ & $2.705785_{-2e-06}^{+2e-06}$ & $3.97_{-0.02}^{+0.01}$ &  -- & -- & \\ & \cite{2015AcA....65..117S} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-83b & $2457121.9961_{-0.0003}^{+0.0003}$ & $5510.0_{-110.0}^{+110.0}$ & $0.102_{-0.002}^{+0.002}$ & $11.98_{-0.15}^{+0.15}$ & $88.9_{-0.7}^{+0.7}$ \\ & $4.9712917_{-1.2e-06}^{+1.2e-06}$ & $4.44_{-0.04}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-84b & $2456422.48255_{-0.00014}^{+0.00014}$ & $5314.0_{-88.0}^{+88.0}$ & $0.1295_{-0.0006}^{+0.0006}$ & $22.191_{-0.012}^{+0.012}$ & $88.37_{-0.05}^{+0.05}$ \\ & $8.523499_{-4e-06}^{+4e-06}$ & $4.4_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.445.1114A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.445.1114A}} \\ \hline
WASP-85Ab & $2456847.472867_{-1e-05}^{+1e-05}$ & $5685.0_{-55.0}^{+55.0}$ & $0.136814_{-3.7e-05}^{+3.7e-05}$ & $8.74_{-0.08}^{+0.12}$$^*$ & $89.73_{-0.01}^{+0.01}$ \\ & $2.6556765_{-4e-07}^{+4e-07}$ & $4.48_{-0.11}^{+0.11}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014arXiv1412.7761B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014arXiv1412.7761B}} \\ \hline
WASP-87b & $2457082.07733_{-0.00021}^{+0.00021}$ & $6450.0_{-120.0}^{+120.0}$ & $0.08746_{-0.00074}^{+0.00074}$ & $3.89_{-0.42}^{+0.49}$ & $81.07_{-0.63}^{+0.63}$ \\ & $1.682795_{-1.9e-06}^{+1.9e-06}$ & $4.32_{-0.21}^{+0.21}$ &  -- & -- & \\ & \cite{2016ApJ...823...29A} & \cite{2014arXiv1410.3449A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016ApJ...823...29A}} \\ \hline
WASP-88b & $2458005.5181_{-0.0006}^{+0.0006}$ & $6431.0_{-130.0}^{+130.0}$ & $0.084_{-0.002}^{+0.002}$ & $6.64_{-0.34}^{+0.17}$ & $88.0_{-1.5}^{+1.4}$ \\ & $4.9540021_{-2.2e-06}^{+2.2e-06}$ & $3.96_{-0.05}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014AnA...563A.143D} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...563A.143D}} \\ \hline
WASP-89b & $2456398.33771_{-0.00012}^{+0.00012}$ & $5130.0_{-90.0}^{+90.0}$ & $0.1221_{-0.0008}^{+0.0008}$ & $10.51_{-0.08}^{+0.08}$$^*$ & $89.4_{-0.5}^{+0.5}$ \\ & $3.3564182_{-5e-07}^{+5e-07}$ & $4.51_{-0.02}^{+0.02}$ & $0.193_{-0.009}^{+0.009}$ & $28.0_{-4.0}^{+4.0}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2015AJ....150...18H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AJ....150...18H}} \\ \hline
WASP-8b & $2454679.3347_{-0.0005}^{+0.0005}$ & $5600.0_{-80.0}^{+80.0}$ & $0.113_{-0.0015}^{+0.0015}$ & $18.2_{-0.8}^{+0.8}$ & $88.55_{-0.17}^{+0.15}$ \\ & $8.158715_{-1.6e-05}^{+1.6e-05}$ & $4.5_{-0.05}^{+0.05}$ & $0.31_{-0.0024}^{+0.0029}$ & $274.27_{-0.18}^{+0.17}$ &  \\ & \cite{2010AnA...517L...1Q} & \cite{2010AnA...517L...1Q} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010AnA...517L...1Q}} \\ \hline
WASP-90b & $2457003.152_{-0.0004}^{+0.0004}$ & $6430.0_{-130.0}^{+130.0}$ & $0.0843_{-0.0012}^{+0.0012}$ & $6.119_{-0.013}^{+0.013}$ & $82.1_{-0.4}^{+0.4}$ \\ & $3.9162624_{-1.3e-06}^{+1.3e-06}$ & $4.03_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016AnA...585A.126W} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016AnA...585A.126W}} \\ \hline
WASP-91b & $2456297.71978_{-0.0002}^{+0.0002}$ & $4920.0_{-80.0}^{+80.0}$ & $0.1225_{-0.0012}^{+0.0012}$ & $9.1_{-0.3}^{+0.3}$ & $86.8_{-0.4}^{+0.4}$ \\ & $2.798581_{-3e-06}^{+3e-06}$ & $4.3_{-0.2}^{+0.2}$ &  -- & -- & \\ & \cite{2017AnA...604A.110A} & \cite{2017AnA...604A.110A} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AnA...604A.110A}} \\ \hline
WASP-92b & $2457627.3719_{-0.0003}^{+0.0003}$ & $6280.0_{-120.0}^{+120.0}$ & $0.112_{-0.0013}^{+0.0013}$ & $5.59_{-0.2}^{+0.22}$ & $83.8_{-0.7}^{+0.7}$ \\ & $2.1746733_{-6e-07}^{+6e-07}$ & $4.26_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463.3276H}} \\ \hline
WASP-93b & $2457492.286_{-0.0003}^{+0.0003}$ & $6700.0_{-100.0}^{+100.0}$ & $0.1047_{-0.0006}^{+0.0006}$ & $5.94_{-0.13}^{+0.13}$ & $81.2_{-0.3}^{+0.3}$ \\ & $2.7325358_{-7e-07}^{+7e-07}$ & $4.2_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2016MNRAS.463.3276H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.463.3276H}} \\ \hline
WASP-94Ab & $2456416.4022_{-0.0003}^{+0.0003}$ & $6153.0_{-76.0}^{+75.0}$ & $0.1094_{-0.0008}^{+0.0008}$ & $7.27_{-0.06}^{+0.06}$$^*$ & $88.7_{-0.7}^{+0.7}$ \\ & $3.950191_{-4e-06}^{+4e-06}$ & $4.18_{-0.02}^{+0.01}$ &  -- & -- & \\ & \cite{2014AnA...572A..49N} & \cite{2014AnA...572A..49N} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014AnA...572A..49N}} \\ \hline
WASP-95b & $2456607.17355_{-0.00023}^{+0.00023}$ & $5630.0_{-130.0}^{+130.0}$ & $0.1025_{-0.0015}^{+0.0015}$ & $6.4_{-0.21}^{+0.22}$$^*$ & $88.4_{-2.1}^{+1.2}$ \\ & $2.1846688_{-6e-07}^{+6e-07}$ & $4.38_{-0.04}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-96b & $2457128.07797_{-0.00022}^{+0.00022}$ & $5540.0_{-140.0}^{+140.0}$ & $0.1175_{-0.0013}^{+0.0013}$ & $9.255_{-0.019}^{+0.019}$ & $85.6_{-0.2}^{+0.2}$ \\ & $3.4252565_{-8e-07}^{+8e-07}$ & $4.42_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-97b & $2457186.454_{-0.00015}^{+0.00015}$ & $5640.0_{-100.0}^{+100.0}$ & $0.1091_{-0.0009}^{+0.0009}$ & $6.59_{-0.15}^{+0.15}$ & $88.0_{-1.0}^{+1.3}$ \\ & $2.07276_{-3e-07}^{+3e-07}$ & $4.43_{-0.03}^{+0.03}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
WASP-98b & $2456840.00365_{-8e-05}^{+8e-05}$ & $5525.0_{-130.0}^{+130.0}$ & $0.1582_{-0.0008}^{+0.0008}$ & $10.92_{-0.08}^{+0.08}$ & $86.38_{-0.07}^{+0.07}$ \\ & $2.9626415_{-4e-07}^{+4e-07}$ & $4.58_{-0.01}^{+0.01}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2016MNRAS.461.1053M}} \\ \hline
WASP-99b & $2456224.9832_{-0.0014}^{+0.0014}$ & $6180.0_{-100.0}^{+100.0}$ & $0.064_{-0.0016}^{+0.0016}$ & $8.59_{-0.17}^{+0.17}$ & $88.8_{-1.1}^{+1.1}$ \\ & $5.75251_{-4e-05}^{+4e-05}$ & $4.12_{-0.04}^{+0.02}$ &  -- & -- & \\ & \cite{2014MNRAS.440.1982H} & \cite{2014MNRAS.440.1982H} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014MNRAS.440.1982H}} \\ \hline
XO-1b & $2455385.51978_{-5e-05}^{+5e-05}$ & $5750.0_{-75.0}^{+75.0}$ & $0.1326_{-0.0005}^{+0.0005}$ & $11.24_{-0.09}^{+0.09}$$^*$ & $88.8_{-0.3}^{+0.7}$ \\ & $3.941505_{-1.8e-07}^{+1.8e-07}$ & $4.53_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2008ApJ...677.1324T}} \\ \hline
XO-2Nb & $2456923.17711_{-0.00015}^{+0.00015}$ & $5340.0_{-80.0}^{+80.0}$ & $0.1049_{-0.0006}^{+0.0006}$ & $7.93_{-0.09}^{+0.1}$ & $88.0_{-0.3}^{+0.4}$ \\ & $2.61585978_{-1.9e-07}^{+1.9e-07}$ & $4.48_{-0.05}^{+0.05}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677.1324T} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AnA...575A.111D}} \\ \hline
XO-3b & $2455024.34346_{-0.00013}^{+0.00013}$ & $6429.0_{-50.0}^{+50.0}$ & $0.0882_{-0.0004}^{+0.0004}$ & $7.05_{-0.1}^{+0.08}$ & $84.11_{-0.16}^{+0.16}$ \\ & $3.191525_{-3e-07}^{+3e-07}$ & $3.95_{-0.06}^{+0.06}$ & $0.2769_{-0.0016}^{+0.0017}$ & $347.2_{-1.6}^{+1.7}$ &  \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...677..657J} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2014ApJ...794..134W}} \\ \hline
XO-4b & $2455682.20389_{-0.00023}^{+0.00023}$ & $6397.0_{-70.0}^{+70.0}$ & $0.0881_{-0.0007}^{+0.0007}$ & $7.68_{-0.11}^{+0.11}$ & $88.8_{-0.6}^{+0.6}$ \\ & $4.1250679_{-6e-07}^{+6e-07}$ & $4.18_{-0.07}^{+0.07}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008arXiv0805.2921M} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2010PASJ...62L..61N}} \\ \hline
XO-5b & $2455469.7912_{-0.0003}^{+0.0003}$ & $5510.0_{-44.0}^{+44.0}$ & $0.1039_{-0.0007}^{+0.0007}$ & $9.85_{-0.03}^{+0.03}$ & $86.8_{-0.2}^{+0.2}$ \\ & $4.1877562_{-6e-07}^{+6e-07}$ & $4.52_{-0.06}^{+0.06}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2008ApJ...686.1331B} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2015AcA....65..117S}} \\ \hline
XO-6b & $2458843.93943_{-0.00012}^{+0.00012}$ & $6720.0_{-100.0}^{+100.0}$ & $0.11_{-0.006}^{+0.006}$ & $9.08_{-0.17}^{+0.17}$ & $86.0_{-0.2}^{+0.2}$ \\ & $3.7649939_{-1.3e-06}^{+1.3e-06}$ & $4.04_{-0.1}^{+0.1}$ &  -- & -- & \\ & \cite{2022ApJS..258...40K} & \cite{2017AJ....153...94C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2017AJ....153...94C}} \\ \hline
XO-7b & $2457917.47503_{-0.00045}^{+0.00045}$ & $6250.0_{-100.0}^{+100.0}$ & $0.09532_{-0.00093}^{+0.00093}$ & $6.43_{-0.14}^{+0.14}$ & $83.45_{-0.29}^{+0.29}$ \\ & $2.8641424_{-4.3e-06}^{+4.3e-06}$ & $4.25_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2020AJ....159...44C} & \cite{2020AJ....159...44C} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2020AJ....159...44C}} \\ \hline
piMenc & $2458325.5031_{-0.0008}^{+0.0008}$ & $5870.0_{-50.0}^{+50.0}$ & $0.01721_{-0.00024}^{+0.00024}$ & $13.1_{-0.18}^{+0.18}$ & $87.31_{-0.11}^{+0.11}$ \\ & $6.26834_{-0.00024}^{+0.00024}$ & $4.36_{-0.02}^{+0.02}$ &  -- & -- & \\ & \cite{2018AnA...619L..10G} & \cite{2018AnA...619L..10G} & \multicolumn{3}{C{0.3\linewidth} }{\cite{2018AnA...619L..10G}} \\ \hline

\end{longtable}

\newpage

\begin{longtable}{p{0.15\linewidth} | C{0.25\linewidth} | p{0.5\linewidth}}
\caption{Updated ephemerides and data sources.}\\
\label{tab:updated_ephemerides}
Planet & $T_0$ (BJD$_\mathrm{TDB}$) & References for Literature data used  \\
       & $P$ (days) & \\ [0.3ex] \hline

55Cnce & 2459370.807543 $\pm$ 0.000093 0.73654625 $\pm$ 0.00000015 & \cite{2011ApJ...737L..18W} \\ \hline
CoRoT-11b & 2456019.96220 $\pm$ 0.00037 2.99427803 $\pm$ 0.00000049 & \cite{2010AnA...524A..55G} \\ \hline
CoRoT-19b & 2455701.71540 $\pm$ 0.00048 3.8971379 $\pm$ 0.0000016 & \cite{2012AnA...537A.136G} \\ \hline
CoRoT-2b & 2457683.44158 $\pm$ 0.00016 1.74299705 $\pm$ 0.00000015 & \cite{2008AnA...482L..21A}, \cite{2019MNRAS.486.2290O} \\ \hline
EPIC211945201b & 2458094.44793 $\pm$ 0.00024 19.4921498 $\pm$ 0.0000077 &  \\ \hline
EPIC246851721b & 2458439.87506 $\pm$ 0.00025 6.1802679 $\pm$ 0.0000020 &  \\ \hline
G9-40b & 2458319.65105 $\pm$ 0.00013 5.7459996 $\pm$ 0.0000020 & \cite{2020AJ....159..100S} \\ \hline
GJ1132b & 2458031.60114 $\pm$ 0.00011 1.6289304 $\pm$ 0.0000013 & \cite{2015Natur.527..204B}, \cite{2021AJ....161..284M} \\ \hline
GJ1214b & 2455886.320526 $\pm$ 0.000023 1.580404571 $\pm$ 0.000000042 & \cite{2011ApJ...736...12B}, \cite{2013AnA...549A..10H}, \cite{2013ApJ...765..127F}, \cite{2014AnA...565A...7C}, \cite{2019RNAAS...3..123M} \\ \hline
GJ1252b & 2458876.94510 $\pm$ 0.00086 0.5182464 $\pm$ 0.0000023 &  \\ \hline
GJ3470b & 2456974.689880 $\pm$ 0.000059 3.33665240 $\pm$ 0.00000014 & \cite{2013ApJ...770...95F}, \cite{2015ApJ...814..102D} \\ \hline
GJ357b & 2458824.58800 $\pm$ 0.00091 3.930623 $\pm$ 0.000010 &  \\ \hline
GJ436b & 2455290.751684 $\pm$ 0.000052 2.643897621 $\pm$ 0.000000096 & \cite{2007AnA...471L..51G}, \cite{2007AnA...472L..13G}, \cite{2008AnA...487L...5A}, \cite{2008AnA...487L..25B}, \cite{2008ApJ...677L..59R}, \cite{2009AnA...507..481C}, \cite{2009ApJ...694.1559S}, \cite{2011ApJ...731...16B}, \cite{2014Natur.505...66K}, \cite{2016MNRAS.459..789T}, \cite{2021ApJS..255...15W} \\ \hline
GJ9827b & 2457831.91720 $\pm$ 0.00026 1.2089749 $\pm$ 0.0000010 & \cite{2017AJ....154..266N} \\ \hline
GJ9827c & 2457851.64378 $\pm$ 0.00075 3.6481145 $\pm$ 0.0000096 &  \\ \hline
HAT-P-11b & 2455798.515261 $\pm$ 0.000023 4.88780201 $\pm$ 0.00000017 & \cite{2010ApJ...710.1724B}, \cite{2012PASP..124..212S}, \cite{2018AJ....155..156T}, \cite{2019AnA...622A.172M} \\ \hline
HAT-P-12b & 2456851.481119 $\pm$ 0.000060 3.21305762 $\pm$ 0.00000015 & \cite{2009ApJ...706..785H}, \cite{2012AJ....143...95L}, \cite{2012PASP..124..212S}, \cite{2013ApJ...778..183L}, \cite{2015AnA...583A.138M}, \cite{2015JASS...32...21H}, \cite{2016PASP..128b4402S}, \cite{2017MNRAS.472.3871T}, \cite{2018AnA...613A..41M}, \cite{2018AnA...620A.142A}, \cite{2019MNRAS.486.2290O}, \cite{2020AnA...642A..98Y}, \cite{2021ApJS..255...15W}, \cite{2021RAA....21...97S} \\ \hline
HAT-P-13b & 2455631.47279 $\pm$ 0.00019 2.91624268 $\pm$ 0.00000047 & \cite{2009ApJ...707..446B}, \cite{2011AnA...532A..24N}, \cite{2011AJ....142...84F}, \cite{2011MNRAS.413L..43P}, \cite{2012MNRAS.420.2580S}, \cite{2016MNRAS.459..789T}, \cite{2016PASP..128b4402S} \\ \hline
HAT-P-14b & 2457304.81275 $\pm$ 0.00015 4.62766098 $\pm$ 0.00000034 & \cite{2010ApJ...715..458T}, \cite{2011AnA...527A..85N} \\ \hline
HAT-P-15b & 2456159.44417 $\pm$ 0.00017 10.86345165 $\pm$ 0.00000089 & \cite{2010ApJ...724..866K} \\ \hline
HAT-P-16b & 2457237.26396 $\pm$ 0.00013 2.77596748 $\pm$ 0.00000021 & \cite{2010ApJ...720.1118B}, \cite{2013AnA...557A..30C}, \cite{2014NewA...27..102P}, \cite{2016MNRAS.459..789T}, \cite{2016PASP..128b4402S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-17b & 2456703.460703 $\pm$ 0.000050 10.33853522 $\pm$ 0.00000070 & \cite{2012ApJ...749..134H}, \cite{2018AJ....155..156T} \\ \hline
HAT-P-18b & 2457408.449133 $\pm$ 0.000081 5.50802941 $\pm$ 0.00000053 & \cite{2011ApJ...726...52H}, \cite{2015MNRAS.451.4060S}, \cite{2017MNRAS.468.3907K}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-19b & 2456927.55807 $\pm$ 0.00011 4.00878423 $\pm$ 0.00000044 & \cite{2011ApJ...726...52H}, \cite{2015AnA...580A..60M}, \cite{2015MNRAS.451.4060S}, \cite{2020MNRAS.496.4174B}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-1b & 2456476.03405 $\pm$ 0.00019 4.46529913 $\pm$ 0.00000037 & \cite{2007AJ....134.1707W}, \cite{2008ApJ...686..649J}, \cite{2016MNRAS.459..789T} \\ \hline
HAT-P-20b & 2457959.120430 $\pm$ 0.000056 2.87531773 $\pm$ 0.00000011 & \cite{2011ApJ...742..116B}, \cite{2014AN....335..797G}, \cite{2017AnA...601A..53E}, \cite{2017AJ....153...28S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-21b & 2458159.89639 $\pm$ 0.00027 4.12448852 $\pm$ 0.00000069 & \cite{2011ApJ...742..116B} \\ \hline
HAT-P-22b & 2458261.305980 $\pm$ 0.000069 3.21223218 $\pm$ 0.00000019 & \cite{2011ApJ...742..116B}, \cite{2015JASS...32...21H}, \cite{2016MNRAS.459..789T}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-23b & 2457742.573790 $\pm$ 0.000072 1.212886397 $\pm$ 0.000000074 & \cite{2011ApJ...742..116B}, \cite{2016PASP..128b4402S}, \cite{2018AcA....68..371M}, \cite{2020AJ....159..150P}, \cite{2021NewA...8301477S} \\ \hline
HAT-P-24b & 2458011.89580 $\pm$ 0.00014 3.35524439 $\pm$ 0.00000026 & \cite{2010ApJ...725.2017K}, \cite{2013RAA....13..593W}, \cite{2016BlgAJ..24..101K}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-25b & 2457759.39314 $\pm$ 0.00015 3.65281524 $\pm$ 0.00000037 & \cite{2012ApJ...745...80Q}, \cite{2018PASP..130f4401W}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-26b & 2456901.059458 $\pm$ 0.000094 4.23450020 $\pm$ 0.00000064 & \cite{2011ApJ...728..138H}, \cite{2016ApJ...817..141S}, \cite{2017Sci...356..628W}, \cite{2018AJ....155..156T}, \cite{2019AnA...628A.116V} \\ \hline
HAT-P-27b & 2457128.31066 $\pm$ 0.00013 3.03957804 $\pm$ 0.00000024 & \cite{2011ApJ...734..109B}, \cite{2011PASP..123..555A}, \cite{2012PASP..124..212S}, \cite{2015MNRAS.451.4060S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-28b & 2458134.11472 $\pm$ 0.00030 3.25721296 $\pm$ 0.00000080 & \cite{2011ApJ...733..116B} \\ \hline
HAT-P-29b & 2457652.90414 $\pm$ 0.00048 5.7233685 $\pm$ 0.0000022 & \cite{2011ApJ...733..116B}, \cite{2018AJ....156..181W} \\ \hline
HAT-P-2b & 2458657.66292 $\pm$ 0.00011 5.63346785 $\pm$ 0.00000061 & \cite{2007ApJ...670..826B}, \cite{2013ApJ...766...95L} \\ \hline
HAT-P-30b & 2457825.80333 $\pm$ 0.00011 2.81060097 $\pm$ 0.00000021 & \cite{2011AJ....142...86E}, \cite{2011ApJ...735...24J}, \cite{2016AcA....66...55M}, \cite{2021AJ....162...18S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-31b & 2458940.75332 $\pm$ 0.00034 5.0052702 $\pm$ 0.0000031 & \cite{2011AJ....142...95K}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-32b & 2456265.154123 $\pm$ 0.000044 2.150008197 $\pm$ 0.000000089 & \cite{2011ApJ...742...59H}, \cite{2013MNRAS.436.2974G}, \cite{2014ApJ...796..115Z}, \cite{2014MNRAS.441..304S}, \cite{2016AnA...590A.100M}, \cite{2018MNRAS.474.5485T}, \cite{2019AJ....157...82W} \\ \hline
HAT-P-33b & 2458078.129918 $\pm$ 0.000088 3.47447703 $\pm$ 0.00000018 & \cite{2011ApJ...742...59H}, \cite{2017AJ....154...49W} \\ \hline
HAT-P-34b & 2458708.63767 $\pm$ 0.00018 5.45264682 $\pm$ 0.00000092 & \cite{2012AJ....144...19B} \\ \hline
HAT-P-35b & 2457620.79024 $\pm$ 0.00037 3.64665840 $\pm$ 0.00000090 & \cite{2012AJ....144...19B} \\ \hline
HAT-P-36b & 2457885.383994 $\pm$ 0.000094 1.327346813 $\pm$ 0.000000097 & \cite{2012AJ....144...19B}, \cite{2019AJ....157...82W} \\ \hline
HAT-P-37b & 2457938.84392 $\pm$ 0.00016 2.79744256 $\pm$ 0.00000041 & \cite{2012AJ....144...19B}, \cite{2016AcA....66...55M}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-38b & 2457570.76143 $\pm$ 0.00011 4.64032787 $\pm$ 0.00000088 & \cite{2012PASJ...64...97S}, \cite{2018AJ....155...55B}, \cite{2019AnA...622A..81M} \\ \hline
HAT-P-39b & 2458089.92057 $\pm$ 0.00019 3.54387370 $\pm$ 0.00000034 & \cite{2012AJ....144..139H} \\ \hline
HAT-P-3b & 2456843.022438 $\pm$ 0.000081 2.89973815 $\pm$ 0.00000013 & \cite{2007ApJ...666L.121T}, \cite{2010MNRAS.401.1917G}, \cite{2011AnA...527A..85N}, \cite{2011AJ....141..179C}, \cite{2012PASP..124..212S}, \cite{2018AnA...613A..41M}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-40b & 2456651.13368 $\pm$ 0.00042 4.4572184 $\pm$ 0.0000012 & \cite{2012AJ....144..139H} \\ \hline
HAT-P-41b & 2458071.24389 $\pm$ 0.00015 2.69404968 $\pm$ 0.00000096 & \cite{2012AJ....144..139H}, \cite{2020AJ....159..204W} \\ \hline
HAT-P-42b & 2458941.87092 $\pm$ 0.00020 4.64183885 $\pm$ 0.00000087 & \cite{2013AnA...558A..86B} \\ \hline
HAT-P-43b & 2458223.60220 $\pm$ 0.00011 3.33268054 $\pm$ 0.00000040 & \cite{2013AnA...558A..86B}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-44b & 2457679.78645 $\pm$ 0.00028 4.30119043 $\pm$ 0.00000082 & \cite{2014AJ....147..128H} \\ \hline
HAT-P-45b & 2458082.99115 $\pm$ 0.00035 3.12899506 $\pm$ 0.00000059 & \cite{2014AJ....147..128H} \\ \hline
HAT-P-46b & 2456736.78473 $\pm$ 0.00028 4.46313574 $\pm$ 0.00000086 & \cite{2014AJ....147..128H} \\ \hline
HAT-P-49b & 2459013.12497 $\pm$ 0.00020 2.69155536 $\pm$ 0.00000054 & \cite{2014AJ....147...84B} \\ \hline
HAT-P-4b & 2455584.57238 $\pm$ 0.00018 3.05652301 $\pm$ 0.00000029 & \cite{2007ApJ...670L..41K}, \cite{2011AJ....141...63W}, \cite{2011ApJ...726...94C}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-50b & 2458402.63014 $\pm$ 0.00022 3.12200511 $\pm$ 0.00000050 & \cite{2015AJ....150..168H} \\ \hline
HAT-P-51b & 2458345.31404 $\pm$ 0.00019 4.21802122 $\pm$ 0.00000065 & \cite{2015AJ....150..168H} \\ \hline
HAT-P-52b & 2458233.96601 $\pm$ 0.00020 2.75359760 $\pm$ 0.00000036 & \cite{2015AJ....150..168H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-53b & 2457898.96242 $\pm$ 0.00039 1.96162371 $\pm$ 0.00000052 & \cite{2015AJ....150..168H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-54b & 2458624.814979 $\pm$ 0.000098 3.79985297 $\pm$ 0.00000038 & \cite{2015AJ....149..149B}, \cite{2021AJ....162...18S}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-55b & 2458279.65563 $\pm$ 0.00020 3.58523207 $\pm$ 0.00000072 & \cite{2015PASP..127..851J} \\ \hline
HAT-P-56b & 2458459.75023 $\pm$ 0.00016 2.79082500 $\pm$ 0.00000037 & \cite{2015IAUGA..2159630H}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-57b & 2457598.49926 $\pm$ 0.00037 2.46529488 $\pm$ 0.00000046 & \cite{2015AJ....150..197H} \\ \hline
HAT-P-59b & 2458900.19541 $\pm$ 0.00013 4.1419776 $\pm$ 0.0000020 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-5b & 2457155.73168 $\pm$ 0.00011 2.78847323 $\pm$ 0.00000015 & \cite{2007ApJ...671L.173B}, \cite{2012MNRAS.422.3099S}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-62b & 2457332.66095 $\pm$ 0.00024 2.64532306 $\pm$ 0.00000095 & \cite{2021AJ....162....7B} \\ \hline
HAT-P-65b & 2458280.04462 $\pm$ 0.00018 2.60544724 $\pm$ 0.00000050 & \cite{2016AJ....152..182H}, \cite{2021ApJ...913L..16C} \\ \hline
HAT-P-66b & 2458248.50549 $\pm$ 0.00033 2.9720890 $\pm$ 0.0000011 & \cite{2016AJ....152..182H} \\ \hline
HAT-P-67b & 2458770.48632 $\pm$ 0.00031 4.8101042 $\pm$ 0.0000018 & \cite{2017AJ....153..211Z} \\ \hline
HAT-P-68b & 2458140.34562 $\pm$ 0.00011 2.29840555 $\pm$ 0.00000018 & \cite{2021AJ....161...64L} \\ \hline
HAT-P-69b & 2459170.75396 $\pm$ 0.00016 4.7869883 $\pm$ 0.0000033 & \cite{2019AJ....158..141Z} \\ \hline
HAT-P-6b & 2456100.88331 $\pm$ 0.00020 3.85299668 $\pm$ 0.00000036 & \cite{2008ApJ...673L..79N}, \cite{2012ApJ...746..111T} \\ \hline
HAT-P-70b & 2459089.978883 $\pm$ 0.000089 2.74431939 $\pm$ 0.00000098 & \cite{2019AJ....158..141Z} \\ \hline
HAT-P-7b & 2455739.244382 $\pm$ 0.000013 2.204736003 $\pm$ 0.000000049 & \cite{2008ApJ...680.1450P}, \cite{2010ApJ...710...97C}, \cite{2016ApJ...823..122W} \\ \hline
HAT-P-8b & 2456052.75596 $\pm$ 0.00024 3.07634347 $\pm$ 0.00000058 & \cite{2009ApJ...704.1107L}, \cite{2013AnA...551A..11M}, \cite{2021ApJS..255...15W} \\ \hline
HAT-P-9b & 2456489.15311 $\pm$ 0.00019 3.92281131 $\pm$ 0.00000039 & \cite{2009ApJ...690.1393S}, \cite{2012NewA...17..438D}, \cite{2019AJ....157...82W} \\ \hline
HATS-10b & 2456706.34481 $\pm$ 0.00030 3.3128281 $\pm$ 0.0000013 & \cite{2015AJ....150...33B} \\ \hline
HATS-11b & 2457338.608479 $\pm$ 0.000067 3.6191546 $\pm$ 0.0000010 & \cite{2016AJ....152...88R} \\ \hline
HATS-13b & 2457375.29601 $\pm$ 0.00019 3.04405362 $\pm$ 0.00000047 & \cite{2015AnA...580A..63M} \\ \hline
HATS-17b & 2458390.77872 $\pm$ 0.00067 16.254688 $\pm$ 0.000011 & \cite{2016AJ....151...89B} \\ \hline
HATS-1b & 2458711.86936 $\pm$ 0.00019 3.44645630 $\pm$ 0.00000076 & \cite{2013AJ....145....5P} \\ \hline
HATS-22b & 2458278.17664 $\pm$ 0.00017 4.72281727 $\pm$ 0.00000081 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-23b & 2457580.57342 $\pm$ 0.00041 2.1605107 $\pm$ 0.0000012 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-24b & 2458912.88473 $\pm$ 0.00013 1.34849689 $\pm$ 0.00000027 & \cite{2017MNRAS.468..835B} \\ \hline
HATS-25b & 2458426.47971 $\pm$ 0.00021 4.29864716 $\pm$ 0.00000081 & \cite{2016AJ....152..108E} \\ \hline
HATS-26b & 2458422.85080 $\pm$ 0.00057 3.3023928 $\pm$ 0.0000023 & \cite{2016AJ....152..108E} \\ \hline
HATS-27b & 2458309.16373 $\pm$ 0.00039 4.6370496 $\pm$ 0.0000021 & \cite{2016AJ....152..108E} \\ \hline
HATS-29b & 2457925.49744 $\pm$ 0.00037 4.6058787 $\pm$ 0.0000017 & \cite{2016AJ....152..108E} \\ \hline
HATS-2b & 2457108.30842 $\pm$ 0.00010 1.354133683 $\pm$ 0.000000086 & \cite{2013AnA...558A..55M} \\ \hline
HATS-30b & 2458378.82983 $\pm$ 0.00016 3.17435131 $\pm$ 0.00000059 & \cite{2016AJ....152..108E} \\ \hline
HATS-31b & 2458193.0945 $\pm$ 0.0010 3.3779344 $\pm$ 0.0000028 & \cite{2016AJ....152..161D} \\ \hline
HATS-33b & 2458840.28135 $\pm$ 0.00017 2.54956317 $\pm$ 0.00000082 & \cite{2016AJ....152..161D} \\ \hline
HATS-34b & 2458241.85896 $\pm$ 0.00034 2.10616098 $\pm$ 0.00000082 & \cite{2016AJ....152..161D} \\ \hline
HATS-35b & 2458604.31463 $\pm$ 0.00016 1.82100088 $\pm$ 0.00000028 & \cite{2016AJ....152..161D} \\ \hline
HATS-39b & 2457704.38304 $\pm$ 0.00039 4.5776335 $\pm$ 0.0000023 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-3b & 2456599.44946 $\pm$ 0.00013 3.54785091 $\pm$ 0.00000050 & \cite{2014ApJ...792..112A} \\ \hline
HATS-40b & 2457217.29095 $\pm$ 0.00040 3.2642813 $\pm$ 0.0000018 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-41b & 2458754.16506 $\pm$ 0.00042 4.1936623 $\pm$ 0.0000015 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-42b & 2458290.56434 $\pm$ 0.00033 2.29210275 $\pm$ 0.00000064 & \cite{2018MNRAS.477.3406B} \\ \hline
HATS-43b & 2458338.30607 $\pm$ 0.00014 4.3888492 $\pm$ 0.0000010 & \cite{2018AJ....155..112B} \\ \hline
HATS-45b & 2457983.29452 $\pm$ 0.00050 4.1876194 $\pm$ 0.0000019 & \cite{2018AJ....155..112B} \\ \hline
HATS-46b & 2458320.41791 $\pm$ 0.00034 4.7423693 $\pm$ 0.0000020 & \cite{2018AJ....155..112B} \\ \hline
HATS-48Ab & 2457955.49543 $\pm$ 0.00017 3.13166726 $\pm$ 0.00000057 & \cite{2020AJ....159..173H} \\ \hline
HATS-4b & 2458219.36583 $\pm$ 0.00023 2.51672679 $\pm$ 0.00000042 & \cite{2014AJ....148...29J} \\ \hline
HATS-51b & 2458816.90482 $\pm$ 0.00022 3.34886782 $\pm$ 0.00000082 & \cite{2018AJ....155...79H} \\ \hline
HATS-52b & 2458731.65067 $\pm$ 0.00020 1.36665617 $\pm$ 0.00000028 & \cite{2018AJ....155...79H} \\ \hline
HATS-53b & 2458281.13120 $\pm$ 0.00023 3.85377818 $\pm$ 0.00000088 & \cite{2018AJ....155...79H} \\ \hline
HATS-56b & 2458890.81912 $\pm$ 0.00032 4.3247662 $\pm$ 0.0000019 & \cite{2019AJ....158...63E} \\ \hline
HATS-57b & 2458697.58795 $\pm$ 0.00019 2.35061721 $\pm$ 0.00000062 & \cite{2019AJ....158...63E} \\ \hline
HATS-58Ab & 2459036.64202 $\pm$ 0.00046 4.2180733 $\pm$ 0.0000031 & \cite{2019AJ....158...63E} \\ \hline
HATS-5b & 2456726.31351 $\pm$ 0.00013 4.76338959 $\pm$ 0.00000064 & \cite{2014AJ....147..144Z} \\ \hline
HATS-60b & 2458824.02814 $\pm$ 0.00065 3.5608104 $\pm$ 0.0000037 & \cite{2019AJ....157...55H} \\ \hline
HATS-64b & 2458265.6222 $\pm$ 0.0011 4.9088963 $\pm$ 0.0000072 & \cite{2019AJ....157...55H} \\ \hline
HATS-65b & 2458669.87103 $\pm$ 0.00018 3.10515933 $\pm$ 0.00000062 & \cite{2019AJ....157...55H} \\ \hline
HATS-67b & 2457796.8820709 $\pm$ 0.0000049 1.60918324 $\pm$ 0.00000051 & \cite{2019AJ....157...55H} \\ \hline
HATS-68b & 2458798.27670 $\pm$ 0.00047 3.5862211 $\pm$ 0.0000024 & \cite{2019AJ....157...55H} \\ \hline
HATS-6b & 2457112.60363 $\pm$ 0.00011 3.32526424 $\pm$ 0.00000037 & \cite{2015AJ....149..166H} \\ \hline
HATS-70b & 2458309.17297 $\pm$ 0.00047 1.88823968 $\pm$ 0.00000076 & \cite{2019AJ....157...31Z} \\ \hline
HATS-72b & 2458124.287570 $\pm$ 0.000045 7.3279496 $\pm$ 0.0000014 & \cite{2020AJ....159..173H} \\ \hline
HATS-7b & 2457340.55196 $\pm$ 0.00035 3.1853109 $\pm$ 0.0000010 & \cite{2015ApJ...813..111B} \\ \hline
HD106315c & 2458432.34123 $\pm$ 0.00056 21.056614 $\pm$ 0.000054 & \cite{2017AnA...603L...5L}, \cite{2021AJ....161...19G} \\ \hline
HD108236b & 2459027.674 $\pm$ 0.015 3.79666 $\pm$ 0.00017 & \cite{2021AnA...646A.157B} \\ \hline
HD108236c & 2458907.39059 $\pm$ 0.00083 6.203688 $\pm$ 0.000015 & \cite{2021AnA...646A.157B} \\ \hline
HD108236d & 2458939.90934 $\pm$ 0.00077 14.175876 $\pm$ 0.000030 & \cite{2021AnA...646A.157B} \\ \hline
HD108236e & 2458978.37245 $\pm$ 0.00091 19.590186 $\pm$ 0.000050 & \cite{2021AnA...646A.157B} \\ \hline
HD110113b & 2459103.603217 $\pm$ 0.000022 2.54047309 $\pm$ 0.00000019 &  \\ \hline
HD149026b & 2457217.64141 $\pm$ 0.00011 2.87588850 $\pm$ 0.00000014 & \cite{2006ApJ...636..445C}, \cite{2008ApJ...675.1531W}, \cite{2009ApJ...692..229N}, \cite{2009ApJ...696..241C}, \cite{2009ApJ...703..769K}, \cite{2012ApJ...754..136S} \\ \hline
HD17156b & 2455499.305815 $\pm$ 0.000082 21.2164387 $\pm$ 0.0000011 & \cite{2008AnA...485..871G}, \cite{2008ApJ...681..636I}, \cite{2008PASJ...60L...1N}, \cite{2009AnA...503..601B}, \cite{2009ApJ...693..794W}, \cite{2011ApJ...726....3N} \\ \hline
HD189733b & 2456194.067619 $\pm$ 0.000034 2.218574944 $\pm$ 0.000000030 & \cite{2010ApJ...721.1861A}, \cite{2010MNRAS.403.2111H}, \cite{2012ApJ...754...22K} \\ \hline
HD191939b & 2458910.72284 $\pm$ 0.00024 8.880318 $\pm$ 0.000012 &  \\ \hline
HD191939c & 2458868.95493 $\pm$ 0.00090 28.57968 $\pm$ 0.00016 &  \\ \hline
HD202772Ab & 2458705.89569 $\pm$ 0.00016 3.3088753 $\pm$ 0.0000014 &  \\ \hline
HD209458b & 2455420.84456 $\pm$ 0.00016 3.52474955 $\pm$ 0.00000032 & \cite{2008ApJ...682..586M}, \cite{2013ApJ...774...95D} \\ \hline
HD219134b & 2458694.81665 $\pm$ 0.00026 3.0929338 $\pm$ 0.0000017 & \cite{2017NatAs...1E..56G} \\ \hline
HD219666b & 2458600.75321 $\pm$ 0.00081 6.034468 $\pm$ 0.000014 &  \\ \hline
HD2685b & 2458726.093504 $\pm$ 0.000089 4.1269052 $\pm$ 0.0000010 &  \\ \hline
HD332231b & 2459178.77035 $\pm$ 0.00012 18.7120712 $\pm$ 0.0000067 &  \\ \hline
HD5278b & 2458695.03676 $\pm$ 0.00069 14.339169 $\pm$ 0.000036 &  \\ \hline
HD63433b & 2459342.92881 $\pm$ 0.00047 7.107939 $\pm$ 0.000011 &  \\ \hline
HD63433c & 2459296.02303 $\pm$ 0.00013 20.5438060 $\pm$ 0.0000083 &  \\ \hline
HD86226c & 2458698.65590 $\pm$ 0.00065 3.9846654 $\pm$ 0.0000092 &  \\ \hline
HD89345b & 2459118.8724 $\pm$ 0.0012 11.814417 $\pm$ 0.000019 &  \\ \hline
HD97658b & 2457339.205224 $\pm$ 0.000098 9.4893037 $\pm$ 0.0000016 & \cite{2013ApJ...772L...2D}, \cite{2014ApJ...786....2V}, \cite{2020AJ....159..239G}, \cite{2021MNRAS.tmp.3057M} \\ \hline
HIP65Ab & 2458658.653779 $\pm$ 0.000042 0.98097217 $\pm$ 0.00000012 &  \\ \hline
K2-107b & 2457334.349840 $\pm$ 0.000097 3.3139151 $\pm$ 0.0000029 &  \\ \hline
K2-113b & 2457893.20124 $\pm$ 0.00042 5.8176015 $\pm$ 0.0000028 &  \\ \hline
K2-115b & 2457522.07056 $\pm$ 0.00026 20.2729861 $\pm$ 0.0000070 &  \\ \hline
K2-116b & 2457422.1782 $\pm$ 0.0040 4.654879 $\pm$ 0.000022 &  \\ \hline
K2-121b & 2458092.553641 $\pm$ 0.000087 5.18575320 $\pm$ 0.00000083 &  \\ \hline
K2-132b & 2458434.0306 $\pm$ 0.0049 9.172616 $\pm$ 0.000051 & \cite{2017AJ....154..254G} \\ \hline
K2-136c & 2457864.63890 $\pm$ 0.00075 17.307013 $\pm$ 0.000092 &  \\ \hline
K2-140b & 2457732.80773 $\pm$ 0.00010 6.5692045 $\pm$ 0.0000015 &  \\ \hline
K2-155c & 2457994.66467 $\pm$ 0.00056 13.853487 $\pm$ 0.000016 &  \\ \hline
K2-198b & 2457784.02605 $\pm$ 0.00028 17.042849 $\pm$ 0.000010 &  \\ \hline
K2-198d & 2457824.48087 $\pm$ 0.00030 7.4500372 $\pm$ 0.0000047 &  \\ \hline
K2-199c & 2457687.52395 $\pm$ 0.00064 7.3744828 $\pm$ 0.0000093 &  \\ \hline
K2-19b & 2456932.1950 $\pm$ 0.0011 7.920978 $\pm$ 0.000019 & \cite{2015ApJ...815...47N}, \cite{2020AJ....159....2P} \\ \hline
K2-232b & 2458160.403851 $\pm$ 0.000039 11.16844233 $\pm$ 0.00000066 & \cite{2018MNRAS.477.2572B} \\ \hline
K2-233d & 2458151.77395 $\pm$ 0.00034 24.365430 $\pm$ 0.000021 &  \\ \hline
K2-237b & 2457942.11408 $\pm$ 0.00012 2.18053435 $\pm$ 0.00000046 & \cite{2021MNRAS.504.5671E} \\ \hline
K2-238b & 2457984.06074 $\pm$ 0.00023 3.2046909 $\pm$ 0.0000022 &  \\ \hline
K2-25b & 2457651.471616 $\pm$ 0.000062 3.48456248 $\pm$ 0.00000064 & \cite{2020AJ....159...83K} \\ \hline
K2-260b & 2458109.67429 $\pm$ 0.00018 2.62669768 $\pm$ 0.00000080 &  \\ \hline
K2-261b & 2458325.64553 $\pm$ 0.00040 11.6334758 $\pm$ 0.0000080 &  \\ \hline
K2-266d & 2458488.6672 $\pm$ 0.0027 14.698200 $\pm$ 0.000048 &  \\ \hline
K2-284b & 2458146.80246 $\pm$ 0.00062 4.7948599 $\pm$ 0.0000050 &  \\ \hline
K2-295b & 2457624.83244 $\pm$ 0.00012 4.02488968 $\pm$ 0.00000077 &  \\ \hline
K2-29b & 2458560.23617 $\pm$ 0.00013 3.25883406 $\pm$ 0.00000039 &  \\ \hline
K2-30b & 2457526.93509 $\pm$ 0.00014 4.09847804 $\pm$ 0.00000069 &  \\ \hline
K2-31b & 2456952.717941 $\pm$ 0.000091 1.25784887 $\pm$ 0.00000078 & \cite{2016AJ....152..132G} \\ \hline
K2-333b & 2458525.4295 $\pm$ 0.0012 14.759859 $\pm$ 0.000030 &  \\ \hline
K2-334b & 2458209.31601 $\pm$ 0.00031 5.1138428 $\pm$ 0.0000051 &  \\ \hline
K2-34b & 2457851.317006 $\pm$ 0.000052 2.99563536 $\pm$ 0.00000025 &  \\ \hline
K2-55b & 2457063.20281 $\pm$ 0.00024 2.8492816 $\pm$ 0.0000018 &  \\ \hline
KELT-10b & 2457612.49947 $\pm$ 0.00041 4.1662541 $\pm$ 0.0000016 & \cite{2016MNRAS.459.4281K} \\ \hline
KELT-11b & 2458255.43247 $\pm$ 0.00013 4.7362006 $\pm$ 0.0000034 & \cite{2017AJ....153..215P}, \cite{2017AJ....154...25B}, \cite{2020AJ....160..260C} \\ \hline
KELT-12b & 2459020.83914 $\pm$ 0.00021 5.0316328 $\pm$ 0.0000019 & \cite{2017AJ....153..178S} \\ \hline
KELT-14b & 2458654.016813 $\pm$ 0.000070 1.71005328 $\pm$ 0.00000014 & \cite{2016AJ....151..138R}, \cite{2016PASP..128f4401T} \\ \hline
KELT-15b & 2458973.57814 $\pm$ 0.00012 3.3294660 $\pm$ 0.0000012 & \cite{2021MNRAS.504.5671E} \\ \hline
KELT-16b & 2458392.597691 $\pm$ 0.000078 0.968992962 $\pm$ 0.000000097 & \cite{2017AJ....153...97O}, \cite{2018AcA....68..371M}, \cite{2020AJ....159..150P}, \cite{2021MNRAS.504.3316B} \\ \hline
KELT-17b & 2459440.791304 $\pm$ 0.000078 3.08017985 $\pm$ 0.00000051 & \cite{2016AJ....152..136Z} \\ \hline
KELT-18b & 2458676.84596 $\pm$ 0.00024 2.8716995 $\pm$ 0.0000012 & \cite{2017AJ....153..263M} \\ \hline
KELT-19Ab & 2458171.31415 $\pm$ 0.00027 4.6117361 $\pm$ 0.0000023 & \cite{2018AJ....155...35S} \\ \hline
KELT-1b & 2457727.01162 $\pm$ 0.00013 1.21749415 $\pm$ 0.00000012 & \cite{2012ApJ...761..123S}, \cite{2014ApJ...783..112B}, \cite{2017AJ....154..242B}, \cite{2018AcA....68..371M}, \cite{2020AJ....160..211B} \\ \hline
KELT-20b & 2459288.807775 $\pm$ 0.000021 3.47410042 $\pm$ 0.00000022 & \cite{2017AJ....154..194L}, \cite{2019AnA...628A...9C} \\ \hline
KELT-21b & 2458881.93965 $\pm$ 0.00023 3.61276958 $\pm$ 0.00000095 & \cite{2018AJ....155..100J} \\ \hline
KELT-23Ab & 2458918.461247 $\pm$ 0.000021 2.25528745 $\pm$ 0.00000018 &  \\ \hline
KELT-24b & 2459062.317991 $\pm$ 0.000051 5.55149344 $\pm$ 0.00000092 & \cite{2019AJ....158..197R} \\ \hline
KELT-2Ab & 2459467.198989 $\pm$ 0.000080 4.11377556 $\pm$ 0.00000083 & \cite{2012ApJ...756L..39B} \\ \hline
KELT-3b & 2458543.04054 $\pm$ 0.00018 2.70338919 $\pm$ 0.00000048 & \cite{2013ApJ...773...64P}, \cite{2021ApJS..255...15W} \\ \hline
KELT-4Ab & 2456617.81302 $\pm$ 0.00031 2.98958682 $\pm$ 0.00000099 & \cite{2016AJ....151...45E} \\ \hline
KELT-6b & 2457218.65874 $\pm$ 0.00034 7.8456043 $\pm$ 0.0000022 & \cite{2014AJ....147...39C} \\ \hline
KELT-7b & 2459109.138447 $\pm$ 0.000051 2.73476560 $\pm$ 0.00000020 & \cite{2015AJ....150...12B}, \cite{2020AJ....159..137G}, \cite{2020AJ....160..112P} \\ \hline
KELT-8b & 2457986.46737 $\pm$ 0.00026 3.24408156 $\pm$ 0.00000100 & \cite{2015ApJ...810...30F}, \cite{2019AnA...622A..81M} \\ \hline
KELT-9b & 2458955.970923 $\pm$ 0.000050 1.48111874 $\pm$ 0.00000014 & \cite{2017Natur.546..514G}, \cite{2020ApJ...888L..15M} \\ \hline
KOI-12b & 2455711.66072 $\pm$ 0.00011 17.8552276 $\pm$ 0.0000045 &  \\ \hline
KOI-13b & 2455777.1613310 $\pm$ 0.0000071 1.763587619 $\pm$ 0.000000028 &  \\ \hline
KOI-94c & 2455679.81939 $\pm$ 0.00051 10.423671 $\pm$ 0.000012 &  \\ \hline
KOI-94d & 2455703.05975 $\pm$ 0.00013 22.3429720 $\pm$ 0.0000059 &  \\ \hline
KOI-94e & 2455809.0400 $\pm$ 0.0015 54.32002 $\pm$ 0.00016 &  \\ \hline
KPS-1b & 2458888.78720 $\pm$ 0.00020 1.70632513 $\pm$ 0.00000089 & \cite{2018PASP..130g4401B} \\ \hline
Kepler-105b & 2455669.72916 $\pm$ 0.00029 5.4122030 $\pm$ 0.0000037 &  \\ \hline
Kepler-12b & 2455669.703585 $\pm$ 0.000023 4.43796263 $\pm$ 0.00000022 &  \\ \hline
Kepler-18d & 2455704.09996 $\pm$ 0.00025 14.8589223 $\pm$ 0.0000091 &  \\ \hline
Kepler-396c & 2455546.7461 $\pm$ 0.0062 88.5127 $\pm$ 0.0013 &  \\ \hline
Kepler-41b & 2455664.159537 $\pm$ 0.000018 1.855557555 $\pm$ 0.000000078 &  \\ \hline
Kepler-422b & 2455641.565849 $\pm$ 0.000026 7.89144912 $\pm$ 0.00000049 &  \\ \hline
Kepler-435b & 2455724.455024 $\pm$ 0.000079 8.6001545 $\pm$ 0.0000017 &  \\ \hline
Kepler-447b & 2455702.924679 $\pm$ 0.000034 7.79430304 $\pm$ 0.00000054 &  \\ \hline
Kepler-5b & 2455693.982258 $\pm$ 0.000024 3.54846566 $\pm$ 0.00000019 &  \\ \hline
Kepler-6b & 2455643.477519 $\pm$ 0.000015 3.23469930 $\pm$ 0.00000011 &  \\ \hline
Kepler-76b & 2455654.042121 $\pm$ 0.000019 1.544928884 $\pm$ 0.000000066 &  \\ \hline
Kepler-7b & 2455700.100198 $\pm$ 0.000024 4.88548837 $\pm$ 0.00000027 &  \\ \hline
Kepler-854b & 2455668.279705 $\pm$ 0.000022 2.14463318 $\pm$ 0.00000011 &  \\ \hline
L98-59b & 2458828.05812 $\pm$ 0.00024 2.2531154 $\pm$ 0.0000017 &  \\ \hline
L98-59c & 2458902.42094 $\pm$ 0.00014 3.6906716 $\pm$ 0.0000015 &  \\ \hline
L98-59d & 2458847.03715 $\pm$ 0.00025 7.4507370 $\pm$ 0.0000054 &  \\ \hline
LHS1140b & 2458103.084207 $\pm$ 0.000043 24.737210 $\pm$ 0.000017 & \cite{2017Natur.544..333D}, \cite{2021AJ....161...44E} \\ \hline
LHS1140c & 2458226.843969 $\pm$ 0.000018 3.7779329 $\pm$ 0.0000028 & \cite{2019AJ....157...32M} \\ \hline
LHS3844b & 2458828.93037 $\pm$ 0.00025 0.46292964 $\pm$ 0.00000033 &  \\ \hline
LP714-47b & 2458774.70336 $\pm$ 0.00024 4.0520345 $\pm$ 0.0000026 &  \\ \hline
LP791-18c & 2458905.78256 $\pm$ 0.00020 4.9899054 $\pm$ 0.0000026 &  \\ \hline
LTT1445Ab & 2458905.71556 $\pm$ 0.00071 5.358777 $\pm$ 0.000011 &  \\ \hline
LTT3780c & 2458608.11003 $\pm$ 0.00045 12.252208 $\pm$ 0.000027 &  \\ \hline
LTT9779b & 2458724.90098 $\pm$ 0.00013 0.79206425 $\pm$ 0.00000028 &  \\ \hline
MASCARA-4b & 2459321.975440 $\pm$ 0.000063 2.8240759 $\pm$ 0.0000053 & \cite{2020AnA...635A..60D} \\ \hline
NGTS-1b & 2458586.32972 $\pm$ 0.00040 2.6473068 $\pm$ 0.0000017 & \cite{2018MNRAS.475.4467B} \\ \hline
NGTS-2b & 2459238.77448 $\pm$ 0.00025 4.5111230 $\pm$ 0.0000037 & \cite{2018MNRAS.481.4960R} \\ \hline
NGTS-6b & 2458712.72373 $\pm$ 0.00024 0.88205850 $\pm$ 0.00000033 & \cite{2019MNRAS.489.4125V} \\ \hline
Qatar-10b & 2459108.413073 $\pm$ 0.000092 1.64532652 $\pm$ 0.00000050 & \cite{2019AJ....157..224A} \\ \hline
Qatar-1b & 2457475.204489 $\pm$ 0.000038 1.420024443 $\pm$ 0.000000049 & \cite{2011MNRAS.417..709A}, \cite{2013AnA...554A..28C}, \cite{2013AnA...555A..92V}, \cite{2015AnA...577A.109M}, \cite{2017AJ....153...78C}, \cite{2017NewA...55...39P}, \cite{2021AJ....161..108S} \\ \hline
Qatar-2b & 2457008.182780 $\pm$ 0.000032 1.337116562 $\pm$ 0.000000059 & \cite{2014MNRAS.443.2391M} \\ \hline
Qatar-3b & 2457367.65840 $\pm$ 0.00010 2.50789979 $\pm$ 0.00000075 & \cite{2017AJ....153..200A} \\ \hline
Qatar-4b & 2458919.58363 $\pm$ 0.00015 1.80536403 $\pm$ 0.00000054 & \cite{2017AJ....153..200A}, \cite{2019AnA...622A..81M}, \cite{2021ApJS..255...15W} \\ \hline
Qatar-5b & 2457593.01599 $\pm$ 0.00014 2.87929997 $\pm$ 0.00000070 & \cite{2017AJ....153..200A}, \cite{2019AnA...622A..81M} \\ \hline
Qatar-7b & 2458303.419733 $\pm$ 0.000093 2.03202332 $\pm$ 0.00000033 & \cite{2019AJ....157...74A} \\ \hline
Qatar-8b & 2459362.37977 $\pm$ 0.00020 3.7146458 $\pm$ 0.0000029 & \cite{2019AJ....157..224A} \\ \hline
Qatar-9b & 2459275.48370 $\pm$ 0.00012 1.54077512 $\pm$ 0.00000045 & \cite{2019AJ....157..224A} \\ \hline
TIC257060897b & 2458979.84075 $\pm$ 0.00021 3.6600330 $\pm$ 0.0000022 & \cite{2022MNRAS.509.2908M} \\ \hline
TOI-1130b & 2458866.6752 $\pm$ 0.0013 4.077039 $\pm$ 0.000026 & \cite{2020ApJ...892L...7H} \\ \hline
TOI-1130c & 2458841.60130 $\pm$ 0.00013 8.3498494 $\pm$ 0.0000060 & \cite{2020ApJ...892L...7H} \\ \hline
TOI-1201b & 2458822.84776 $\pm$ 0.00037 2.4919726 $\pm$ 0.0000024 &  \\ \hline
TOI-1259Ab & 2458996.240605 $\pm$ 0.000039 3.47797910 $\pm$ 0.00000056 &  \\ \hline
TOI-125b & 2458578.6394 $\pm$ 0.0015 4.651853 $\pm$ 0.000019 &  \\ \hline
TOI-125c & 2458673.1649 $\pm$ 0.0018 9.154545 $\pm$ 0.000047 &  \\ \hline
TOI-1266c & 2459122.3981 $\pm$ 0.0020 18.80171 $\pm$ 0.00012 & \cite{2020AnA...642A..49D} \\ \hline
TOI-1296b & 2459092.47460 $\pm$ 0.00020 3.9443728 $\pm$ 0.0000040 &  \\ \hline
TOI-1298b & 2459101.99705 $\pm$ 0.00027 4.5371453 $\pm$ 0.0000058 &  \\ \hline
TOI-1478b & 2459045.65659 $\pm$ 0.00017 10.1803074 $\pm$ 0.0000056 & \cite{2021AJ....161..194R} \\ \hline
TOI-150.01 & 2459029.17050 $\pm$ 0.00016 5.8574204 $\pm$ 0.0000033 &  \\ \hline
TOI-1518b & 2458806.075406 $\pm$ 0.000096 1.9026144 $\pm$ 0.0000016 & \cite{2021AJ....162..218C} \\ \hline
TOI-157b & 2459087.404531 $\pm$ 0.000069 2.08453882 $\pm$ 0.00000053 &  \\ \hline
TOI-163b & 2459060.866509 $\pm$ 0.000096 4.2311144 $\pm$ 0.0000015 &  \\ \hline
TOI-169b & 2458943.17851 $\pm$ 0.00038 2.2554454 $\pm$ 0.0000044 &  \\ \hline
TOI-1728b & 2459087.67385 $\pm$ 0.00032 3.4914050 $\pm$ 0.0000035 &  \\ \hline
TOI-172b & 2459085.0724 $\pm$ 0.0010 9.476936 $\pm$ 0.000026 & \cite{2019AJ....157..191R} \\ \hline
TOI-1789b & 2459383.83993 $\pm$ 0.00028 3.2087183 $\pm$ 0.0000033 & \cite{2022MNRAS.509.3339K} \\ \hline
TOI-201b & 2459011.79063 $\pm$ 0.00012 52.978197 $\pm$ 0.000017 &  \\ \hline
TOI-2076b & 2458805.85425 $\pm$ 0.00029 10.355489 $\pm$ 0.000032 &  \\ \hline
TOI-216.01 & 2458848.970 $\pm$ 0.022 34.5073 $\pm$ 0.0042 &  \\ \hline
TOI-216.02 & 2458892.985 $\pm$ 0.064 17.203 $\pm$ 0.013 &  \\ \hline
TOI-257b & 2458808.67779 $\pm$ 0.00051 18.387686 $\pm$ 0.000028 &  \\ \hline
TOI-269b & 2458747.91977 $\pm$ 0.00036 3.6977155 $\pm$ 0.0000037 &  \\ \hline
TOI-270b & 2458891.1154 $\pm$ 0.0013 3.360156 $\pm$ 0.000012 &  \\ \hline
TOI-270c & 2458734.79487 $\pm$ 0.00029 5.6605746 $\pm$ 0.0000046 &  \\ \hline
TOI-270d & 2458776.58464 $\pm$ 0.00037 11.379568 $\pm$ 0.000012 &  \\ \hline
TOI-421c & 2458681.14621 $\pm$ 0.00059 16.067531 $\pm$ 0.000028 &  \\ \hline
TOI-431b & 2458596.6668 $\pm$ 0.0013 0.4900520 $\pm$ 0.0000022 &  \\ \hline
TOI-431d & 2458764.61739 $\pm$ 0.00013 12.4610213 $\pm$ 0.0000043 &  \\ \hline
TOI-451c & 2459000.1144 $\pm$ 0.0020 9.192402 $\pm$ 0.000064 &  \\ \hline
TOI-451d & 2458727.56733 $\pm$ 0.00089 16.364909 $\pm$ 0.000043 &  \\ \hline
TOI-481b & 2458924.88754 $\pm$ 0.00013 10.3311565 $\pm$ 0.0000039 &  \\ \hline
TOI-530b & 2459128.12298 $\pm$ 0.00047 6.3875892 $\pm$ 0.0000074 &  \\ \hline
TOI-561c & 2459055.2229 $\pm$ 0.0012 10.778829 $\pm$ 0.000025 &  \\ \hline
TOI-564b & 2458950.80383 $\pm$ 0.00032 1.6511442 $\pm$ 0.0000015 &  \\ \hline
TOI-640b & 2459150.26184 $\pm$ 0.00027 5.0037904 $\pm$ 0.0000058 & \cite{2021AJ....161..194R} \\ \hline
TOI-674b & 2458862.847755 $\pm$ 0.000088 1.97716420 $\pm$ 0.00000051 &  \\ \hline
TOI-677b & 2458918.28242 $\pm$ 0.00013 11.2366063 $\pm$ 0.0000041 &  \\ \hline
TOI-700c & 2458821.62193 $\pm$ 0.00042 16.051115 $\pm$ 0.000018 &  \\ \hline
TOI-776b & 2458785.82769 $\pm$ 0.00078 8.246630 $\pm$ 0.000019 &  \\ \hline
TOI-776c & 2459026.89405 $\pm$ 0.00088 15.665340 $\pm$ 0.000038 &  \\ \hline
TOI-824b & 2458983.66859 $\pm$ 0.00031 1.3929750 $\pm$ 0.0000013 &  \\ \hline
TOI-837b & 2459023.81863 $\pm$ 0.00058 8.324917 $\pm$ 0.000013 &  \\ \hline
TOI-892b & 2459134.53983 $\pm$ 0.00038 10.626628 $\pm$ 0.000016 & \cite{2020AJ....160..235B} \\ \hline
TOI-905b & 2459185.54646 $\pm$ 0.00011 3.7395671 $\pm$ 0.0000013 &  \\ \hline
TrES-1b & 2456822.891157 $\pm$ 0.000063 3.030069476 $\pm$ 0.000000072 & \cite{2004ApJ...613L.153A}, \cite{2007ApJ...657.1098W}, \cite{2007PASJ...59..763N}, \cite{2009AnA...508.1011R}, \cite{2009AN....330..475R}, \cite{2021ApJS..255...15W} \\ \hline
TrES-2b & 2455706.8297691 $\pm$ 0.0000041 2.470613372 $\pm$ 0.000000024 & \cite{2006ApJ...651L..61O}, \cite{2007ApJ...664.1185H}, \cite{2009AN....330..459R}, \cite{2010AnA...510A.107M}, \cite{2011ApJ...726...94C}, \cite{2016MNRAS.459..789T}, \cite{2019MNRAS.486.2290O} \\ \hline
TrES-3b & 2457585.914587 $\pm$ 0.000022 1.306186348 $\pm$ 0.000000035 & \cite{2007ApJ...663L..37O}, \cite{2009ApJ...691.1145S}, \cite{2009ApJ...700.1078G}, \cite{2010MNRAS.408.1494C}, \cite{2011ApJ...726...94C}, \cite{2013ApJ...764....8K}, \cite{2013MNRAS.428..678T}, \cite{2016AnA...585A.114P}, \cite{2017ApJ...848....9S}, \cite{2017NewA...55...39P}, \cite{2020AJ....160...47M}, \cite{2021AJ....162...18S} \\ \hline
TrES-4b & 2457482.75059 $\pm$ 0.00025 3.55392889 $\pm$ 0.00000044 & \cite{2007ApJ...667L.195M}, \cite{2011AJ....141..179C} \\ \hline
TrES-5b & 2457011.470352 $\pm$ 0.000077 1.482246865 $\pm$ 0.000000093 & \cite{2011ApJ...741..114M}, \cite{2015MNRAS.448.2617M}, \cite{2018MNRAS.480..291S} \\ \hline
WASP-100b & 2458853.880674 $\pm$ 0.000049 2.84938224 $\pm$ 0.00000037 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-101b & 2458387.832522 $\pm$ 0.000086 3.58570700 $\pm$ 0.00000026 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-103b & 2457308.324538 $\pm$ 0.000030 0.925545386 $\pm$ 0.000000056 & \cite{2014AnA...562L...3G}, \cite{2015MNRAS.447..711S}, \cite{2017AnA...606A..18L}, \cite{2017MNRAS.472.3871T}, \cite{2018AcA....68..371M}, \cite{2018MNRAS.474.2334D}, \cite{2020AJ....159..150P}, \cite{2021AJ....162...34K} \\ \hline
WASP-104b & 2457938.581063 $\pm$ 0.000024 1.75540576 $\pm$ 0.00000013 & \cite{2014AnA...570A..64S}, \cite{2021ApJS..255...15W} \\ \hline
WASP-105b & 2457607.807454 $\pm$ 0.000048 7.87289166 $\pm$ 0.00000038 & \cite{2017AnA...604A.110A} \\ \hline
WASP-106b & 2457652.83877 $\pm$ 0.00018 9.2897057 $\pm$ 0.0000013 & \cite{2014AnA...570A..64S} \\ \hline
WASP-107b & 2457515.672118 $\pm$ 0.000075 5.72148926 $\pm$ 0.00000085 & \cite{2017AnA...604A.110A} \\ \hline
WASP-10b & 2456253.700518 $\pm$ 0.000082 3.09272813 $\pm$ 0.00000017 & \cite{2009MNRAS.392.1585C}, \cite{2010ApJ...717..235D}, \cite{2011AnA...535A...7M}, \cite{2011MNRAS.411.1204M}, \cite{2013MNRAS.430.3032B}, \cite{2016PASP..128b4402S} \\ \hline
WASP-113b & 2457224.351204 $\pm$ 0.000039 4.54216695 $\pm$ 0.00000083 & \cite{2016AnA...593A.113B} \\ \hline
WASP-114b & 2457522.66047 $\pm$ 0.00024 1.54877501 $\pm$ 0.00000034 & \cite{2016AnA...593A.113B}, \cite{2020AJ....159..150P} \\ \hline
WASP-117b & 2458728.334175 $\pm$ 0.000068 10.0205933 $\pm$ 0.0000029 & \cite{2014AnA...568A..81L}, \cite{2019AnA...622A..81M}, \cite{2020AJ....160..233A} \\ \hline
WASP-118b & 2457888.34009 $\pm$ 0.00021 4.04605063 $\pm$ 0.00000094 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-119b & 2458834.869823 $\pm$ 0.000066 2.49980447 $\pm$ 0.00000043 & \cite{2020AcA....70..181M} \\ \hline
WASP-11b & 2456646.984352 $\pm$ 0.000076 3.72247919 $\pm$ 0.00000018 & \cite{2009AnA...502..395W}, \cite{2012PASP..124..212S}, \cite{2014AJ....147...92W}, \cite{2015AnA...579A.136M} \\ \hline
WASP-120b & 2458538.12330 $\pm$ 0.00018 3.61126721 $\pm$ 0.00000078 & \cite{2016PASP..128f4401T} \\ \hline
WASP-121b & 2458661.563783 $\pm$ 0.000030 1.274924762 $\pm$ 0.000000046 & \cite{2016MNRAS.458.4025D}, \cite{2018AJ....155..156T}, \cite{2018AJ....156..283E}, \cite{2020AnA...637A..36B} \\ \hline
WASP-123b & 2458735.97535 $\pm$ 0.00010 2.97764359 $\pm$ 0.00000052 & \cite{2016PASP..128f4401T} \\ \hline
WASP-124b & 2457433.302137 $\pm$ 0.000068 3.37264959 $\pm$ 0.00000027 & \cite{2016AnA...591A..55M} \\ \hline
WASP-126b & 2458827.416215 $\pm$ 0.000057 3.28878703 $\pm$ 0.00000044 & \cite{2016AnA...591A..55M} \\ \hline
WASP-127b & 2458385.175527 $\pm$ 0.000091 4.17806513 $\pm$ 0.00000057 & \cite{2017AnA...599A...3L}, \cite{2017AnA...602L..15P}, \cite{2018AnA...616A.145C}, \cite{2020AJ....160..109S} \\ \hline
WASP-129b & 2457745.95505 $\pm$ 0.00012 5.74813571 $\pm$ 0.00000078 & \cite{2016AnA...591A..55M} \\ \hline
WASP-12b & 2457036.706177 $\pm$ 0.000055 1.091419179 $\pm$ 0.000000043 & \cite{2009ApJ...693.1920H}, \cite{2011AnA...528A..65M}, \cite{2011AJ....141..179C}, \cite{2012ApJ...760...79H}, \cite{2013AnA...551A.108M}, \cite{2013MNRAS.436.2956S}, \cite{2014AJ....147..161S}, \cite{2015ApJ...814...66K}, \cite{2016AnA...588L...6M}, \cite{2017AJ....153...78C}, \cite{2017AJ....154....4P}, \cite{2018AcA....68..371M}, \cite{2020ApJ...888L...5Y} \\ \hline
WASP-130b & 2457937.62925 $\pm$ 0.00022 11.5509711 $\pm$ 0.0000021 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-131b & 2458117.27707 $\pm$ 0.00026 5.3220120 $\pm$ 0.0000017 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-132b & 2458809.72813 $\pm$ 0.00020 7.1335130 $\pm$ 0.0000017 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-133b & 2457338.98344 $\pm$ 0.00014 2.17642380 $\pm$ 0.00000047 & \cite{2016AnA...591A..55M} \\ \hline
WASP-135b & 2459046.94408 $\pm$ 0.00019 1.40137864 $\pm$ 0.00000039 & \cite{2016PASP..128b4401S} \\ \hline
WASP-136b & 2459113.38589 $\pm$ 0.00042 5.2153545 $\pm$ 0.0000036 & \cite{2017AnA...599A...3L} \\ \hline
WASP-138b & 2458257.03694 $\pm$ 0.00036 3.6344327 $\pm$ 0.0000015 & \cite{2017AnA...599A...3L} \\ \hline
WASP-139b & 2458363.87460 $\pm$ 0.00021 5.9242672 $\pm$ 0.0000015 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-13b & 2457077.30360 $\pm$ 0.00028 4.35301101 $\pm$ 0.00000066 & \cite{2009AnA...502..391S}, \cite{2012MNRAS.419.1248B} \\ \hline
WASP-140b & 2458533.440604 $\pm$ 0.000072 2.23598448 $\pm$ 0.00000025 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-141b & 2458026.03877 $\pm$ 0.00025 3.31066699 $\pm$ 0.00000080 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-142b & 2458032.16110 $\pm$ 0.00029 2.05287050 $\pm$ 0.00000055 & \cite{2017MNRAS.465.3693H} \\ \hline
WASP-144b & 2457740.52399 $\pm$ 0.00013 2.27831337 $\pm$ 0.00000032 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-145Ab & 2458429.22423 $\pm$ 0.00013 1.76903814 $\pm$ 0.00000022 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-147b & 2458684.46059 $\pm$ 0.00059 4.6027440 $\pm$ 0.0000028 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-14b & 2455798.61781 $\pm$ 0.00013 2.24376639 $\pm$ 0.00000023 & \cite{2009MNRAS.392.1532J}, \cite{2009PASP..121.1104J}, \cite{2013ApJ...779....5B}, \cite{2015ApJ...811..122W}, \cite{2015MNRAS.451.4139R} \\ \hline
WASP-151b & 2458058.35164 $\pm$ 0.00014 4.5334682 $\pm$ 0.0000011 &  \\ \hline
WASP-153b & 2458914.62179 $\pm$ 0.00041 3.3326083 $\pm$ 0.0000016 & \cite{2018AnA...610A..63D} \\ \hline
WASP-156b & 2459058.61134 $\pm$ 0.00014 3.83616488 $\pm$ 0.00000097 & \cite{2018AnA...610A..63D} \\ \hline
WASP-157b & 2457846.594001 $\pm$ 0.000036 3.95161588 $\pm$ 0.00000030 &  \\ \hline
WASP-158b & 2458362.15514 $\pm$ 0.00054 3.6563308 $\pm$ 0.0000022 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-159b & 2458724.20161 $\pm$ 0.00066 3.8404213 $\pm$ 0.0000037 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-15b & 2456310.66382 $\pm$ 0.00016 3.75209956 $\pm$ 0.00000053 & \cite{2009AJ....137.4834W}, \cite{2013MNRAS.434.1300S} \\ \hline
WASP-160Bb & 2458397.38023 $\pm$ 0.00021 3.76849254 $\pm$ 0.00000079 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-161b & 2458940.91459 $\pm$ 0.00015 5.4056202 $\pm$ 0.0000012 & \cite{2019AJ....157...43B} \\ \hline
WASP-162b & 2458288.48694 $\pm$ 0.00027 9.6246647 $\pm$ 0.0000035 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-164b & 2458424.74756 $\pm$ 0.00017 1.77713687 $\pm$ 0.00000029 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-165b & 2458425.98540 $\pm$ 0.00079 3.4655064 $\pm$ 0.0000035 & \cite{2019MNRAS.482..301L} \\ \hline
WASP-166b & 2458704.04579 $\pm$ 0.00031 5.4435423 $\pm$ 0.0000031 & \cite{2019MNRAS.488.3067H} \\ \hline
WASP-167b & 2458117.02169 $\pm$ 0.00019 2.02195933 $\pm$ 0.00000033 & \cite{2017MNRAS.471.2743T} \\ \hline
WASP-168b & 2458737.08435 $\pm$ 0.00031 4.1536573 $\pm$ 0.0000015 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-169b & 2458763.18829 $\pm$ 0.00059 5.6114206 $\pm$ 0.0000045 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-16b & 2456355.79653 $\pm$ 0.00013 3.11860349 $\pm$ 0.00000027 & \cite{2009ApJ...703..752L}, \cite{2013MNRAS.434.1300S} \\ \hline
WASP-170b & 2458571.47948 $\pm$ 0.00015 2.34477786 $\pm$ 0.00000049 & \cite{2019AJ....157...43B} \\ \hline
WASP-172b & 2458856.24722 $\pm$ 0.00020 5.4774317 $\pm$ 0.0000011 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-173Ab & 2458504.954280 $\pm$ 0.000097 1.38665333 $\pm$ 0.00000023 & \cite{2019MNRAS.482.1379H} \\ \hline
WASP-174b & 2458503.18970 $\pm$ 0.00018 4.2336995 $\pm$ 0.0000018 & \cite{2018MNRAS.480.5307T}, \cite{2020AnA...633A..30M} \\ \hline
WASP-175b & 2457744.58740 $\pm$ 0.00027 3.06529495 $\pm$ 0.00000087 & \cite{2019MNRAS.489.2478N} \\ \hline
WASP-177b & 2458584.14248 $\pm$ 0.00017 3.07172019 $\pm$ 0.00000069 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-17b & 2457569.98347 $\pm$ 0.00012 3.73548545 $\pm$ 0.00000026 & \cite{2010ApJ...709..159A}, \cite{2012MNRAS.426.1338S}, \cite{2016AnA...596A..47S} \\ \hline
WASP-180Ab & 2458206.519399 $\pm$ 0.000049 3.40926460 $\pm$ 0.00000025 & \cite{2019MNRAS.490.2467T} \\ \hline
WASP-181b & 2458741.95975 $\pm$ 0.00012 4.51949982 $\pm$ 0.00000060 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-183b & 2459465.56094 $\pm$ 0.00025 4.1117634 $\pm$ 0.0000051 & \cite{2019MNRAS.485.5790T} \\ \hline
WASP-186b & 2458911.37522 $\pm$ 0.00034 5.0267952 $\pm$ 0.0000014 & \cite{2020MNRAS.499..428S} \\ \hline
WASP-18b & 2458501.324483 $\pm$ 0.000019 0.941452417 $\pm$ 0.000000019 & \cite{2009Natur.460.1098H}, \cite{2013MNRAS.428.2645M}, \cite{2017ApJ...836L..24W} \\ \hline
WASP-190b & 2458507.67090 $\pm$ 0.00033 5.3677675 $\pm$ 0.0000025 & \cite{2019AJ....157..141T} \\ \hline
WASP-192b & 2459079.13701 $\pm$ 0.00038 2.8786676 $\pm$ 0.0000016 & \cite{2019MNRAS.490.1479H} \\ \hline
WASP-19b & 2456885.482836 $\pm$ 0.000037 0.788839092 $\pm$ 0.000000024 & \cite{2010ApJ...708..224H}, \cite{2013AnA...552A...2L}, \cite{2013ApJ...771..108B}, \cite{2013MNRAS.428.3671T}, \cite{2013MNRAS.434.3252H}, \cite{2013MNRAS.436....2M}, \cite{2019MNRAS.482.2065E} \\ \hline
WASP-1b & 2456031.78981 $\pm$ 0.00020 2.51994701 $\pm$ 0.00000030 & \cite{2007ApJ...658.1322C}, \cite{2007MNRAS.375..951C}, \cite{2007MNRAS.376.1296S}, \cite{2014AN....335..797G}, \cite{2016MNRAS.459..789T} \\ \hline
WASP-20b & 2458087.08446 $\pm$ 0.00013 4.89964477 $\pm$ 0.00000051 & \cite{2015AnA...575A..61A} \\ \hline
WASP-21b & 2457738.54027 $\pm$ 0.00017 4.32250416 $\pm$ 0.00000080 & \cite{2010AnA...519A..98B}, \cite{2013AnA...557A..30C}, \cite{2015MNRAS.451.4060S}, \cite{2020AnA...642A..54C}, \cite{2020MNRAS.497.5182A} \\ \hline
WASP-22b & 2456850.43601 $\pm$ 0.00015 3.53272912 $\pm$ 0.00000045 & \cite{2016MNRAS.457.4205S} \\ \hline
WASP-23b & 2457301.723609 $\pm$ 0.000077 2.94442730 $\pm$ 0.00000014 & \cite{2011AnA...531A..24T}, \cite{2013AnA...553A..26N} \\ \hline
WASP-24b & 2455596.44876 $\pm$ 0.00018 2.34122050 $\pm$ 0.00000032 & \cite{2010ApJ...720..337S}, \cite{2017MNRAS.472.3871T}, \cite{2021ApJS..255...15W} \\ \hline
WASP-25b & 2457744.72776 $\pm$ 0.00017 3.76483342 $\pm$ 0.00000037 & \cite{2011MNRAS.410.1631E} \\ \hline
WASP-26b & 2457309.62113 $\pm$ 0.00025 2.75659747 $\pm$ 0.00000046 & \cite{2010AnA...520A..56S}, \cite{2014MNRAS.444..776S} \\ \hline
WASP-28b & 2457618.64044 $\pm$ 0.00014 3.40883502 $\pm$ 0.00000050 & \cite{2015AnA...575A..61A}, \cite{2015MNRAS.446.1389P}, \cite{2016AcA....66...55M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-29b & 2457866.07613 $\pm$ 0.00011 3.92271183 $\pm$ 0.00000031 & \cite{2011AJ....142..115D}, \cite{2013MNRAS.428.3680G} \\ \hline
WASP-2b & 2455229.043082 $\pm$ 0.000075 2.15222216 $\pm$ 0.00000013 & \cite{2007ApJ...658.1322C}, \cite{2010MNRAS.408.1680S}, \cite{2013ApJ...764L..17B}, \cite{2019PASP..131k5003A} \\ \hline
WASP-31b & 2457277.09226 $\pm$ 0.00012 3.40588750 $\pm$ 0.00000027 & \cite{2011AnA...531A..60A}, \cite{2011AJ....142..115D}, \cite{2015MNRAS.446.2428S} \\ \hline
WASP-32b & 2457679.41111 $\pm$ 0.00023 2.71866201 $\pm$ 0.00000040 & \cite{2010PASP..122.1465M}, \cite{2012PASP..124..212S}, \cite{2015RAA....15..117S} \\ \hline
WASP-34b & 2458654.36450 $\pm$ 0.00013 4.31768411 $\pm$ 0.00000054 & \cite{2011AnA...526A.130S} \\ \hline
WASP-35b & 2458120.804421 $\pm$ 0.000068 3.16156853 $\pm$ 0.00000017 & \cite{2011AJ....142...86E} \\ \hline
WASP-36b & 2456848.926095 $\pm$ 0.000056 1.537365595 $\pm$ 0.000000094 & \cite{2012AJ....143...81S}, \cite{2016MNRAS.459..789T}, \cite{2016MNRAS.459.1393M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-37b & 2458021.72946 $\pm$ 0.00018 3.57747894 $\pm$ 0.00000043 & \cite{2011AJ....141....8S}, \cite{2019AnA...622A..81M}, \cite{2021ApJS..255...15W} \\ \hline
WASP-38b & 2456992.0459 $\pm$ 0.0010 6.8718851 $\pm$ 0.0000043 & \cite{2011AnA...525A..54B}, \cite{2021ApJS..255...15W} \\ \hline
WASP-39b & 2456888.031364 $\pm$ 0.000080 4.05528043 $\pm$ 0.00000032 & \cite{2011AnA...531A..40F}, \cite{2017ApJ...834...50B}, \cite{2019AJ....158..144K} \\ \hline
WASP-3b & 2456598.295066 $\pm$ 0.000075 1.846835096 $\pm$ 0.000000074 & \cite{2008AnA...492..603G}, \cite{2008MNRAS.385.1576P}, \cite{2010ApJ...715..421T}, \cite{2010MNRAS.407.2625M}, \cite{2011ApJ...726...94C}, \cite{2012MNRAS.423.1381E}, \cite{2012MNRAS.427.2757M}, \cite{2012PASP..124..212S}, \cite{2013AnA...549A..30N}, \cite{2013AJ....146..147M} \\ \hline
WASP-41b & 2457077.229441 $\pm$ 0.000071 3.05240175 $\pm$ 0.00000018 & \cite{2011PASP..123..547M}, \cite{2016AnA...586A..93N}, \cite{2016MNRAS.457.4205S} \\ \hline
WASP-42b & 2456821.262602 $\pm$ 0.000072 4.98168160 $\pm$ 0.00000036 & \cite{2012AnA...544A..72L}, \cite{2016MNRAS.457.4205S} \\ \hline
WASP-43b & 2457202.184881 $\pm$ 0.000031 0.813474056 $\pm$ 0.000000021 & \cite{2011AnA...535L...7H}, \cite{2012AnA...542A...4G}, \cite{2014AnA...563A..40C}, \cite{2014AnA...563A..41M}, \cite{2016AJ....151...17J}, \cite{2016AJ....151..137H}, \cite{2017AnA...601A..53E}, \cite{2018ChAnA..42..101S}, \cite{2020AJ....159...13W}, \cite{2021ApJS..255...15W} \\ \hline
WASP-44b & 2456338.45823 $\pm$ 0.00011 2.42381127 $\pm$ 0.00000021 & \cite{2012MNRAS.422.1988A}, \cite{2013MNRAS.430.2932M}, \cite{2016MNRAS.459..789T}, \cite{2017MNRAS.471..650M}, \cite{2019PASP..131k5003A} \\ \hline
WASP-45b & 2458536.08601 $\pm$ 0.00023 3.12607728 $\pm$ 0.00000071 & \cite{2012MNRAS.422.1988A}, \cite{2019PASP..131k5003A} \\ \hline
WASP-46b & 2457715.24083 $\pm$ 0.00012 1.43037192 $\pm$ 0.00000012 & \cite{2012MNRAS.422.1988A}, \cite{2017MNRAS.471..650M}, \cite{2018MNRAS.473.5126P} \\ \hline
WASP-47b & 2457182.61643 $\pm$ 0.00015 4.15915035 $\pm$ 0.00000063 & \cite{2012MNRAS.426..739H} \\ \hline
WASP-48b & 2458106.26314 $\pm$ 0.00013 2.14363679 $\pm$ 0.00000020 & \cite{2011AJ....142...86E}, \cite{2016MNRAS.459..789T}, \cite{2017AnA...605A.114M} \\ \hline
WASP-49b & 2457377.596934 $\pm$ 0.000080 2.78173691 $\pm$ 0.00000014 & \cite{2012AnA...544A..72L}, \cite{2016AnA...587A..67L} \\ \hline
WASP-4b & 2456139.073560 $\pm$ 0.000024 1.338231388 $\pm$ 0.000000022 & \cite{2008ApJ...675L.113W}, \cite{2009AnA...496..259G}, \cite{2009MNRAS.399..287S}, \cite{2011AJ....142..115D}, \cite{2011ApJ...733..127S}, \cite{2013MNRAS.434...46H}, \cite{2017AJ....154...95H}, \cite{2019MNRAS.490.4230S} \\ \hline
WASP-50b & 2458567.500626 $\pm$ 0.000086 1.95509290 $\pm$ 0.00000017 & \cite{2011AnA...533A..88G} \\ \hline
WASP-52b & 2456784.057988 $\pm$ 0.000068 1.74978117 $\pm$ 0.00000016 & \cite{2013AnA...549A.134H}, \cite{2016MNRAS.463.2922K}, \cite{2017AnA...600L..11C}, \cite{2017MNRAS.465..843M}, \cite{2017MNRAS.470..742L}, \cite{2018AJ....156..124B}, \cite{2019MNRAS.486.2290O}, \cite{2020PASP..132e4401Z}, \cite{2021ApJS..255...15W} \\ \hline
WASP-53b & 2457267.50478 $\pm$ 0.00012 3.30984278 $\pm$ 0.00000026 & \cite{2017MNRAS.467.1714T} \\ \hline
WASP-54b & 2459163.93328 $\pm$ 0.00018 3.69359933 $\pm$ 0.00000070 & \cite{2013AnA...551A..73F} \\ \hline
WASP-55b & 2457207.132185 $\pm$ 0.000080 4.46563013 $\pm$ 0.00000042 & \cite{2016MNRAS.457.4205S} \\ \hline
WASP-56b & 2456229.44235 $\pm$ 0.00024 4.61705992 $\pm$ 0.00000099 & \cite{2013AnA...551A..73F}, \cite{2021ApJS..255...15W} \\ \hline
WASP-57b & 2456410.57496 $\pm$ 0.00012 2.83891800 $\pm$ 0.00000049 & \cite{2013AnA...551A..73F}, \cite{2015MNRAS.454.3094S} \\ \hline
WASP-58b & 2458986.98151 $\pm$ 0.00015 5.0172133 $\pm$ 0.0000011 & \cite{2013AnA...549A.134H} \\ \hline
WASP-5b & 2456228.778748 $\pm$ 0.000072 1.628429971 $\pm$ 0.000000066 & \cite{2008MNRAS.387L...4A}, \cite{2011AJ....142..115D}, \cite{2011PASJ...63..287F}, \cite{2012ApJ...748...22H}, \cite{2017MNRAS.471..650M} \\ \hline
WASP-60b & 2458020.07381 $\pm$ 0.00035 4.3050061 $\pm$ 0.0000015 & \cite{2013AnA...549A.134H}, \cite{2021ApJS..255...15W} \\ \hline
WASP-61b & 2457128.11889 $\pm$ 0.00019 3.85589659 $\pm$ 0.00000050 & \cite{2012MNRAS.426..739H}, \cite{2017MNRAS.464..810B} \\ \hline
WASP-62b & 2458851.099338 $\pm$ 0.000027 4.41193868 $\pm$ 0.00000024 & \cite{2012MNRAS.426..739H}, \cite{2017MNRAS.464..810B}, \cite{2020AJ....160..109S} \\ \hline
WASP-63b & 2458574.77102 $\pm$ 0.00017 4.37808205 $\pm$ 0.00000070 & \cite{2012MNRAS.426..739H} \\ \hline
WASP-64b & 2457133.866164 $\pm$ 0.000078 1.573290273 $\pm$ 0.000000082 & \cite{2013AnA...552A..82G}, \cite{2017PASP..129j5001K} \\ \hline
WASP-65b & 2458500.69694 $\pm$ 0.00010 2.31142050 $\pm$ 0.00000017 & \cite{2013AnA...559A..36G}, \cite{2021ApJS..255...15W} \\ \hline
WASP-66b & 2457477.71072 $\pm$ 0.00027 4.08605198 $\pm$ 0.00000072 & \cite{2012MNRAS.426..739H} \\ \hline
WASP-67b & 2456650.35461 $\pm$ 0.00013 4.61441644 $\pm$ 0.00000069 & \cite{2012MNRAS.426..739H}, \cite{2014AnA...568A.127M}, \cite{2018AJ....155...55B} \\ \hline
WASP-68b & 2456802.08922 $\pm$ 0.00030 5.0843144 $\pm$ 0.0000011 & \cite{2014AnA...563A.143D} \\ \hline
WASP-69b & 2457269.01322 $\pm$ 0.00027 3.86813888 $\pm$ 0.00000091 & \cite{2014MNRAS.445.1114A}, \cite{2018AJ....155..156T}, \cite{2020AnA...641A.158M} \\ \hline
WASP-6b & 2455883.696962 $\pm$ 0.000065 3.36100215 $\pm$ 0.00000016 & \cite{2009AnA...501..785G}, \cite{2011AJ....142..115D}, \cite{2015ApJ...810..118K}, \cite{2015MNRAS.447..463N}, \cite{2015MNRAS.450.1760T} \\ \hline
WASP-70Ab & 2456319.44793 $\pm$ 0.00030 3.71301695 $\pm$ 0.00000090 & \cite{2014MNRAS.445.1114A} \\ \hline
WASP-71b & 2458720.93288 $\pm$ 0.00017 2.90368321 $\pm$ 0.00000041 & \cite{2013AnA...552A.120S} \\ \hline
WASP-72b & 2458789.06301 $\pm$ 0.00017 2.21674331 $\pm$ 0.00000077 & \cite{2013AnA...552A..82G} \\ \hline
WASP-73b & 2458462.55487 $\pm$ 0.00022 4.0873001 $\pm$ 0.0000011 & \cite{2014AnA...563A.143D} \\ \hline
WASP-74b & 2457103.325971 $\pm$ 0.000085 2.13775367 $\pm$ 0.00000047 & \cite{2015AJ....150...18H}, \cite{2019MNRAS.485.5168M} \\ \hline
WASP-75b & 2457131.671596 $\pm$ 0.000069 2.48419760 $\pm$ 0.00000027 & \cite{2013AnA...559A..36G} \\ \hline
WASP-76b & 2459305.914867 $\pm$ 0.000058 1.80988043 $\pm$ 0.00000027 & \cite{2016AnA...585A.126W}, \cite{2020Natur.580..597E} \\ \hline
WASP-77Ab & 2458693.870688 $\pm$ 0.000039 1.360028949 $\pm$ 0.000000075 & \cite{2013PASP..125...48M}, \cite{2016MNRAS.459..789T}, \cite{2020AnA...636A..98C} \\ \hline
WASP-78b & 2457966.18625 $\pm$ 0.00017 2.17518500 $\pm$ 0.00000027 & \cite{2012AnA...547A..61S}, \cite{2017MNRAS.464..810B} \\ \hline
WASP-79b & 2458588.686701 $\pm$ 0.000059 3.66239163 $\pm$ 0.00000039 & \cite{2012AnA...547A..61S}, \cite{2020AJ....160..109S} \\ \hline
WASP-7b & 2458885.16439 $\pm$ 0.00012 4.95464969 $\pm$ 0.00000076 & \cite{2009ApJ...690L..89H} \\ \hline
WASP-80b & 2456726.717483 $\pm$ 0.000044 3.06785251 $\pm$ 0.00000018 & \cite{2013AnA...551A..80T}, \cite{2014AnA...562A.126M}, \cite{2014ApJ...790..108F}, \cite{2018MNRAS.474..876K}, \cite{2021ApJS..255...15W} \\ \hline
WASP-81b & 2457705.94057 $\pm$ 0.00023 2.71648416 $\pm$ 0.00000040 & \cite{2017MNRAS.467.1714T} \\ \hline
WASP-82b & 2458217.09214 $\pm$ 0.00014 2.70578401 $\pm$ 0.00000055 & \cite{2016AnA...585A.126W} \\ \hline
WASP-83b & 2458046.65664 $\pm$ 0.00020 4.97129251 $\pm$ 0.00000068 & \cite{2015AJ....150...18H} \\ \hline
WASP-84b & 2456763.422400 $\pm$ 0.000092 8.52349665 $\pm$ 0.00000087 & \cite{2014MNRAS.445.1114A}, \cite{2015ApJ...800L...9A} \\ \hline
WASP-85Ab & 2456929.798775 $\pm$ 0.000015 2.655674403 $\pm$ 0.000000086 & \cite{2014arXiv1412.7761B}, \cite{2017ApJ...848....9S} \\ \hline
WASP-87b & 2458276.86087 $\pm$ 0.00015 1.68279422 $\pm$ 0.00000022 & \cite{2014arXiv1410.3449A} \\ \hline
WASP-88b & 2458248.26526 $\pm$ 0.00021 4.9540032 $\pm$ 0.0000013 & \cite{2014AnA...563A.143D}, \cite{2021MNRAS.506.2853S} \\ \hline
WASP-89b & 2456905.15681 $\pm$ 0.00012 3.35641798 $\pm$ 0.00000033 & \cite{2015AJ....150...18H} \\ \hline
WASP-8b & 2458301.80945 $\pm$ 0.00010 8.15872656 $\pm$ 0.00000078 & \cite{2010AnA...517L...1Q} \\ \hline
WASP-90b & 2457292.95577 $\pm$ 0.00026 3.91626370 $\pm$ 0.00000074 & \cite{2016AnA...585A.126W} \\ \hline
WASP-91b & 2458514.194235 $\pm$ 0.000077 2.79857894 $\pm$ 0.00000023 & \cite{2017AnA...604A.110A} \\ \hline
WASP-92b & 2458201.48562 $\pm$ 0.00018 2.17467324 $\pm$ 0.00000038 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-93b & 2458262.86240 $\pm$ 0.00023 2.73253774 $\pm$ 0.00000053 & \cite{2016MNRAS.463.3276H} \\ \hline
WASP-94Ab & 2458300.64763 $\pm$ 0.00013 3.95020010 $\pm$ 0.00000060 & \cite{2014AnA...572A..49N} \\ \hline
WASP-95b & 2458553.711158 $\pm$ 0.000088 2.18466642 $\pm$ 0.00000031 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-96b & 2457905.61129 $\pm$ 0.00012 3.42525674 $\pm$ 0.00000039 & \cite{2014MNRAS.440.1982H}, \cite{2018Natur.557..526N}, \cite{2021AJ....161....4Y} \\ \hline
WASP-97b & 2458554.475352 $\pm$ 0.000074 2.07275965 $\pm$ 0.00000021 & \cite{2014MNRAS.440.1982H} \\ \hline
WASP-98b & 2457213.296469 $\pm$ 0.000069 2.96264191 $\pm$ 0.00000023 & \cite{2014MNRAS.440.1982H}, \cite{2016MNRAS.461.1053M}, \cite{2017PASP..129j5001K} \\ \hline
WASP-99b & 2458807.89860 $\pm$ 0.00020 5.7525875 $\pm$ 0.0000026 & \cite{2014MNRAS.440.1982H} \\ \hline
XO-1b & 2455787.553228 $\pm$ 0.000077 3.94150468 $\pm$ 0.00000020 & \cite{2006ApJ...648.1228M}, \cite{2006ApJ...652.1715H}, \cite{2009AnA...507..481C}, \cite{2010ApJ...719.1796B}, \cite{2013ApJ...774...95D}, \cite{2018MNRAS.481.4261S} \\ \hline
XO-2Nb & 2457417.57469 $\pm$ 0.00013 2.61585982 $\pm$ 0.00000017 & \cite{2007ApJ...671.2115B}, \cite{2021ApJS..255...15W} \\ \hline
XO-3b & 2457417.98678 $\pm$ 0.00013 3.19152449 $\pm$ 0.00000020 & \cite{2008AnA...488..763H}, \cite{2008ApJ...683.1076W}, \cite{2009ApJ...700..302W}, \cite{2017MNRAS.472.3871T} \\ \hline
XO-4b & 2456878.47303 $\pm$ 0.00023 4.12506679 $\pm$ 0.00000048 & \cite{2008arXiv0805.2921M}, \cite{2010PASJ...62L..61N}, \cite{2012ApJ...746..111T}, \cite{2016ApJ...820...87V} \\ \hline
XO-5b & 2456399.47297 $\pm$ 0.00026 4.18775631 $\pm$ 0.00000049 & \cite{2008ApJ...686.1331B}, \cite{2009ApJ...700..783P}, \cite{2021ApJS..255...15W} \\ \hline
XO-6b & 2458994.53906 $\pm$ 0.00010 3.76499245 $\pm$ 0.00000097 & \cite{2017AJ....153...94C} \\ \hline
XO-7b & 2459111.81975 $\pm$ 0.00011 2.8641356 $\pm$ 0.0000010 & \cite{2020AJ....159...44C} \\ \hline
piMenc & 2458820.66245 $\pm$ 0.00030 6.2678293 $\pm$ 0.0000052 &  \\ \hline

\end{longtable}
